Decision-theoretic MPC: Motion Planning with Weighted Maneuver Preferences Under Uncertainty

Continuous optimization based motion planners require specifying a maneuver class before calculating the optimal trajectory for that class. In traffic, the intentions of other participants are often unclear, presenting multiple maneuver options for the autonomous vehicle. This uncertainty can make it difficult for the vehicle to decide on the best option. This work introduces a continuous optimization based motion planner that combines multiple maneuvers by weighting the trajectory of each maneuver according to the vehicle's preferences. In this way, the planner eliminates the need for committing to a single maneuver. To maintain safety despite this increased complexity, the planner considers uncertainties ranging from perception to prediction, while ensuring the feasibility of a chance-constrained emergency maneuver. Evaluations in both driving experiments and simulation studies show enhanced interaction capabilities and comfort levels compared to conventional planners, which consider only a single maneuver.

==> 1_figures/decision_theoretic/rev/step_026.pdf_tex <==
%% Creator: Inkscape 1.1.1 (1:1.1+202109281949+c3084ef5ed), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'step_026.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{step_026.pdf}}%
    \put(0.03,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{step_026.pdf}}%
    \put(0.07607843,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{step_026.pdf}}%
    \put(0.12215686,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{step_026.pdf}}%
    \put(0.16823529,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{step_026.pdf}}%
    \put(0.21431373,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{step_026.pdf}}%
    \put(0.26039216,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{step_026.pdf}}%
    \put(0.30647058,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.15467709,0.00156725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{step_026.pdf}}%
    \put(0.02537037,0.05415395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{step_026.pdf}}%
    \put(0.02537037,0.0874873){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{step_026.pdf}}%
    \put(0.02537037,0.12082063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{step_026.pdf}}%
    \put(0.02537037,0.15415396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{step_026.pdf}}%
    \put(0.02537037,0.18748728){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{step_026.pdf}}%
    \put(0.02537037,0.22082062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{step_026.pdf}}%
    \put(0.02537037,0.25415396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{step_026.pdf}}%
    \put(0.02537037,0.28748729){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(-0.00847058,0.09366402){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Longitudinal Position [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{step_026.pdf}}%
    \put(0.16823529,0.30415055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Path-Time Diagram\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{step_026.pdf}}%
    \put(0.39371805,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}980\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{step_026.pdf}}%
    \put(0.43538472,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}990\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{step_026.pdf}}%
    \put(0.47705139,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{step_026.pdf}}%
    \put(0.51871805,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1010\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{step_026.pdf}}%
    \put(0.56038472,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1020\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{step_026.pdf}}%
    \put(0.60205139,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1030\end{tabular}}}}%
    \put(0.48088624,0.00156622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x [m]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{step_026.pdf}}%
    \put(0.37037037,0.04075023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}960\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{step_026.pdf}}%
    \put(0.37037037,0.0824169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}970\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{step_026.pdf}}%
    \put(0.37037037,0.12408356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}980\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{step_026.pdf}}%
    \put(0.37037037,0.16575023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}990\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{step_026.pdf}}%
    \put(0.37037037,0.2074169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{step_026.pdf}}%
    \put(0.37037037,0.24908357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1010\end{tabular}}}}%
    \put(0.33423528,0.14376984){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{step_026.pdf}}%
    \put(0.47853888,0.27823378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4}{4} \selectfont \textcolor[HTML]{0022ff}{ID3}}\end{tabular}}}}%
    \put(0.41913053,0.11442128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4}{4} \selectfont \textcolor[HTML]{0057ff}{ID4}}\end{tabular}}}}%
    \put(0.53703886,0.24765045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4}{4} \selectfont \textcolor[HTML]{91ff66}{ID10}}\end{tabular}}}}%
    \put(0.40544722,0.26073378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4}{4} \selectfont \textcolor[HTML]{e8ff0f}{ID12}}\end{tabular}}}}%
    \put(0.57640971,0.18933795){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4}{4} \selectfont \textcolor[HTML]{ffd500}{ID13}}\end{tabular}}}}%
    %\put(-3.68961524,-3.95673705){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ID14\end{tabular}}}}%
    %\put(0.64978471,0.20942545){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ID15\end{tabular}}}}%
    \put(0.40400555,0.22014211){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4}{4} \selectfont \textcolor[HTML]{ff4000}{ID16}}\end{tabular}}}}%
    %\put(-3.6771153,-3.94423712){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ID17\end{tabular}}}}%
    %\put(-3.6771153,-3.94423712){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ID18\end{tabular}}}}%
    \put(0.502,0.30415055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Motion in Cartesian Frame\end{tabular}}}}%
    \put(0.47853888,0.26990045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textcolor[HTML]{0022ff}{\textsl{v}=5.69}}\end{tabular}}}}%
    \put(0.41913053,0.10608794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textcolor[HTML]{0057ff}{\textsl{v}=8.89}}\end{tabular}}}}%
    \put(0.53703886,0.23931711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textcolor[HTML]{91ff66}{\textsl{v}=7.65}}\end{tabular}}}}%
    \put(0.40544722,0.25240045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textcolor[HTML]{e8ff0f}{\textsl{v}=8.87}}\end{tabular}}}}%
    \put(0.57640971,0.18100461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textcolor[HTML]{ffd500}{\textsl{v}=4.80} }\end{tabular}}}}%
    \put(0.50050002,0.15116667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textsl{v}=4.27}\end{tabular}}}}%
    %\put(0.64978471,0.20109211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}v=4.65\end{tabular}}}}%
    \put(0.40400555,0.21180878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont \textcolor[HTML]{ff4000}{\textsl{v}=3.45}}\end{tabular}}}}%
    %\put(-3.6771153,-3.95257052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}v=0.00\end{tabular}}}}%
   % \put(-3.6771153,-3.95257052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}v=0.00\end{tabular}}}}%
    \put(0.37850001,0.05){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4}{4} \selectfont  Timestamp = 14900}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{step_026.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{step_026.pdf}}%
    \put(0.8182065,0.1946348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=31]{step_026.pdf}}%
    %\put(0.68889977,0.20415396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{step_026.pdf}}%
    %\put(0.68889977,0.21457063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{step_026.pdf}}%
    \put(0.68889977,0.22498729){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{step_026.pdf}}%
    %\put(0.68889977,0.23540396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{step_026.pdf}}%
    \put(0.68889977,0.24582063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{step_026.pdf}}%
    %\put(0.68889977,0.25623729){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{step_026.pdf}}%
    \put(0.68889977,0.26665395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{step_026.pdf}}%
    %\put(0.68889977,0.27707062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.66063858,0.2053836){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{6} \selectfont Velocity [m/s]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{step_026.pdf}}%
    \put(0.83176475,0.30498388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity, Speed and Control Inputs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{step_026.pdf}}%
    \put(0.70684302,0.28070668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{5} \selectfont x-component}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{step_026.pdf}}%
    \put(0.86062028,0.28070668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{5} \selectfont y-component}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{step_026.pdf}}%
    \put(0.8182065,0.11130146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{step_026.pdf}}%
    \put(0.68889977,0.12082063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=44]{step_026.pdf}}%
    %\put(0.68889977,0.13272539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{step_026.pdf}}%
    \put(0.68889977,0.14463015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=46]{step_026.pdf}}%
    %\put(0.68889977,0.15653491){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{step_026.pdf}}%
    \put(0.68889977,0.16843967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=48]{step_026.pdf}}%
    %\put(0.68889977,0.18034444){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{step_026.pdf}}%
    \put(0.68889977,0.1922492){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0.66063858,0.12942725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{6} \selectfont Speed [m/s]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{step_026.pdf}}%
    \put(0.6935294,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{step_026.pdf}}%
    \put(0.73960788,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{step_026.pdf}}%
    \put(0.78568627,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{step_026.pdf}}%
    \put(0.83176475,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{step_026.pdf}}%
    \put(0.87784314,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{step_026.pdf}}%
    \put(0.92392153,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{step_026.pdf}}%
    \put(0.97000001,0.02034495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.8182065,0.00156725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=57]{step_026.pdf}}%
    %\put(0.68889977,0.03748729){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{step_026.pdf}}%
    \put(0.68889977,0.05137618){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{step_026.pdf}}%
    %\put(0.68889977,0.06526507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{step_026.pdf}}%
    \put(0.68889977,0.07915396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{step_026.pdf}}%
    %\put(0.68889977,0.09304285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{step_026.pdf}}%
    \put(0.68889977,0.10693174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.66063858,0.07666665){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{6} \selectfont Control Inputs}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{step_026.pdf}}%
    \put(0.70684302,0.11360433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{5} \selectfont steering angle [deg]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{step_026.pdf}}%
    \put(0.86062028,0.11351133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{5} \selectfont acceleration [m/s\textsuperscript{\fontsize{3}{3}\selectfont{}2}]}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=65]{step_026.pdf}}%
    %\put(0.82500002,0.00984168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Previous frame\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=66]{step_026.pdf}}%
    %\put(0.74499996,0.00984168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pause\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=67]{step_026.pdf}}%
    %\put(0.90499999,0.00984168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Next frame\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=68]{step_026.pdf}}%
    %\put(0.3754,0.00984168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Zoom\end{tabular}}}}%
    %\put(0.6146,0.01022404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{step_026.pdf}}%
    \put(0.97462964,0.03748729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{step_026.pdf}}%
    \put(0.97462964,0.05832063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{step_026.pdf}}%
    \put(0.97462964,0.07915396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{step_026.pdf}}%
    \put(0.97462964,0.09998729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{step_026.pdf}}%
    %\put(0.5,0.31963108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{P3IV Simulator: Multi Timestamp}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 1_figures/free_driving/main.tex <==
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
% folder "cars" has to be available!

\definecolor{trueBlue}{HTML}{0000ff}
\newcommand{\transpose}[1]{{#1}^{{\mkern-1.0mu}\mathsf{T}}}  % (DIN) EN ISO 80000-2:2013

\begin{document}
\begin{tikzpicture}[>=stealth, scale=0.85]

    \newcommand{\xnull}{0}				% horizontal origin of figure
    \newcommand{\ynull}{0}				% vertical origin of figure
    \newcommand{\w}{10} 					% define width of road figure
    \newcommand{\h}{1.7}				% define height of road figure
    \newcommand{\posgreen}{(8.4, 0.45)}	% position of green car
    \newcommand{\posred}{(6.8, 0.45)}	% position of red car
    \newcommand{\posblue}{(0.7, 0.45)}	% position of blue car

    \tikzstyle{loosely dashed}= [dash pattern=on 20pt off 20pt]

    \filldraw[color=black!50, fill=black!50, very thick] (\xnull,\ynull) rectangle (\w,\h);
    \draw[color = white, solid, ultra thick] (\xnull + 0.02, \ynull + 0.05)--(\w - 0.02,\ynull + 0.05);	% lower line
    \draw[color = white, loosely dashed, ultra thick] (\xnull + 0.2, \h/2)--(\w - 0.2, \h/2); 			% middle line
    \draw[color = white, solid, ultra thick] (\xnull + 0.02, \h - 0.05)--(\w - 0.02, \h - 0.05);		% upper line
    %\node at \posblue {\includegraphics[angle = 0, width=35pt]{./cars/blue.png}};
    \node at \posblue {\includegraphics[angle = 0, width=35pt]{1_figures/free_driving/cars/blue.png}};

    % add visibility region of the blue car
    \draw [thin, draw=green, fill=green, opacity=0.15](1.33, 0.45) -- (1.5, 1.7) -- (5.5, 1.7) to[out=-80,in=75] (5.5,0) -- (1.4, 0.) -- (1.33, 0.45) ;

    %\node at \posgreen {\includegraphics[angle = 0, width=35pt]{./cars/green.png}};
    \node at \posgreen {\includegraphics[angle = 0, width=35pt]{1_figures/free_driving/cars/green.png}};
    %\node at \posred {\includegraphics[angle = 0, width=35pt]{./cars/red.png}};
    \node at \posred {\includegraphics[angle = 0, width=35pt]{1_figures/free_driving/cars/red.png}};

    % stop line for lower lane - comment out if not needed
    \filldraw[color=white, fill=white, very thick] (9.4, 0.1) rectangle (9.1, 0.856);
    % stop line for upper lane - comment out if not needed
    % \filldraw[color=white, fill=white, very thick] (0.06, 1.65) rectangle (0.36, 0.84);

    % add gaussian distribution to figure
    \node at (3.5, 0.45) {\includegraphics[height = 20pt, width=50pt]{1_figures/free_driving/gaussianDistributions/normalGaussian_viridis.png}};
    %\node at (3.5, 0.45) {\includegraphics[height = 20pt, width=50pt]{./gaussianDistributions/normalGaussian_viridis.png}};

    % draw lines and arrows to indicate distances and points
    \draw[black, dashed, thin] (1.27, 0.45) -- (5.6, 0.45);                     % dashed line
    \draw[trueBlue, very thick, solid] (1.27, 0.45) -- (3.5, 0.45);             % braking-distance line
    %\filldraw (1.5, 0.45) circle (0.1);
    \draw[trueBlue, very thick, solid] (3.5, 0.65) -- (3.5, 0.25);              % braking-distance vertical line
    \draw[black, thin, solid] (3.5, -0.1) -- (3.5, 0.2);                        % braking-distance annotation
    %\draw[black, thin, solid] (3.5, 1.5) -- (3.5, 0.7);    

    \draw[black, thick, thin] (4.8 , 0.40) -- (4.8, -0.25);                     % s_min aligner left
    \draw[black, thick, thin] (5.6, 0.40) -- (5.6, -0.25);                      % s_min alinger right
    \draw[arrows={stealth - stealth}, thick] (4.8, -0.15) -- (5.6, -0.15);      % s_min interval

    % add text to image
    \node at (0.7, -0.4){\textcolor{trueBlue}{${\left[ \estimator{s}^{(t_0)}, \estimator{v}^{(t_0)} \right]}$}};
    \node at (2.0, 0.75){\textcolor{trueBlue}{$\hat{s}_\text{brake}^{(t)}$}};
    \node at (3.5, -0.4){\textcolor{trueBlue}{$\estimator{s}_{\text{stop}}^{(t)}$}};
    \node at (5.2, -0.4){$s_\text{min}$};

    % add lines for visibility
    \draw[black, thick, thin] (1.29 , 0.50) -- (1.29, 1.15);                    % s_vis aligner left
    \draw[black, thick, thin] (5.6, 0.50) -- (5.6, 1.15);                       % s_vis alinger right    
    \draw[trueBlue, arrows={- stealth}, thick] (1.29, 1.05) -- (5.6, 1.05);     % s_vis interval

    % add visibility text
    \node at (3.5, 1.3){\textcolor{trueBlue}{${s}_{\text{vis}}$}};

\end{tikzpicture}
\end{document}


==> 1_figures/intersection_crossing/intersection_crossing.tex <==
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
% folder "cars" has to be available!

% coordinates: (x, y)
% x in horizontal direction
% y in verticat direction

\definecolor{trueBlue}{HTML}{0000ff}

\begin{document}
\begin{tikzpicture}

    \graphicspath{{graphics/}}				% folder has to be in the same directory - otherwise path has to be adjusted
    \newcommand{\xnull}{0}				% horizontal origin of figure
    \newcommand{\ynull}{0}				% vertical origin of figure
    \newcommand{\w}{6} 					% define width of road figure
    \newcommand{\h}{1.7}				% define height of road figure
    \newcommand{\posgreen}{(1, 0.45)}	% position of green car
    \newcommand{\posred}{(-0.5, -2.3)}		% position of red car
    \newcommand{\posblue}{(5, 1.25)}	% position of blue car

    \tikzstyle{loosely dashed}= [dash pattern=on 20pt off 20pt]

    \filldraw[color=black!50, fill=black!50, very thick] (\xnull,\ynull) rectangle (\w,\h);
    \filldraw[color=black!50, fill=black!50, very thick] (\xnull,\ynull-3) rectangle (-2,2.0);
    \draw[color = white, solid, ultra thick] (\xnull-0.05, \ynull + 0.05)--(\w - 0.02,\ynull + 0.05);	% lower line
    \draw[color = white, loosely dashed, ultra thick] (\xnull + 0.2, \h/2)--(\w , \h/2); 				% middle line
    \draw[color = white, solid, ultra thick] (\xnull-0.05, \h - 0.05)--(\w - 0.02, \h - 0.05);			% upper line
    \draw[color = white, solid, ultra thick] (\xnull - 0.05, 2.0)--(\xnull - 0.05, 1.625);
    \draw[color = white, solid, ultra thick] (\xnull - 0.05, 0.08)--(\xnull - 0.05, -3);
    \draw[color = white, solid, ultra thick] (\xnull - 1.95, 2.0)--(\xnull - 1.95, -3);
    \draw[color = white, loosely dashed, ultra thick] (\xnull - 1, 2.0)--(\xnull - 1, -3);

    % add cars
    \node at \posblue {\includegraphics[angle = 180, width=35pt]{1_figures/intersection_crossing/graphics/blue.png}};
    % \node at \posblue {\includegraphics[angle = 180, width=35pt]{03_graphics/06_intersection_crossing/graphics/blue.png}};

    %\node at \posgreen {\includegraphics[angle = 0, width=35pt]{green.png}};
    \node at \posred {\includegraphics[angle = 90, height=35pt]{1_figures/intersection_crossing/graphics/red.png}};
    % \node at \posred {\includegraphics[angle = 90, height=35pt]{03_graphics/06_intersection_crossing/graphics/red.png}};

    % stop line for lower lane - % if not needed
    %\filldraw[color=white, fill=white, very thick] (7.9, 0.1) rectangle (7.6, 0.86);
    % stop line for upper lane - % if not needed
    \filldraw[color=white, fill=white, very thick] (0.06, 1.65) rectangle (0.36, 0.84);

    % add visibility region of the blue car
    \draw [thin, draw=green, fill=green , opacity=0.15](4.4, 1.25) -- (4.3, -0.1) -- (1,-0.1) -- (-1.1, -0.9) to[out=100,in=-100] (-1.1, 2.0) -- (4.3, 2.0) -- (4.4, 1.25);

    \node at (2, 1.25) {\includegraphics[height = 20pt, width=50pt]{1_figures/intersection_crossing/gaussianDistributions/normalGaussian_viridis.png}};

    % text and further objects
    \filldraw[color=black, fill=black!20, very thick] (1,-0.1) rectangle (6,-3);
    \filldraw[color=black, fill=blue!10, very thick] (1,-0.5) rectangle (0.2,-3);
    \draw[color = black, dashed,  thin] (4.4, 1.25)--( -0.5, 1.25);
    \draw[color = black, dashed,  thin] (-0.5, -1.7)--( -0.5, 2.0);

    \draw[color = black, solid, thin] (-0.55, 1.25)--(-1.7, 1.25);
    \draw[color = black, solid, thin] (-0.55, -1.25)--(-1.7, -1.25);
    \draw[color = black, solid, thin] (-0.55, -0.67)--(-1., -0.67);

    % merge point (MP)
    \filldraw[color = black] (-0.5, 1.25)circle (1.5 pt);
    \node at (-0.8, 1.4){MP};

    % braking distance
    \draw[color = trueBlue, very thick, solid] (2, 1.45) -- (2, 1.05);
    \draw[color = trueBlue, very thick, solid] (2, 1.25) -- (4.4, 1.25);
    \draw[color = black, solid,  thin] (2, 1.00)--(2, 0.60);

    \draw[color = trueBlue, arrows={ - stealth}, thick] (-0.7, 1.25) -- (-0.7, -0.67);
    \draw[arrows={ - stealth}, thick] (-1.4, 1.25) -- (-1.4, -1.25);
    \draw[color = green, dashed,  thick] (4.4, 1.25)--(-2, -1.25);

    \node at (3.6, 1.5){\textcolor{trueBlue}{$\hat{s}_\text{brake}^{(t_0)}$}};
    \node at (2, 0.4){\textcolor{trueBlue}{$\estimator{s}_{\text{stop}}^{(t_0)}$}};
    %\node at (5.1, 0.6){\textcolor{trueBlue}{$\estimator{s} (t_0)$}};
    %\node at (5.1, 0.2){\textcolor{trueBlue}{$\estimator{v} (t_0)$}};
    \node at (5.1, 0.465){\textcolor{trueBlue}{
            $\transpose{\begin{bmatrix}
                        \estimator{s}^{(t_0)} \\
                        \estimator{v}^{(t_0)}
                    \end{bmatrix}}$}};
    %\node at (-1.4, -2.3){\textcolor{red}{$\estimator{s} (t_0)$}};
    %\node at (-1.4, -2.7){\textcolor{red}{$\estimator{v} (t_0)$}};
    \node at (-1.42, -2.2){\textcolor{red}{
            $\transpose{\begin{bmatrix}
                        \estimator{s}^{(t_0)} \\
                        \estimator{v}^{(t_0)}
                    \end{bmatrix}}$}};
    \node at (-1.55, 0.) [rotate = 90]{$s_{\text{req}}$};
    \node at (-0.85, 0.3) [rotate = 90]{\textcolor{trueBlue}{$s_{\text{vis}}$}};

\end{tikzpicture}
\end{document}

==> 1_figures/phantom/figure_1_final_full.tex <==
% \documentclass{article}
% \documentclass[tikz,convert={outfile=trajectoryplot.svg}]{standalone}
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{plotmarks,
                fadings,
                patterns
}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

% \pgfplotsset{width=7cm,compat=newest}
\pgfplotsset{compat=1.7}
% \pgfplotsset{compat=newest, every axis plot/.append style=thick} % What is compat?

\definecolor{blue}{rgb}{0, 0.5, 0.8}
\definecolor{paleblue}{rgb}{0.5, 0.7, 1}
\definecolor{red}{rgb}{0.82, 0.1, 0.26}
\definecolor{green}{rgb}{0, 0.5, 0.0}
\definecolor{orange}{rgb}{1, 0.7, 0.0}
\definecolor{lightorange}{rgb}{1, 0.8, 0.7}
\definecolor{gray}{rgb}{0.4, 0.4, 0.4}


\begin{document}

\begin{tikzpicture}[>=stealth, scale=0.795]

    \draw[draw=none, pattern=north west lines, pattern color=lightgray, opacity=0.5] (1.15,0) rectangle (2.30,6);
    \draw[draw=none, pattern=north east lines, pattern color=lightgray, opacity=0.5] (1.15,0) rectangle (2.30,6);

    \def\laneVerticalBegin{-0.8}
    \def\laneVerticalEnd{6.0}

    \def\borderLineDistance{0.40}
    \def\straightLineDistance{0.35}

    \def\vehicleHorizontalOffset{0.175}
    \def\vehicleVerticalOffset{0.1}

    \def\vehicleScale{1.45}


    %%%%%%%%%%%%%%
    % Lane t = 0 %
    %%%%%%%%%%%%%%
    \def\distanceZero{7.05}

    \filldraw[color=black!50, fill=black!50, thick]
    (\distanceZero - \borderLineDistance, \laneVerticalBegin) rectangle (\distanceZero + \borderLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceZero - \straightLineDistance, \laneVerticalBegin)--(\distanceZero - \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceZero + \straightLineDistance, \laneVerticalBegin)--(\distanceZero + \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, dash pattern=on 9pt off 9pt, very thick]
    (\distanceZero, \laneVerticalBegin)--(\distanceZero, \laneVerticalEnd);

    %%%%%%%%%%%%%%
    % Lane A %
    %%%%%%%%%%%%%%
    \def\distanceA{8.40}

    \filldraw[color=black!50, fill=black!50, thick]
    (\distanceA - \borderLineDistance, \laneVerticalBegin) rectangle (\distanceA + \borderLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceA - \straightLineDistance, \laneVerticalBegin)--(\distanceA - \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceA + \straightLineDistance, \laneVerticalBegin)--(\distanceA + \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, dash pattern=on 9pt off 9pt, very thick]
    (\distanceA, \laneVerticalBegin)--(\distanceA, \laneVerticalEnd);

    %%%%%%%%%%%%%%
    % Lane B %
    %%%%%%%%%%%%%%
    \def\distanceB{9.45}

    \filldraw[color=black!50, fill=black!50, thick]
    (\distanceB - \borderLineDistance, \laneVerticalBegin) rectangle (\distanceB + \borderLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceB - \straightLineDistance, \laneVerticalBegin)--(\distanceB - \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceB + \straightLineDistance, \laneVerticalBegin)--(\distanceB + \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, dash pattern=on 9pt off 9pt, very thick]
    (\distanceB, \laneVerticalBegin)--(\distanceB, \laneVerticalEnd);

    %%%%%%%%%%%%%%
    % Lane C %
    %%%%%%%%%%%%%%
    \def\distanceC{10.50}

    \filldraw[color=black!50, fill=black!50, thick]
    (\distanceC - \borderLineDistance, \laneVerticalBegin) rectangle (\distanceC + \borderLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceC - \straightLineDistance, \laneVerticalBegin)--(\distanceC - \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, solid, very thick]
    (\distanceC + \straightLineDistance, \laneVerticalBegin)--(\distanceC + \straightLineDistance, \laneVerticalEnd);
    \draw[color = white, dash pattern=on 9pt off 9pt, very thick]
    (\distanceC, \laneVerticalBegin)--(\distanceC, \laneVerticalEnd);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Add ledger lines for improved clarity %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[color = lightgray, dashed, thin](5.5,0.0)--(10.91, 0.0); % for blue car at t = 0
    \draw[color = lightgray, dashed, thin](1.16,1.09)--(10.91, 1.09); % for blue car at t = t_pin
    \draw[color = lightgray, dashed, thin](5.5,3.40)--(10.91, 3.40); % for red car
    \draw[color = lightgray, dashed, thin](0.1,4.35)--(10.925, 4.35); % for green car at t = 0
    \draw[color = lightgray, dashed, thin](2.3,5.02)--(10.90, 5.02); % for green car at t = t_pin
    \draw[color = lightgray, dashed, thin](2.3,1.88)--(10.91, 1.88); % for blue car at t = t_pin B
    \draw[color = lightgray, dashed, thin](2.3,2.025)--(10.91, 2.025); % for blue car at t = t_pin C
    \draw[color = lightgray, dashed, thin](2.3,2.18)--(10.91, 2.18); % for blue car at t = t_pin A

    %%%%%%%%%%%%%%%%%%%%%
    % Path-time diagram %
    %%%%%%%%%%%%%%%%%%%%%

    \draw[color = gray!40, solid, thin] (1.15,0)--(1.15,6);
    \draw[color = gray!40, solid, thin] (2.30,0)--(2.30,6);
    \begin{axis}[
            scale only axis,
            set layers,
            axis lines=left,
            axis line style = very thick,
            xmin=0,xmax=21,     % must be same range as frame 
            ymin=-0,ymax=11,
            height= 6 cm,
            width= 6 cm,
            clip marker paths = true, axis on top = true,
            xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
            xticklabels=\empty,
            ytick = {100},
            yticklabels=\empty,
            extra x ticks={4,8},
            extra x tick style={tick label style={}, tick align=inside, major tick length=0.2\baselineskip},
            extra x tick labels={\footnotesize{$t_{\mathrm{pin}}$},\footnotesize{$2t_\mathrm{pin}$}},
            extra y ticks=\empty,
            %xlabel=time,
            xlabel style = {at={(axis description cs:0.95,-0.01)}},
            %ylabel=path,
            ylabel style = {at={(axis description cs:0.15,1.05)}, rotate = 270},
            style=very thick
        ]

        \path[name path=axis] (axis cs:0,11 ) -- (axis cs:19,11);

        \addplot[name path=Red,opacity = 0] file {1_figures/phantom/data/RedCar.dat};
        \addplot[name path=Green, opacity = 0] file {1_figures/phantom/data/GreenCar.dat};
        \addplot[red!40, opacity = 0.8] fill between[of=Green and Red];
        \addplot[green!40, opacity = 0.8] fill between[of=Green and axis];

        \addplot[name path=Green,green,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/GreenCar.dat};
        \addplot[name path=Red,red,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/RedCar.dat};


        \addplot[name path=BlueA,myBlue,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCarPlanA.dat};
        \addplot[name path=BlueB,myBlue,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCarPlanB.dat};
        \addplot[name path=PlanZ,gray,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCarPlanZ.dat};
        \addplot[name path=PlanCmA,myPurple,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCarPlanC-mA.dat};
        \addplot[name path=PlanCmB,myPurple,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCarPlanC-mB.dat};
        \addplot[name path=PlanCBase,orange,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCarPlanC-mBase.dat};

        \addplot[name path=Blue,blue,mark=*, mark size = 1.1, line width=1.1pt] file {1_figures/phantom/data/BlueCar.dat};

    \end{axis}

    \node at (0.25, 6.20) {\footnotesize{path}};
    \node at (5.65, 0.25) {\footnotesize{time}};

    \node[draw, thick, circle, inner sep=1pt, color = blue, fill=white] at (5.9, 4.9) {\normalsize $\mathrm{A}$};
    \node[draw, thick, circle, inner sep=1pt, color = blue, fill=white] at (5.9, 2.4) {\normalsize $\mathrm{B}$};
    \node[draw, thick, circle,inner sep=1pt, color = orange, fill=white] at (2.2, 2.6) {\normalsize $\mathrm{C}$};
    \node[draw, thick, circle,inner sep=1pt, color = gray, fill=white] at (4.6, 1.9) {\normalsize $\mathrm{Z}$};
    \node[color = myPurple] at (5.70, 2.9) {\scriptsize $\mathrm{\textcolor{orange}{C}B}$};
    %\node[draw, thick, circle,inner sep=1pt, color = myPurple, fill=white] at (5.90, 3.2) {\tiny $\mathrm{\textcolor{orange}{C}B}$};
    \node[color = myPurple] at (5.70, 3.9) {\scriptsize $\mathrm{\textcolor{orange}{C}A}$};
    %\node[draw, thick, circle,inner sep=1pt, color = myPurple, fill=white] at (5.90, 4.0) {\tiny $\mathrm{\textcolor{orange}{C}A}$};

    %%%%%%%%%%%%%%
    % Time t = 0 %
    %%%%%%%%%%%%%%
    \def\distanceZero{7.05}

    \node at (\distanceZero + \vehicleHorizontalOffset, -0.44 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/blue.pdf}};
    \node at (\distanceZero + \vehicleHorizontalOffset, 3.93 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/green.pdf}};
    \node at (\distanceZero + \vehicleHorizontalOffset, 2.98 + \vehicleVerticalOffset) {\includegraphics[angle = 110, scale=\vehicleScale]{1_figures/phantom/supplementary_images/red_question.pdf}};
    \node at (\distanceZero, 6.2){\footnotesize{$t = 0$}};

    %%%%%%%%%%
    % PLAN A %
    %%%%%%%%%%
    \def\distanceA{8.40}

    \node at (\distanceA + \vehicleHorizontalOffset, 1.75 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/blue.pdf}};
    \node at (\distanceA + \vehicleHorizontalOffset, 4.6 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/green.png}};
    \node[draw, thick, circle, inner sep=1pt, color = blue] at (\distanceA, 6.4) {\normalsize $\mathrm{A}$};

    %%%%%%%%%%
    % PLAN B %
    %%%%%%%%%%
    \def\distanceB{9.45}

    \node at (\distanceB + \vehicleHorizontalOffset, 1.45 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/blue.pdf}};
    \node at (\distanceB + \vehicleHorizontalOffset, 4.6 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/green.png}};
    \node at (\distanceB + \vehicleHorizontalOffset, 2.98 + \vehicleVerticalOffset) {\includegraphics[angle = 110, scale=\vehicleScale]{1_figures/phantom/supplementary_images/red.pdf}};
    \node[draw, thick, circle, inner sep=1pt, color = blue] at (\distanceB, 6.4) {\normalsize $\mathrm{B}$};

    %%%%%%%%%%
    % PLAN C %
    %%%%%%%%%%
    \def\distanceC{10.50}

    \node at (\distanceC + \vehicleHorizontalOffset, 1.60 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/blue.pdf}};
    \node at (\distanceC + \vehicleHorizontalOffset, 4.6 + \vehicleVerticalOffset) {\includegraphics[angle = 90, scale=\vehicleScale]{1_figures/phantom/supplementary_images/green.png}};
    \node at (\distanceC + \vehicleHorizontalOffset, 2.98 + \vehicleVerticalOffset) {\includegraphics[angle = 110, scale=\vehicleScale]{1_figures/phantom/supplementary_images/red_question_transparent.pdf}};
    \node[draw, thick, circle, inner sep=1pt, color = orange] at (\distanceC, 6.4) {\normalsize $\mathrm{C}$};


\end{tikzpicture}
\end{document}


==> 1_figures/phantom_eval/speed_comparison_cleared.tex <==
% \documentclass{article}
% \documentclass[tikz,convert={outfile=trajectoryplot.svg}]{standalone}
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{plotmarks}
\usetikzlibrary{fadings}
\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
% \pgfplotsset{width=7cm,compat=newest}
\pgfplotsset{compat=1.7}
% \pgfplotsset{compat=newest, every axis plot/.append style=thick} % What is compat?
\usepackage{xcolor}
\usepackage{amsmath}
\usepackage{amsfonts}

\definecolor{myRed}{HTML}{f1615c}
\definecolor{myBlue}{HTML}{0000ff}

\begin{document}
\begin{tikzpicture}[>=stealth]
    
    \begin{axis}[
            width=4.8cm,
            height=3.5cm,
            set layers,
            axis line style={on layer=axis foreground},
            axis lines=middle,
            xmin=0.0, xmax=3.0,     % must be same range as frame axes
            ymin=8.0, ymax=10.4, 
            tick align=outside,
            minor x tick num=4,
            xtick={0.0, 0.5, 1.0, 1.5, 2.0, 2.5},
            extra x ticks={0},
            extra x tick labels={0},
            minor y tick num=1,
            xlabel={$t$ [s]},
            ylabel={$v$ [m/s]},
            style= thick     
        ]
        
        % \draw (0.0, 6.55) -- (1.9,6.55);
        
        
        \addplot [semithick, domain=0:20, mark=none, myBlue] file {1_figures/phantom_eval/data/speed_400ms_conventional.dat};
        \addplot [semithick, domain=0:20, mark=none, myRed] file {1_figures/phantom_eval/data/speed_400ms_neutral.dat};
        
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> 1_figures/phantom_eval/speed_comparison_persistent.tex <==
% \documentclass{article}
% \documentclass[tikz,convert={outfile=trajectoryplot.svg}]{standalone}
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{plotmarks}
\usetikzlibrary{fadings}
\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
% \pgfplotsset{width=7cm,compat=newest}
\pgfplotsset{compat=1.7}
% \pgfplotsset{compat=newest, every axis plot/.append style=thick} % What is compat?
\usepackage{xcolor}
\usepackage{amsmath}
\usepackage{amsfonts}

\definecolor{myBlue}{HTML}{0000ff}
\definecolor{myRed}{HTML}{f1615c}

\begin{document}
\begin{tikzpicture}[>=stealth]
    
    \begin{axis}[
            width=4.8cm,
            height=3.5cm,
            set layers,
            axis line style={on layer=axis foreground},
            axis lines=middle,
            xmin=0.0, xmax=9.8,     % must be same range as frame axes
            ymin=0.0, ymax=12.0, 
            tick align=outside,
            minor x tick num=4,
            xtick={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.0, 8.0},
            extra x ticks={0},
            extra x tick labels={0},
            minor y tick num=1,
            xlabel={$t$ [s]},
            ylabel={$v$ [m/s]},
            style= thick     
        ]
        
        % \draw (0.0, 6.55) -- (1.9,6.55);
        
        \addplot [semithick, domain=0:20, mark=none, myBlue] file {1_figures/phantom_eval/data/speed_extra_long_conventional.dat};
        \addplot [semithick, domain=0:20, mark=none, myRed] file {1_figures/phantom_eval/data/speed_extra_long_neutral.dat};
        
        
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> 1_figures/postpone_scenarios/cornering_180_0200.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=33mm,
            height=23mm,
            scale only axis,
            colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
            xmin=0,
            xmax=42,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=32,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            title style={font=\bfseries\footnotesize},
            title={time: 200ms},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-4\\
                1	-4\\
                2	-4\\
                3	-4\\
                4	-4\\
                5	-4\\
                6	-4\\
                7	-4\\
                8	-4\\
                9	-4\\
                10	-4\\
                11.0062493871054	-3.99921386750638\\
                12.0249888509438	-3.99523439623511\\
                13.0561779565243	-3.9847610217716\\
                14.0997137145837	-3.9643768719524\\
                15.1553967344418	-3.93055045578586\\
                16.222895605965	-3.87963891481117\\
                17.3017095848716	-3.80789343216913\\
                18.3911297049079	-3.71146743072386\\
                19.4901985045637	-3.58642822401555\\
                20.5976686358212	-3.4287728107488\\
                21.7119607186007	-3.23444852256529\\
                22.8311209174572	-2.99937924315973\\
                23.952778846663	-2.71949791102073\\
                25.0741065555797	-2.39078599437424\\
                26.1917795069956	-2.00932058097919\\
                27.301940634922	-1.57132965257849\\
                28.4001687522807	-1.0732560090416\\
                29.4814527688997	-0.511830165374608\\
                30.5401733709026	0.115847639348472\\
                31.5700939970807	0.812216413390951\\
                32.5643631177096	1.57915473924604\\
                33.5155299663376	2.41787316914499\\
                34.4155759833407	3.32879979755638\\
                35.2559642877808	4.31146057195075\\
                36.0277094858984	5.36435641168174\\
                36.721470033569	6.48483976416207\\
                37.3276651783438	7.66899382907569\\
                37.836618195823	8.91151831242209\\
                38.2387271868418	10.2056262151471\\
                38.5246640992113	11.5429567929934\\
                38.6856018658062	12.9135104162043\\
                38.7134685986729	14.3056115749709\\
                38.604386672126	15.6937121924842\\
                38.3637184467298	17.0525341102121\\
                38.0002035939432	18.3708929172528\\
                37.5232378485845	19.6393213079426\\
                36.942621407707	20.8500173120241\\
                36.2683359823405	21.9967660064373\\
                35.5103511960226	23.0748410058693\\
                34.6784601037343	24.0808914572443\\
                33.7821428687875	25.0128196272824\\
                32.8304570703796	25.8696535062699\\
                31.8319527045628	26.6514181831554\\
                30.7946096678714	27.3590090989601\\
                29.7257953565801	27.9940696737618\\
                28.6322399563751	28.5588752388281\\
                27.5200270187118	29.0562246972849\\
                26.3945970042164	29.48934088795\\
                25.2607616046427	29.8617802387086\\
                24.1227268194429	30.1773519668762\\
                22.9841229491087	30.4400468114962\\
                21.8480398651289	30.6539750623769\\
                20.7170661175016	30.8233134779908\\
                19.5933306386834	30.9522605538341\\
                18.4785459925942	31.0449995089903\\
                17.3740522950723	31.1056682960688\\
                16.2808610953559	31.1383359032225\\
                15.199698655065	31.1469842017945\\
                14.1310481908616	31.1354945949422\\
                13.0751907591731	31.1076387374698\\
                12.0322445562622	31.0670726217306\\
                11.0022024850417	31.0173333559923\\
                9.98496790216909	30.9618379977954\\
                8.98038850606413	30.9038838437101\\
                7.98209373026938	30.8455097002825\\
                6.98379895447463	30.7871355568549\\
                5.98550417867987	30.7287614134273\\
                4.98720940288512	30.6703872699998\\
                3.98891462709037	30.6120131265722\\
                2.99061985129561	30.5536389831446\\
                1.99232507550086	30.495264839717\\
                0.994030299706107	30.4368906962894\\
                -0.00426447608864594	30.3785165528618\\
                -1.0025592518834	30.3201424094343\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	4\\
                1	4\\
                2	4\\
                3	4\\
                4	4\\
                5	4\\
                6	4\\
                7	4\\
                8	4\\
                9	4\\
                10	4\\
                10.9937493921917	4.0007763668706\\
                11.974989176464	4.00460935427352\\
                12.9436816643734	4.01444797563885\\
                13.899734547266	4.03312325825322\\
                14.8429762012384	4.06334680465182\\
                15.773132873113	4.10770817193406\\
                16.6898078032705	4.16867075359866\\
                17.5924623717332	4.24856589150035\\
                18.4803993892146	4.34958499085752\\
                19.3527486936327	4.47376945978297\\
                20.2084552534302	4.62299834751932\\
                21.0462700204032	4.79897361339182\\
                21.8647438149378	5.00320302235021\\
                22.662224563696	5.23698073365482\\
                23.43685824183	5.50136572739094\\
                24.1865938964528	5.79715829944459\\
                24.9091931429008	6.12487494938883\\
                25.6022445276389	6.48472208705192\\
                26.2631831387096	6.87656909151058\\
                26.889315813557	7.29992136943269\\
                27.4778522420249	7.75389417597866\\
                28.0259421865963	8.23718807800796\\
                28.5307189400658	8.7480670524736\\
                28.989349010761	9.28434031811607\\
                29.3990878657699	9.84334909052863\\
                29.7573413728295	10.4219595231568\\
                30.061732362152	11.0165631428596\\
                30.310171482432	11.623086100711\\
                30.5009312541492	12.2370085287465\\
                30.6327219335054	12.8533952132\\
                30.7047674994727	13.466938656494\\
                30.7168797743408	14.0720153965606\\
                30.6694673172076	14.6753533014536\\
                30.5617295321255	15.283644917416\\
                30.3941825407005	15.8912873563563\\
                30.1679108612959	16.4930274707329\\
                29.8844901272836	17.0840137501153\\
                29.5459087158649	17.6598348740645\\
                29.1544902229742	18.216545904573\\
                28.7128184063206	18.7506832870057\\
                28.2236659101982	19.2592699489681\\
                27.6899277917374	19.7398118496345\\
                27.1145605958514	20.1902873461682\\
                26.5005274802254	20.6091307174082\\
                25.850749675379	20.9952111262124\\
                25.1680643795863	21.3478082183949\\
                24.4551890344189	21.6665854550732\\
                23.7146918029692	21.9515621626007\\
                22.9489679777063	22.203085165365\\
                22.160221976126	22.4218007459791\\
                21.3504545371939	22.608627558263\\
                20.5214547071745	22.7647310036159\\
                19.6747961968119	22.8914994728325\\
                18.8118377000565	22.9905227544038\\
                17.9337267847871	23.0635728175519\\
                17.041406995606	23.1125870938826\\
                16.1356278453233	23.1396543054162\\
                15.2169574129592	23.1470028183615\\
                14.2857973099398	23.1369914405923\\
                13.3423998208348	23.1121025254722\\
                12.3868870688337	23.0749371944323\\
                11.4192720977074	23.0282124445158\\
                10.43948179991	22.9747598639119\\
                9.44738165348477	22.9175256373521\\
                8.44908687769002	22.8591514939245\\
                7.45079210189527	22.8007773504969\\
                6.45249732610051	22.7424032070693\\
                5.45420255030576	22.6840290636417\\
                4.45590777451101	22.6256549202141\\
                3.45761299871625	22.5672807767866\\
                2.4593182229215	22.508906633359\\
                1.46102344712675	22.4505324899314\\
                0.462728671331995	22.3921583465038\\
                -0.535566104462758	22.3337842030762\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                10.9999993896486	0.0007812496821086\\
                11.9999890137039	0.00468747901920485\\
                12.9999298104489	0.014843476933625\\
                13.9997241309249	0.0343731931504137\\
                14.9991864678401	0.0663981744329809\\
                15.998014239539	0.114034628561443\\
                16.9957586940711	0.180388660714763\\
                17.9917960383206	0.268549230388246\\
                18.9852989468891	0.381578383420983\\
                19.9752086647269	0.522498324517084\\
                20.9602079860155	0.694274912477017\\
                21.9386954689302	0.899797185116045\\
                22.9087613308004	1.14185255566474\\
                23.8681655596379	1.42309736964029\\
                24.8143188744128	1.74602257320587\\
                25.7442672656874	2.11291432343305\\
                26.6546809475908	2.52580947017362\\
                27.5418486482693	2.98644596083866\\
                28.4016782548061	3.49620836542952\\
                29.2297049053188	4.05606889141182\\
                30.0211076798672	4.66652445761235\\
                30.770736076467	5.32753062357647\\
                31.4731474617032	6.03843342501499\\
                32.1226566492709	6.79790044503341\\
                32.7133986758341	7.60385275110518\\
                33.2394057031993	8.45339964365944\\
                33.6946987702479	9.34277848596764\\
                34.0733948391275	10.2673022065666\\
                34.3698292204955	11.2213173719468\\
                34.5786930163584	12.1981760030967\\
                34.6951846826394	13.1902245363492\\
                34.7151741865069	14.1888134857658\\
                34.6369269946668	15.1845327469689\\
                34.4627239894276	16.1680895138141\\
                34.1971930673218	17.1310901368045\\
                33.8455743549402	18.0661743893377\\
                33.4135557674953	18.9670155310697\\
                32.9071223491027	19.8283004402509\\
                32.3324207094984	20.6456934552212\\
                31.6956392550274	21.415787372125\\
                31.0029043894929	22.1360447881252\\
                30.2601924310585	22.8047326779522\\
                29.4732566502071	23.4208527646618\\
                28.6475685740484	23.9840699081842\\
                27.7882725159796	24.4946403999871\\
                26.9001521679807	24.9533417286115\\
                25.9876080265654	25.3614050761791\\
                25.0546444035928	25.7204515252753\\
                24.1048647911745	26.0324327020368\\
                23.1414743977845	26.2995763564276\\
                22.1672887431513	26.5243371848796\\
                21.1847472861517	26.7093530329964\\
                20.1959311571567	26.8574064754117\\
                19.2025841693699	26.971391654119\\
                18.2061363886907	27.0542861632711\\
                17.2077296453391	27.1091276949757\\
                16.2082444703396	27.1389951043194\\
                15.2083280340121	27.146993510078\\
                14.2084227504007	27.1362430177672\\
                13.208795290004	27.109870631471\\
                12.209565812548	27.0710049080814\\
                11.2107372913746	27.0227729002541\\
                10.2122248510396	26.9682989308537\\
                9.21388507977445	26.9107047405311\\
                8.2155903039797	26.8523305971035\\
                7.21729552818495	26.7939564536759\\
                6.21900075239019	26.7355823102483\\
                5.22070597659544	26.6772081668207\\
                4.22241120080069	26.6188340233932\\
                3.22411642500593	26.5604598799656\\
                2.22582164921118	26.502085736538\\
                1.22752687341643	26.4437115931104\\
                0.229232097621674	26.3853374496828\\
                -0.769062678173079	26.3269633062553\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                22.3457090579811	-1.91252472980067\\
                22.367951249174	-1.92296125879657\\
                22.6346179158407	-2.01629005098466\\
                22.9012845825074	-2.06624952520433\\
                23.167951249174	-2.08848144661889\\
                23.4346179158407	-2.09107576153716\\
                23.7012845825074	-2.07753375312658\\
                23.967951249174	-2.04802082235013\\
                24.2346179158407	-1.99951889578813\\
                24.5012845825074	-1.9249676327522\\
                24.5368301254019	-1.91252472980067\\
                24.767951249174	-1.8648641323065\\
                25.0346179158407	-1.78818243256266\\
                25.3012845825074	-1.67356171398434\\
                25.3558773197886	-1.645858063134\\
                25.567951249174	-1.56988407016147\\
                25.8346179158407	-1.43306430626861\\
                25.9217561194174	-1.37919139646733\\
                26.1012845825074	-1.28545329842754\\
                26.3457206502948	-1.11252472980067\\
                26.367951249174	-1.0965304280775\\
                26.6346179158407	-0.886847362400182\\
                26.6818375664905	-0.845858063134\\
                26.9012845825074	-0.610091725949474\\
                26.9303936936954	-0.579191396467333\\
                27.108044868233	-0.312524729800667\\
                27.167951249174	-0.110758101858711\\
                27.1939501780816	-0.0458580631340002\\
                27.1877185032777	0.220808603532666\\
                27.167951249174	0.261666189727332\\
                27.0539284398238	0.487475270199333\\
                26.9012845825074	0.61975698729411\\
                26.6568601070336	0.754141936866\\
                26.6346179158407	0.764578465861899\\
                26.367951249174	0.857907258049993\\
                26.1012845825074	0.907866732269667\\
                25.8346179158407	0.930098653684221\\
                25.567951249174	0.932692968602497\\
                25.3012845825074	0.91915096019191\\
                25.0346179158407	0.889638029415465\\
                24.767951249174	0.841136102853459\\
                24.5012845825074	0.766584839817531\\
                24.4657390396128	0.754141936866\\
                24.2346179158407	0.70648133937183\\
                23.967951249174	0.629799639627991\\
                23.7012845825074	0.515178921049673\\
                23.6466918452261	0.487475270199333\\
                23.4346179158407	0.4115012772268\\
                23.167951249174	0.274681513333946\\
                23.0808130455973	0.220808603532666\\
                22.9012845825074	0.127070505492868\\
                22.6568485147199	-0.0458580631340002\\
                22.6346179158407	-0.0618523648571701\\
                22.367951249174	-0.271535430534486\\
                22.3207315985242	-0.312524729800667\\
                22.1012845825074	-0.548291066985194\\
                22.0721754713193	-0.579191396467333\\
                21.8945242967817	-0.845858063134\\
                21.8346179158407	-1.04762469107596\\
                21.8086189869331	-1.11252472980067\\
                21.814850661737	-1.37919139646733\\
                21.8346179158407	-1.420048982662\\
                21.9486407251909	-1.645858063134\\
                22.1012845825074	-1.77813978022878\\
                22.3457090579811	-1.91252472980067\\
                0.04	53\\
                22.5904177586738	-1.645858063134\\
                22.6346179158407	-1.66961994280091\\
                22.9012845825074	-1.7706297942523\\
                23.167951249174	-1.82140389535269\\
                23.4346179158407	-1.84070156869886\\
                23.7012845825074	-1.83797259522822\\
                23.967951249174	-1.81712356386211\\
                24.2346179158407	-1.77807529752602\\
                24.5012845825074	-1.71693698792775\\
                24.7150263383913	-1.645858063134\\
                24.767951249174	-1.63353505281827\\
                25.0346179158407	-1.55672524789565\\
                25.3012845825074	-1.44760504538454\\
                25.4323937904302	-1.37919139646733\\
                25.567951249174	-1.31956118896786\\
                25.8346179158407	-1.17025978836456\\
                25.9214556902601	-1.11252472980067\\
                26.1012845825074	-0.990500271754112\\
                26.281511023859	-0.845858063134\\
                26.367951249174	-0.757977218176051\\
                26.5408733701909	-0.579191396467333\\
                26.6346179158407	-0.417748072502466\\
                26.7044894467585	-0.312524729800667\\
                26.7704139167587	-0.0458580631340002\\
                26.7034047262139	0.220808603532666\\
                26.6346179158407	0.301631627830823\\
                26.4121514063409	0.487475270199333\\
                26.367951249174	0.51123714986624\\
                26.1012845825074	0.612247001317632\\
                25.8346179158407	0.663021102418018\\
                25.567951249174	0.682318775764194\\
                25.3012845825074	0.67958980229355\\
                25.0346179158407	0.658740770927444\\
                24.767951249174	0.619692504591349\\
                24.5012845825074	0.558554194993083\\
                24.2875428266234	0.487475270199333\\
                24.2346179158407	0.475152259883606\\
                23.967951249174	0.398342454960978\\
                23.7012845825074	0.289222252449874\\
                23.5701753745845	0.220808603532666\\
                23.4346179158407	0.16117839603319\\
                23.167951249174	0.0118769954298872\\
                23.0811134747546	-0.0458580631340002\\
                22.9012845825074	-0.167882521180556\\
                22.7210581411557	-0.312524729800667\\
                22.6346179158407	-0.400405574758617\\
                22.4616957948238	-0.579191396467333\\
                22.367951249174	-0.740634720432202\\
                22.2980797182562	-0.845858063134\\
                22.232155248256	-1.11252472980067\\
                22.2991644388008	-1.37919139646733\\
                22.367951249174	-1.46001442076549\\
                22.5904177586738	-1.645858063134\\
                0.06	49\\
                23.3530768903606	-1.645858063134\\
                23.4346179158407	-1.6581028136736\\
                23.7012845825074	-1.6668549736189\\
                23.967951249174	-1.64680956817409\\
                23.9734519365501	-1.645858063134\\
                24.2346179158407	-1.61420178902915\\
                24.5012845825074	-1.56428384830789\\
                24.767951249174	-1.49227437134677\\
                25.0346179158407	-1.38844216305284\\
                25.0546025080263	-1.37919139646733\\
                25.3012845825074	-1.28279822092131\\
                25.567951249174	-1.14014657224906\\
                25.6128575299996	-1.11252472980067\\
                25.8346179158407	-0.97246630516288\\
                26.0014072297479	-0.845858063134\\
                26.1012845825074	-0.747955072483752\\
                26.2679264675175	-0.579191396467333\\
                26.367951249174	-0.400924865925834\\
                26.4237981231126	-0.312524729800667\\
                26.4626053363726	-0.0458580631340002\\
                26.367951249174	0.151463148880442\\
                26.3261534546927	0.220808603532666\\
                26.1012845825074	0.369691454580498\\
                25.8346179158407	0.460040180632973\\
                25.6494922746541	0.487475270199333\\
                25.567951249174	0.499720020738936\\
                25.3012845825074	0.508472180684235\\
                25.0346179158407	0.488426775239418\\
                25.0291172284646	0.487475270199333\\
                24.767951249174	0.455818996094481\\
                24.5012845825074	0.405901055373222\\
                24.2346179158407	0.333891578412099\\
                23.967951249174	0.230059370118171\\
                23.9479666569884	0.220808603532666\\
                23.7012845825074	0.124415427986646\\
                23.4346179158407	-0.018236220685604\\
                23.3897116350151	-0.0458580631340002\\
                23.167951249174	-0.185916487771788\\
                23.0011619352668	-0.312524729800667\\
                22.9012845825074	-0.410427720450916\\
                22.7346426974972	-0.579191396467333\\
                22.6346179158407	-0.757457927008834\\
                22.5787710419021	-0.845858063134\\
                22.5399638286421	-1.11252472980067\\
                22.6346179158407	-1.30984594181511\\
                22.676415710322	-1.37919139646733\\
                22.9012845825074	-1.52807424751517\\
                23.167951249174	-1.61842297356764\\
                23.3530768903606	-1.645858063134\\
                0.08	41\\
                23.0422781030518	-1.37919139646733\\
                23.167951249174	-1.4382192145681\\
                23.4346179158407	-1.50816182026255\\
                23.7012845825074	-1.53263946746513\\
                23.967951249174	-1.52625070689578\\
                24.2346179158407	-1.49485811525291\\
                24.5012845825074	-1.43833749645428\\
                24.6884505808145	-1.37919139646733\\
                24.767951249174	-1.35779012059262\\
                25.0346179158407	-1.26612412694482\\
                25.3012845825074	-1.14073988348906\\
                25.3519846942254	-1.11252472980067\\
                25.567951249174	-0.987980107988035\\
                25.7693723240059	-0.845858063134\\
                25.8346179158407	-0.784802825253519\\
                26.0436200075684	-0.579191396467333\\
                26.1012845825074	-0.470920889132083\\
                26.1946668097958	-0.312524729800667\\
                26.2005021280938	-0.0458580631340002\\
                26.1012845825074	0.0921674765861139\\
                25.9602910619629	0.220808603532666\\
                25.8346179158407	0.279836421633433\\
                25.567951249174	0.349779027327882\\
                25.3012845825074	0.374256674530466\\
                25.0346179158407	0.367867913961115\\
                24.767951249174	0.336475322318241\\
                24.5012845825074	0.279954703519609\\
                24.3141185842002	0.220808603532666\\
                24.2346179158407	0.199407327657952\\
                23.967951249174	0.107741334010154\\
                23.7012845825074	-0.0176429094456093\\
                23.6505844707893	-0.0458580631340002\\
                23.4346179158407	-0.170402684946633\\
                23.2331968410088	-0.312524729800667\\
                23.167951249174	-0.373579967681149\\
                22.9589491574463	-0.579191396467333\\
                22.9012845825074	-0.687461903802584\\
                22.8079023552189	-0.845858063134\\
                22.8020670369209	-1.11252472980067\\
                22.9012845825074	-1.25055026952078\\
                23.0422781030518	-1.37919139646733\\
                0.1	37\\
                23.5413682226185	-1.37919139646733\\
                23.7012845825074	-1.4035853438356\\
                23.967951249174	-1.4059713777676\\
                24.2022025026232	-1.37919139646733\\
                24.2346179158407	-1.37596579740358\\
                24.5012845825074	-1.32479264337772\\
                24.767951249174	-1.25050109036075\\
                25.0346179158407	-1.14647983628425\\
                25.1043573702449	-1.11252472980067\\
                25.3012845825074	-1.01184640427732\\
                25.5611556887306	-0.845858063134\\
                25.567951249174	-0.839883164202477\\
                25.8346179158407	-0.58957266275745\\
                25.8451703757999	-0.579191396467333\\
                25.9868397110178	-0.312524729800667\\
                25.9517382198513	-0.0458580631340002\\
                25.8346179158407	0.0644461758739132\\
                25.567951249174	0.199422153479287\\
                25.4612009423962	0.220808603532666\\
                25.3012845825074	0.245202550900933\\
                25.0346179158407	0.247588584832935\\
                24.8003666623915	0.220808603532666\\
                24.767951249174	0.217583004468911\\
                24.5012845825074	0.166409850443049\\
                24.2346179158407	0.0921182974260789\\
                23.967951249174	-0.0119029566504186\\
                23.8982117947698	-0.0458580631340002\\
                23.7012845825074	-0.14653638865735\\
                23.4414134762841	-0.312524729800667\\
                23.4346179158407	-0.318499628732191\\
                23.167951249174	-0.568810130177217\\
                23.1573987892148	-0.579191396467333\\
                23.0157294539969	-0.845858063134\\
                23.0508309451634	-1.11252472980067\\
                23.167951249174	-1.22282896880858\\
                23.4346179158407	-1.35780494641396\\
                23.5413682226185	-1.37919139646733\\
                0.12	29\\
                23.3120436792265	-1.11252472980067\\
                23.4346179158407	-1.18831175033166\\
                23.7012845825074	-1.27044941546417\\
                23.967951249174	-1.29029238228644\\
                24.2346179158407	-1.27127187447685\\
                24.5012845825074	-1.22222829211303\\
                24.767951249174	-1.14321206012887\\
                24.8440552613739	-1.11252472980067\\
                25.0346179158407	-1.0303300272448\\
                25.3012845825074	-0.886215733481172\\
                25.3644684926873	-0.845858063134\\
                25.567951249174	-0.666948771628181\\
                25.6610022734237	-0.579191396467333\\
                25.7875961410396	-0.312524729800667\\
                25.6905254857882	-0.0458580631340002\\
                25.567951249174	0.0299289573969908\\
                25.3012845825074	0.112066622529498\\
                25.0346179158407	0.131909589351775\\
                24.767951249174	0.112889081542185\\
                24.5012845825074	0.0638454991783614\\
                24.2346179158407	-0.0151707328057937\\
                24.1585139036408	-0.0458580631340002\\
                23.967951249174	-0.128052765689871\\
                23.7012845825074	-0.272167059453496\\
                23.6381006723274	-0.312524729800667\\
                23.4346179158407	-0.491434021306487\\
                23.341566891591	-0.579191396467333\\
                23.2149730239751	-0.845858063134\\
                23.3120436792265	-1.11252472980067\\
                0.14	29\\
                23.6364004525126	-1.11252472980067\\
                23.7012845825074	-1.1363621096577\\
                23.967951249174	-1.17593100935457\\
                24.2346179158407	-1.16657795155013\\
                24.5012845825074	-1.11966394084834\\
                24.524973101657	-1.11252472980067\\
                24.767951249174	-1.03214925685285\\
                25.0346179158407	-0.915564937836994\\
                25.1605522013191	-0.845858063134\\
                25.3012845825074	-0.732802489944489\\
                25.4751146135701	-0.579191396467333\\
                25.567951249174	-0.35725937158248\\
                25.5877883193354	-0.312524729800667\\
                25.567951249174	-0.271927931696111\\
                25.3661687125021	-0.0458580631340002\\
                25.3012845825074	-0.0220206832769696\\
                25.0346179158407	0.0175482164199072\\
                24.767951249174	0.00819515861545993\\
                24.5012845825074	-0.0387188520863263\\
                24.4775960633577	-0.0458580631340002\\
                24.2346179158407	-0.126233536081817\\
                23.967951249174	-0.242817855097673\\
                23.8420169636956	-0.312524729800667\\
                23.7012845825074	-0.425580302990179\\
                23.5274545514447	-0.579191396467333\\
                23.4346179158407	-0.801123421352188\\
                23.4147808456793	-0.845858063134\\
                23.4346179158407	-0.886454861238556\\
                23.6364004525126	-1.11252472980067\\
                0.16	21\\
                23.640659648787	-0.845858063134\\
                23.7012845825074	-0.910859834456472\\
                23.967951249174	-1.0354628670858\\
                24.2346179158407	-1.04629747905826\\
                24.5012845825074	-1.00169910745508\\
                24.767951249174	-0.919574646134757\\
                24.9346627851427	-0.845858063134\\
                25.0346179158407	-0.776526488775386\\
                25.2839367932607	-0.579191396467333\\
                25.3012845825074	-0.518701739141104\\
                25.3619095162277	-0.312524729800667\\
                25.3012845825074	-0.247522958478195\\
                25.0346179158407	-0.122919925848864\\
                24.767951249174	-0.112085313876413\\
                24.5012845825074	-0.156683685479587\\
                24.2346179158407	-0.238808146799911\\
                24.067906379872	-0.312524729800667\\
                23.967951249174	-0.381856304159282\\
                23.718632371754	-0.579191396467333\\
                23.7012845825074	-0.639681053793565\\
                23.640659648787	-0.845858063134\\
                0.18	17\\
                23.9370670932761	-0.845858063134\\
                23.967951249174	-0.86250860802108\\
                24.2346179158407	-0.909380127527036\\
                24.5012845825074	-0.882582090351093\\
                24.6270943431417	-0.845858063134\\
                24.767951249174	-0.773075742767714\\
                25.0346179158407	-0.599936173731211\\
                25.0608274689377	-0.579191396467333\\
                25.0655020717386	-0.312524729800667\\
                25.0346179158407	-0.295874184913587\\
                24.767951249174	-0.249002665407632\\
                24.5012845825074	-0.275800702583575\\
                24.375474821873	-0.312524729800667\\
                24.2346179158407	-0.385307050166954\\
                23.967951249174	-0.558446619203456\\
                23.941741696077	-0.579191396467333\\
                23.9370670932761	-0.845858063134\\
                0.2	5\\
                24.3105338945245	-0.579191396467333\\
                24.5012845825074	-0.639520704587066\\
                24.6920352704902	-0.579191396467333\\
                24.5012845825074	-0.518862088347601\\
                24.3105338945245	-0.579191396467333\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myRed] table[row sep=crcr] {%
                %
                0.02	65\\
                29.9819608513157	7.08689358039556\\
                30.0779885964218	7.01909673336909\\
                30.3446552630885	6.95553766385895\\
                30.6113219297551	6.98814935520833\\
                30.8444894804415	7.08689358039556\\
                30.8779885964218	7.097123835807\\
                31.1446552630885	7.23645458992238\\
                31.2916840374108	7.35356024706223\\
                31.4113219297551	7.43729172328544\\
                31.6069756709836	7.62022691372889\\
                31.6779885964218	7.6851513308639\\
                31.8670919427962	7.88689358039556\\
                31.9446552630885	7.97693497206292\\
                32.0927324049257	8.15356024706223\\
                32.2113219297551	8.32485185904239\\
                32.2839275327373	8.42022691372889\\
                32.4495629777362	8.68689358039556\\
                32.4779885964218	8.74137893310355\\
                32.6156835326941	8.95356024706223\\
                32.7335050455572	9.22022691372889\\
                32.7446552630885	9.24970718299566\\
                32.8708575072495	9.48689358039556\\
                32.9654085345034	9.75356024706223\\
                33.0113219297551	9.93175232535396\\
                33.0475828856696	10.0202269137289\\
                33.1276567765848	10.2868935803956\\
                33.1764014861074	10.5535602470622\\
                33.200803555637	10.8202269137289\\
                33.2000967560819	11.0868935803956\\
                33.1645656681535	11.3535602470622\\
                33.069198707803	11.6202269137289\\
                33.0113219297551	11.7149534530023\\
                32.8406830081946	11.8868935803956\\
                32.7446552630885	11.954690427422\\
                32.4779885964218	12.0182494969322\\
                32.2113219297551	11.9856378055828\\
                31.9781543790688	11.8868935803956\\
                31.9446552630885	11.8766633249841\\
                31.6779885964218	11.7373325708687\\
                31.5309598220995	11.6202269137289\\
                31.4113219297551	11.5364954375057\\
                31.2156681885266	11.3535602470622\\
                31.1446552630885	11.2886358299272\\
                30.955551916714	11.0868935803956\\
                30.8779885964218	10.9968521887282\\
                30.7299114545846	10.8202269137289\\
                30.6113219297551	10.6489353017487\\
                30.5387163267729	10.5535602470622\\
                30.3730808817741	10.2868935803956\\
                30.3446552630885	10.2324082276876\\
                30.2069603268162	10.0202269137289\\
                30.0891388139531	9.75356024706223\\
                30.0779885964218	9.72407997779545\\
                29.9517863522608	9.48689358039556\\
                29.8572353250069	9.22022691372889\\
                29.8113219297551	9.04203483543715\\
                29.7750609738407	8.95356024706223\\
                29.6949870829255	8.68689358039556\\
                29.6462423734028	8.42022691372889\\
                29.6218403038732	8.15356024706223\\
                29.6225471034284	7.88689358039556\\
                29.6580781913568	7.62022691372889\\
                29.7534451517072	7.35356024706223\\
                29.8113219297551	7.25883370778885\\
                29.9819608513157	7.08689358039556\\
                0.04	53\\
                30.0712701452772	7.62022691372889\\
                30.0779885964218	7.61045871623598\\
                30.3446552630885	7.402550469369\\
                30.6113219297551	7.37748673731915\\
                30.8779885964218	7.44031647627574\\
                31.1446552630885	7.58111663419583\\
                31.1949711623023	7.62022691372889\\
                31.4113219297551	7.7704327430517\\
                31.5349683761051	7.88689358039556\\
                31.6779885964218	8.02080723849802\\
                31.798715006689	8.15356024706223\\
                31.9446552630885	8.33112122768848\\
                32.0158577217972	8.42022691372889\\
                32.1952984044221	8.68689358039556\\
                32.2113219297551	8.71371983629743\\
                32.3692377300721	8.95356024706223\\
                32.4779885964218	9.18425024095897\\
                32.4991518564301	9.22022691372889\\
                32.6316561602681	9.48689358039556\\
                32.7218216581006	9.75356024706223\\
                32.7446552630885	9.84196781623534\\
                32.8098037579064	10.0202269137289\\
                32.8730852947086	10.2868935803956\\
                32.906169076716	10.5535602470622\\
                32.9085293978285	10.8202269137289\\
                32.8679480837062	11.0868935803956\\
                32.751373714233	11.3535602470622\\
                32.7446552630885	11.3633284445551\\
                32.4779885964218	11.5712366914221\\
                32.2113219297551	11.596300423472\\
                31.9446552630885	11.5334706845154\\
                31.6779885964218	11.3926705265953\\
                31.627672697208	11.3535602470622\\
                31.4113219297551	11.2033544177394\\
                31.2876754834051	11.0868935803956\\
                31.1446552630885	10.9529799222931\\
                31.0239288528213	10.8202269137289\\
                30.8779885964218	10.6426659331026\\
                30.8067861377131	10.5535602470622\\
                30.6273454550882	10.2868935803956\\
                30.6113219297551	10.2600673244937\\
                30.4534061294382	10.0202269137289\\
                30.3446552630885	9.78953691983214\\
                30.3234920030801	9.75356024706223\\
                30.1909876992421	9.48689358039556\\
                30.1008222014097	9.22022691372889\\
                30.0779885964218	9.13181934455577\\
                30.0128401016039	8.95356024706223\\
                29.9495585648017	8.68689358039556\\
                29.9164747827943	8.42022691372889\\
                29.9141144616817	8.15356024706223\\
                29.954695775804	7.88689358039556\\
                30.0712701452772	7.62022691372889\\
                0.06	45\\
                30.2447512849391	7.88689358039556\\
                30.3446552630885	7.76404889816065\\
                30.6113219297551	7.65687088947468\\
                30.8779885964218	7.69052964055054\\
                31.1446552630885	7.81142483200502\\
                31.2448989351071	7.88689358039556\\
                31.4113219297551	8.0007815395796\\
                31.5716463270988	8.15356024706223\\
                31.6779885964218	8.25610668613631\\
                31.82114077227	8.42022691372889\\
                31.9446552630885	8.57976158747766\\
                32.0249225503401	8.68689358039556\\
                32.1900956020577	8.95356024706223\\
                32.2113219297551	8.9932650610223\\
                32.344663448061	9.22022691372889\\
                32.4578672338725	9.48689358039556\\
                32.4779885964218	9.54624579495144\\
                32.5656390899606	9.75356024706223\\
                32.6418653856387	10.0202269137289\\
                32.6884082667609	10.2868935803956\\
                32.7057221070434	10.5535602470622\\
                32.6813573942217	10.8202269137289\\
                32.5778925745711	11.0868935803956\\
                32.4779885964218	11.2097382626305\\
                32.2113219297551	11.3169162713164\\
                31.9446552630885	11.2832575202406\\
                31.6779885964218	11.1623623287861\\
                31.5777449244031	11.0868935803956\\
                31.4113219297551	10.9730056212115\\
                31.2509975324115	10.8202269137289\\
                31.1446552630885	10.7176804746548\\
                31.0015030872403	10.5535602470622\\
                30.8779885964218	10.3940255733135\\
                30.7977213091702	10.2868935803956\\
                30.6325482574526	10.0202269137289\\
                30.6113219297551	9.98052209976882\\
                30.4779804114493	9.75356024706223\\
                30.3647766256377	9.48689358039556\\
                30.3446552630885	9.42754136583968\\
                30.2570047695497	9.22022691372889\\
                30.1807784738716	8.95356024706223\\
                30.1342355927493	8.68689358039556\\
                30.1169217524669	8.42022691372889\\
                30.1412864652886	8.15356024706223\\
                30.2447512849391	7.88689358039556\\
                0.08	41\\
                30.3524021337567	8.15356024706223\\
                30.6113219297551	7.90635591000666\\
                30.8779885964218	7.90150794854688\\
                31.1446552630885	8.00303154132561\\
                31.3537661375135	8.15356024706223\\
                31.4113219297551	8.19196168300991\\
                31.6464081185032	8.42022691372889\\
                31.6779885964218	8.45188150349341\\
                31.8710631509399	8.68689358039556\\
                31.9446552630885	8.78989339913306\\
                32.0567325795813	8.95356024706223\\
                32.2009671443189	9.22022691372889\\
                32.2113219297551	9.24294183651869\\
                32.3326315099794	9.48689358039556\\
                32.4264224318755	9.75356024706223\\
                32.4779885964218	9.96135511356264\\
                32.4961087604585	10.0202269137289\\
                32.5392206176373	10.2868935803956\\
                32.5376494834981	10.5535602470622\\
                32.4779885964218	10.7998716310539\\
                32.4702417257536	10.8202269137289\\
                32.2113219297551	11.0674312507845\\
                31.9446552630885	11.0722792122442\\
                31.6779885964218	10.9707556194655\\
                31.4688777219968	10.8202269137289\\
                31.4113219297551	10.7818254777812\\
                31.1762357410071	10.5535602470622\\
                31.1446552630885	10.5219056572977\\
                30.9515807085704	10.2868935803956\\
                30.8779885964218	10.1838937616581\\
                30.765911279929	10.0202269137289\\
                30.6216767151914	9.75356024706223\\
                30.6113219297551	9.73084532427243\\
                30.4900123495308	9.48689358039556\\
                30.3962214276347	9.22022691372889\\
                30.3446552630885	9.01243204722848\\
                30.3265350990518	8.95356024706223\\
                30.283423241873	8.68689358039556\\
                30.2849943760121	8.42022691372889\\
                30.3446552630885	8.17391552973717\\
                30.3524021337567	8.15356024706223\\
                0.1	37\\
                30.6264983935755	8.15356024706223\\
                30.8779885964218	8.09187887562318\\
                31.060406127237	8.15356024706223\\
                31.1446552630885	8.17780437141722\\
                31.4113219297551	8.35603313769894\\
                31.4774339263159	8.42022691372889\\
                31.6779885964218	8.62125223778907\\
                31.7319163483432	8.68689358039556\\
                31.9252062482852	8.95356024706223\\
                31.9446552630885	8.98413282272895\\
                32.0861605334017	9.22022691372889\\
                32.2078977708838	9.48689358039556\\
                32.2113219297551	9.49659516273996\\
                32.3089046702313	9.75356024706223\\
                32.3715028195885	10.0202269137289\\
                32.3956675310913	10.2868935803956\\
                32.362056743455	10.5535602470622\\
                32.2113219297551	10.8141515440269\\
                32.1961454659347	10.8202269137289\\
                31.9446552630885	10.8819082851679\\
                31.7622377322733	10.8202269137289\\
                31.6779885964218	10.7959827893739\\
                31.4113219297551	10.6177540230922\\
                31.3452099331944	10.5535602470622\\
                31.1446552630885	10.352534923002\\
                31.0907275111671	10.2868935803956\\
                30.8974376112251	10.0202269137289\\
                30.8779885964218	9.98965433806216\\
                30.7364833261085	9.75356024706223\\
                30.6147460886265	9.48689358039556\\
                30.6113219297551	9.47719199805116\\
                30.513739189279	9.22022691372889\\
                30.4511410399218	8.95356024706223\\
                30.426976328419	8.68689358039556\\
                30.4605871160552	8.42022691372889\\
                30.6113219297551	8.15963561676424\\
                30.6264983935755	8.15356024706223\\
                0.12	33\\
                30.6629945621975	8.42022691372889\\
                30.8779885964218	8.28736277548633\\
                31.1446552630885	8.33981899806851\\
                31.2644211704881	8.42022691372889\\
                31.4113219297551	8.5137736670762\\
                31.5840740130606	8.68689358039556\\
                31.6779885964218	8.78640341113945\\
                31.8033507927812	8.95356024706223\\
                31.9446552630885	9.17568160663829\\
                31.9713539224846	9.22022691372889\\
                32.0986743060407	9.48689358039556\\
                32.1916940934054	9.75356024706223\\
                32.2113219297551	9.84647047215616\\
                32.249899577679	10.0202269137289\\
                32.2560370548831	10.2868935803956\\
                32.2113219297551	10.4642237790048\\
                32.1596492973127	10.5535602470622\\
                31.9446552630885	10.6864243853048\\
                31.6779885964218	10.6339681627226\\
                31.5582226890222	10.5535602470622\\
                31.4113219297551	10.4600134937149\\
                31.2385698464496	10.2868935803956\\
                31.1446552630885	10.1873837496517\\
                31.0192930667291	10.0202269137289\\
                30.8779885964218	9.79810555415282\\
                30.8512899370257	9.75356024706223\\
                30.7239695534695	9.48689358039556\\
                30.6309497661049	9.22022691372889\\
                30.6113219297551	9.12731668863496\\
                30.5727442818313	8.95356024706223\\
                30.5666068046272	8.68689358039556\\
                30.6113219297551	8.50956338178629\\
                30.6629945621975	8.42022691372889\\
                0.14	25\\
                30.7409322055078	8.68689358039556\\
                30.8779885964218	8.50391269148822\\
                31.1446552630885	8.50757724581083\\
                31.4113219297551	8.66744515913719\\
                31.4307290287131	8.68689358039556\\
                31.6779885964218	8.94888439004304\\
                31.6814953372772	8.95356024706223\\
                31.8530752788983	9.22022691372889\\
                31.9446552630885	9.39401842563573\\
                31.9894508411977	9.48689358039556\\
                32.0759871987758	9.75356024706223\\
                32.1169478976294	10.0202269137289\\
                32.0817116540024	10.2868935803956\\
                31.9446552630885	10.4698744693029\\
                31.6779885964218	10.4662099149803\\
                31.4113219297551	10.3063420016539\\
                31.3919148307972	10.2868935803956\\
                31.1446552630885	10.0249027707481\\
                31.1411485222331	10.0202269137289\\
                30.969568580612	9.75356024706223\\
                30.8779885964218	9.57976873515539\\
                30.8331930183126	9.48689358039556\\
                30.7466566607345	9.22022691372889\\
                30.7056959618808	8.95356024706223\\
                30.7409322055078	8.68689358039556\\
                0.16	25\\
                31.1158777369341	8.68689358039556\\
                31.1446552630885	8.68099474136091\\
                31.1546510363278	8.68689358039556\\
                31.4113219297551	8.83506606847771\\
                31.5228769535708	8.95356024706223\\
                31.6779885964218	9.13360865181202\\
                31.733744532567	9.22022691372889\\
                31.8663303960159	9.48689358039556\\
                31.9446552630885	9.70388439340489\\
                31.9602803041462	9.75356024706223\\
                31.9787231923592	10.0202269137289\\
                31.9446552630885	10.1447870851963\\
                31.7067661225762	10.2868935803956\\
                31.6779885964218	10.2927924194302\\
                31.6679928231824	10.2868935803956\\
                31.4113219297551	10.1387210923134\\
                31.2997669059395	10.0202269137289\\
                31.1446552630885	9.84017850897909\\
                31.0888993269433	9.75356024706223\\
                30.9563134634944	9.48689358039556\\
                30.8779885964218	9.26990276738622\\
                30.8623635553641	9.22022691372889\\
                30.8439206671511	8.95356024706223\\
                30.8779885964218	8.82900007559483\\
                31.1158777369341	8.68689358039556\\
                0.18	17\\
                31.0945572280748	8.95356024706223\\
                31.1446552630885	8.91279614459462\\
                31.2423465616693	8.95356024706223\\
                31.4113219297551	9.02631903617362\\
                31.5716725445008	9.22022691372889\\
                31.6779885964218	9.36958815343531\\
                31.7335476244751	9.48689358039556\\
                31.794739564626	9.75356024706223\\
                31.7280866314354	10.0202269137289\\
                31.6779885964218	10.0609910161965\\
                31.580297297841	10.0202269137289\\
                31.4113219297551	9.94746812461749\\
                31.2509713150095	9.75356024706223\\
                31.1446552630885	9.6041990073558\\
                31.0890962350352	9.48689358039556\\
                31.0279042948843	9.22022691372889\\
                31.0945572280748	8.95356024706223\\
                0.2	5\\
                31.3425169915726	9.48689358039556\\
                31.4113219297551	9.35162919854474\\
                31.4801268679376	9.48689358039556\\
                31.4113219297551	9.62215796224637\\
                31.3425169915726	9.48689358039556\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
                %
                0.02	61\\
                4.61551444348836	-1.06666666666667\\
                4.86666666666667	-1.15477826023182\\
                5.13333333333333	-1.21769326184672\\
                5.4	-1.25902249164\\
                5.66666666666667	-1.28503096815377\\
                5.93333333333333	-1.29937231380368\\
                6.2	-1.30395510966682\\
                6.46666666666667	-1.29937231380368\\
                6.73333333333333	-1.28503096815377\\
                7	-1.25902249164\\
                7.26666666666667	-1.21769326184672\\
                7.53333333333333	-1.15477826023182\\
                7.78448555651164	-1.06666666666667\\
                7.8	-1.06261225828828\\
                8.06666666666667	-0.977152462176765\\
                8.33333333333333	-0.84463409461075\\
                8.40742017184371	-0.8\\
                8.6	-0.670328230216077\\
                8.76202793128936	-0.533333333333333\\
                8.86666666666667	-0.384224743794387\\
                8.9510775564273	-0.266666666666667\\
                9.01336156942687	0\\
                8.9510775564273	0.266666666666667\\
                8.86666666666667	0.384224743794387\\
                8.76202793128936	0.533333333333333\\
                8.6	0.670328230216077\\
                8.40742017184371	0.8\\
                8.33333333333333	0.84463409461075\\
                8.06666666666667	0.977152462176765\\
                7.8	1.06261225828828\\
                7.78448555651164	1.06666666666667\\
                7.53333333333333	1.15477826023182\\
                7.26666666666667	1.21769326184672\\
                7	1.25902249164\\
                6.73333333333333	1.28503096815377\\
                6.46666666666667	1.29937231380368\\
                6.2	1.30395510966682\\
                5.93333333333333	1.29937231380368\\
                5.66666666666667	1.28503096815377\\
                5.4	1.25902249164\\
                5.13333333333333	1.21769326184672\\
                4.86666666666667	1.15477826023182\\
                4.61551444348836	1.06666666666667\\
                4.6	1.06261225828828\\
                4.33333333333333	0.977152462176765\\
                4.06666666666667	0.844634094610749\\
                3.99257982815629	0.8\\
                3.8	0.670328230216076\\
                3.63797206871064	0.533333333333333\\
                3.53333333333333	0.384224743794387\\
                3.4489224435727	0.266666666666667\\
                3.38663843057313	0\\
                3.4489224435727	-0.266666666666667\\
                3.53333333333333	-0.384224743794387\\
                3.63797206871064	-0.533333333333333\\
                3.8	-0.670328230216076\\
                3.99257982815629	-0.8\\
                4.06666666666667	-0.844634094610749\\
                4.33333333333333	-0.977152462176765\\
                4.6	-1.06261225828828\\
                4.61551444348836	-1.06666666666667\\
                0.04	53\\
                5.81221456861798	-1.06666666666667\\
                5.93333333333333	-1.07924686535485\\
                6.2	-1.08841245708113\\
                6.46666666666667	-1.07924686535485\\
                6.58778543138202	-1.06666666666667\\
                6.73333333333333	-1.05715008382056\\
                7	-1.0264080332059\\
                7.26666666666667	-0.977556833732618\\
                7.53333333333333	-0.903191225926158\\
                7.78262389936145	-0.8\\
                7.8	-0.79291440957561\\
                8.06666666666667	-0.659325222975107\\
                8.24809425833262	-0.533333333333333\\
                8.33333333333333	-0.441621465779741\\
                8.48253799109515	-0.266666666666667\\
                8.55190995671633	0\\
                8.48253799109515	0.266666666666667\\
                8.33333333333333	0.441621465779741\\
                8.24809425833262	0.533333333333333\\
                8.06666666666667	0.659325222975107\\
                7.8	0.79291440957561\\
                7.78262389936145	0.8\\
                7.53333333333333	0.903191225926158\\
                7.26666666666667	0.977556833732618\\
                7	1.0264080332059\\
                6.73333333333333	1.05715008382056\\
                6.58778543138202	1.06666666666667\\
                6.46666666666667	1.07924686535485\\
                6.2	1.08841245708113\\
                5.93333333333333	1.07924686535485\\
                5.81221456861798	1.06666666666667\\
                5.66666666666667	1.05715008382056\\
                5.4	1.0264080332059\\
                5.13333333333333	0.977556833732617\\
                4.86666666666667	0.903191225926157\\
                4.61737610063855	0.8\\
                4.6	0.792914409575609\\
                4.33333333333333	0.659325222975107\\
                4.15190574166738	0.533333333333333\\
                4.06666666666667	0.441621465779739\\
                3.91746200890485	0.266666666666667\\
                3.84809004328367	0\\
                3.91746200890485	-0.266666666666667\\
                4.06666666666667	-0.441621465779739\\
                4.15190574166738	-0.533333333333333\\
                4.33333333333333	-0.659325222975107\\
                4.6	-0.792914409575609\\
                4.61737610063855	-0.8\\
                4.86666666666667	-0.903191225926157\\
                5.13333333333333	-0.977556833732617\\
                5.4	-1.0264080332059\\
                5.66666666666667	-1.05715008382056\\
                5.81221456861798	-1.06666666666667\\
                0.06	45\\
                5.13588064958231	-0.8\\
                5.4	-0.872466991161438\\
                5.66666666666667	-0.91858006708343\\
                5.93333333333333	-0.944007298871786\\
                6.2	-0.952132604229829\\
                6.46666666666667	-0.944007298871786\\
                6.73333333333333	-0.918580067083431\\
                7	-0.872466991161438\\
                7.26411935041769	-0.8\\
                7.26666666666667	-0.799367061452162\\
                7.53333333333333	-0.712181845333517\\
                7.8	-0.580573485226281\\
                7.87693621179725	-0.533333333333333\\
                8.06666666666667	-0.360275593012368\\
                8.15536308163833	-0.266666666666667\\
                8.23968725313677	0\\
                8.15536308163833	0.266666666666667\\
                8.06666666666667	0.360275593012368\\
                7.87693621179725	0.533333333333333\\
                7.8	0.580573485226281\\
                7.53333333333333	0.712181845333517\\
                7.26666666666667	0.799367061452162\\
                7.26411935041769	0.8\\
                7	0.872466991161438\\
                6.73333333333333	0.918580067083431\\
                6.46666666666667	0.944007298871786\\
                6.2	0.952132604229829\\
                5.93333333333333	0.944007298871786\\
                5.66666666666667	0.91858006708343\\
                5.4	0.872466991161438\\
                5.13588064958231	0.8\\
                5.13333333333333	0.799367061452161\\
                4.86666666666667	0.712181845333516\\
                4.6	0.58057348522628\\
                4.52306378820275	0.533333333333333\\
                4.33333333333333	0.360275593012368\\
                4.24463691836167	0.266666666666667\\
                4.16031274686323	0\\
                4.24463691836167	-0.266666666666667\\
                4.33333333333333	-0.360275593012368\\
                4.52306378820275	-0.533333333333333\\
                4.6	-0.58057348522628\\
                4.86666666666667	-0.712181845333516\\
                5.13333333333333	-0.799367061452161\\
                5.13588064958231	-0.8\\
                0.08	41\\
                5.81980490332947	-0.8\\
                5.93333333333333	-0.813913026064111\\
                6.2	-0.824746766541502\\
                6.46666666666667	-0.813913026064111\\
                6.58019509667053	-0.8\\
                6.73333333333333	-0.784376038582296\\
                7	-0.736320628636253\\
                7.26666666666667	-0.659957329178126\\
                7.53333333333333	-0.543710374353267\\
                7.55290783600997	-0.533333333333333\\
                7.8	-0.346763594988811\\
                7.88583480620387	-0.266666666666667\\
                7.98256636579728	0\\
                7.88583480620387	0.266666666666667\\
                7.8	0.346763594988811\\
                7.55290783600997	0.533333333333333\\
                7.53333333333333	0.543710374353267\\
                7.26666666666667	0.659957329178126\\
                7	0.736320628636253\\
                6.73333333333333	0.784376038582296\\
                6.58019509667053	0.8\\
                6.46666666666667	0.813913026064111\\
                6.2	0.824746766541502\\
                5.93333333333333	0.813913026064111\\
                5.81980490332947	0.8\\
                5.66666666666667	0.784376038582296\\
                5.4	0.736320628636252\\
                5.13333333333333	0.659957329178126\\
                4.86666666666667	0.543710374353266\\
                4.84709216399003	0.533333333333333\\
                4.6	0.346763594988809\\
                4.51416519379613	0.266666666666667\\
                4.41743363420272	0\\
                4.51416519379613	-0.266666666666667\\
                4.6	-0.346763594988809\\
                4.84709216399003	-0.533333333333333\\
                4.86666666666667	-0.543710374353266\\
                5.13333333333333	-0.659957329178126\\
                5.4	-0.736320628636252\\
                5.66666666666667	-0.784376038582296\\
                5.81980490332947	-0.8\\
                0.1	33\\
                5.16473702150058	-0.533333333333333\\
                5.4	-0.616001721226749\\
                5.66666666666667	-0.676070983659303\\
                5.93333333333333	-0.709193802484314\\
                6.2	-0.719778242800605\\
                6.46666666666667	-0.709193802484314\\
                6.73333333333333	-0.676070983659303\\
                7	-0.616001721226749\\
                7.23526297849942	-0.533333333333333\\
                7.26666666666667	-0.518884996934568\\
                7.53333333333333	-0.354681010920879\\
                7.64257761599776	-0.266666666666667\\
                7.75369155850235	0\\
                7.64257761599776	0.266666666666667\\
                7.53333333333333	0.354681010920879\\
                7.26666666666667	0.518884996934568\\
                7.23526297849942	0.533333333333333\\
                7	0.616001721226749\\
                6.73333333333333	0.676070983659303\\
                6.46666666666667	0.709193802484314\\
                6.2	0.719778242800605\\
                5.93333333333333	0.709193802484314\\
                5.66666666666667	0.676070983659303\\
                5.4	0.616001721226749\\
                5.16473702150058	0.533333333333333\\
                5.13333333333333	0.518884996934567\\
                4.86666666666667	0.354681010920878\\
                4.75742238400224	0.266666666666667\\
                4.64630844149765	0\\
                4.75742238400224	-0.266666666666667\\
                4.86666666666667	-0.354681010920878\\
                5.13333333333333	-0.518884996934567\\
                5.16473702150058	-0.533333333333333\\
                0.12	33\\
                5.53227663178062	-0.533333333333333\\
                5.66666666666667	-0.56776592873631\\
                5.93333333333333	-0.607513311326323\\
                6.2	-0.620214639705873\\
                6.46666666666667	-0.607513311326323\\
                6.73333333333333	-0.567765928736311\\
                6.86772336821938	-0.533333333333333\\
                7	-0.490786908685274\\
                7.26666666666667	-0.36134704671136\\
                7.40741347188658	-0.266666666666667\\
                7.53333333333333	-0.0137982278455643\\
                7.53961434530094	0\\
                7.53333333333333	0.0137982278455643\\
                7.40741347188658	0.266666666666667\\
                7.26666666666667	0.36134704671136\\
                7	0.490786908685274\\
                6.86772336821938	0.533333333333333\\
                6.73333333333333	0.567765928736311\\
                6.46666666666667	0.607513311326323\\
                6.2	0.620214639705873\\
                5.93333333333333	0.607513311326323\\
                5.66666666666667	0.56776592873631\\
                5.53227663178062	0.533333333333333\\
                5.4	0.490786908685273\\
                5.13333333333333	0.361347046711359\\
                4.99258652811342	0.266666666666667\\
                4.86666666666667	0.0137982278455604\\
                4.86038565469906	0\\
                4.86666666666667	-0.0137982278455605\\
                4.99258652811342	-0.266666666666667\\
                5.13333333333333	-0.361347046711359\\
                5.4	-0.490786908685273\\
                5.53227663178062	-0.533333333333333\\
                0.14	25\\
                5.23492089911202	-0.266666666666667\\
                5.4	-0.354822268791051\\
                5.66666666666667	-0.449854829638525\\
                5.93333333333333	-0.5022567764572\\
                6.2	-0.519001887478395\\
                6.46666666666667	-0.5022567764572\\
                6.73333333333333	-0.449854829638526\\
                7	-0.354822268791051\\
                7.16507910088798	-0.266666666666667\\
                7.26666666666667	-0.111391051837329\\
                7.32739479655077	0\\
                7.26666666666667	0.111391051837329\\
                7.16507910088798	0.266666666666667\\
                7	0.354822268791051\\
                6.73333333333333	0.449854829638526\\
                6.46666666666667	0.5022567764572\\
                6.2	0.519001887478395\\
                5.93333333333333	0.5022567764572\\
                5.66666666666667	0.449854829638525\\
                5.4	0.354822268791051\\
                5.23492089911202	0.266666666666667\\
                5.13333333333333	0.111391051837326\\
                5.07260520344923	0\\
                5.13333333333333	-0.111391051837326\\
                5.23492089911202	-0.266666666666667\\
                0.16	21\\
                5.5105223762639	-0.266666666666667\\
                5.66666666666667	-0.32746626986537\\
                5.93333333333333	-0.387354209086713\\
                6.2	-0.406491478825221\\
                6.46666666666667	-0.387354209086713\\
                6.73333333333333	-0.327466269865371\\
                6.8894776237361	-0.266666666666667\\
                7	-0.148565096513259\\
                7.10202815125192	0\\
                7	0.148565096513259\\
                6.8894776237361	0.266666666666667\\
                6.73333333333333	0.327466269865371\\
                6.46666666666667	0.387354209086713\\
                6.2	0.406491478825221\\
                5.93333333333333	0.387354209086713\\
                5.66666666666667	0.32746626986537\\
                5.5105223762639	0.266666666666667\\
                5.4	0.148565096513258\\
                5.29797184874808	0\\
                5.4	-0.148565096513258\\
                5.5105223762639	-0.266666666666667\\
                0.18	17\\
                5.90908026382754	-0.266666666666667\\
                5.93333333333333	-0.272451641716226\\
                6.2	-0.293981070172047\\
                6.46666666666667	-0.272451641716226\\
                6.49091973617246	-0.266666666666667\\
                6.73333333333333	-0.114524878945067\\
                6.84119975059508	0\\
                6.73333333333333	0.114524878945067\\
                6.49091973617246	0.266666666666667\\
                6.46666666666667	0.272451641716226\\
                6.2	0.293981070172047\\
                5.93333333333333	0.272451641716226\\
                5.90908026382754	0.266666666666667\\
                5.66666666666667	0.114524878945066\\
                5.55880024940492	0\\
                5.66666666666667	-0.114524878945066\\
                5.90908026382754	-0.266666666666667\\
                0.2	5\\
                5.94608996114664	0\\
                6.2	-0.0562089279606206\\
                6.45391003885336	0\\
                6.2	0.0562089279606206\\
                5.94608996114664	0\\
            };
        \addplot [color=myPurple, line width=3.0pt, forget plot]
        table[row sep=crcr]{%
                6.2	0\\
                7	0\\
                7.8	0\\
                8.59830209243655	-0.0110832919366287\\
                9.39459046019406	-0.00208808490712822\\
                10.2001329991171	0.0288742639029049\\
                11.0240786647233	0.0887002404057279\\
                11.8714209163906	0.170421019567639\\
                12.7402940546745	0.281792239406777\\
                13.627914691642	0.42978251044703\\
                14.5307941586031	0.619345234072188\\
                15.445306383965	0.852044189444379\\
                16.3513776620877	1.17853998307695\\
                17.2539940255558	1.56404938455787\\
                18.1659385923624	1.97065190435271\\
                19.0997094372303	2.36518099654013\\
                20.0599017208581	2.72894416498176\\
                21.0428678067572	3.06075136794702\\
                22.0412260174358	3.37107389547057\\
                23.0475448975218	3.67316044398873\\
                24.0560195275459	3.97611795103227\\
                25.0630939420391	4.28171998480016\\
                26.0671892270361	4.58547779937566\\
                27.0669761900147	4.8825788891598\\
                28.0582522700629	5.17859296525949\\
                29.0311216774032	5.49784196420238\\
                29.9701502740582	5.87366854301166\\
                30.8571912689489	6.32977844928679\\
                31.6741874941579	6.87492831591844\\
                32.4057404167047	7.50568638908669\\
                33.0410297273145	8.21058264133889\\
                33.5744961368648	8.97403256565644\\
                34.0055018332165	9.7793373280084\\
                34.3373523658194	10.6106789181106\\
                34.5760563385832	11.4542279186894\\
                34.7291647804622	12.2985518506857\\
                34.8048352996219	13.1345754318373\\
                34.8111634478647	13.9552976212144\\
                34.7557620772629	14.7554113483133\\
                34.6455399409468	15.5309172634346\\
                34.4868428201055	16.2788265856763\\
                34.2853393719793	16.9969028293034\\
                34.0459825567875	17.6834295239181\\
                33.7730375169783	18.3370166966097\\
                33.4701636320719	18.9564538669996\\
            };
        \addplot [color=myRed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
                6.2	0\\
                7	0\\
                7.8	0\\
                8.59830209243655	-0.0110832919366287\\
                9.39459046019406	-0.00208808490712822\\
                10.2001329991171	0.0288742639029049\\
                11.0240786647233	0.0887002404057279\\
                11.8714209163906	0.170421019567639\\
                12.7402940546745	0.281792239406777\\
                13.627914691642	0.42978251044703\\
                14.5307941586031	0.619345234072188\\
                15.4662398662988	0.740789034892437\\
                16.4252053524806	0.808835889649489\\
                17.402583751134	0.845597131664511\\
                18.3955567937353	0.871215629839574\\
                19.4020891435365	0.902674119919275\\
                20.4200305979396	0.953146818067981\\
                21.4468028169392	1.03183570233033\\
                22.4794793863815	1.14430135459272\\
                23.5150101891474	1.29321859496537\\
                24.5503883203018	1.47939694701307\\
                25.5826542174407	1.70289793140244\\
                26.6086788490063	1.96425564327195\\
                27.6247110311482	2.26569530247406\\
                28.6257123452811	2.61210010102303\\
                29.6045079816044	3.0114454341428\\
                30.5508824907692	3.47425866523335\\
                31.4510607824099	4.01157780771475\\
                32.2884061525329	4.63140167722682\\
                33.0460143351557	5.33494603461336\\
                33.7108194436338	6.11482695626551\\
                34.2777407010321	6.95625003059056\\
                34.7483090567842	7.84255814483396\\
                35.1174731304344	8.76290205827246\\
                35.3814570240398	9.70580790100794\\
                35.5378298572466	10.6592982227141\\
                35.5855631119636	11.6110120538626\\
                35.5387352725594	12.5491240295643\\
                35.4151834035383	13.4662350837106\\
                35.2302192841146	14.3585804034245\\
                34.9952979850425	15.2243581119873\\
                34.717969360068	16.0624160916781\\
                34.4030164869049	16.871644346535\\
                34.0534112130136	17.6507265456608\\
                33.6709971315201	18.3980476273585\\
            };
    \end{axis}
\end{tikzpicture}%

==> 1_figures/postpone_scenarios/cornering_180_1200.tex <==
%
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[%
            width=33mm,
            height=23mm,
            scale only axis,
            colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
            xmin=0,
            xmax=42,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=32,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            title style={font=\bfseries\footnotesize},
            title={time: 1200ms},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-4\\
                1	-4\\
                2	-4\\
                3	-4\\
                4	-4\\
                5	-4\\
                6	-4\\
                7	-4\\
                8	-4\\
                9	-4\\
                10	-4\\
                11.0062493871054	-3.99921386750638\\
                12.0249888509438	-3.99523439623511\\
                13.0561779565243	-3.9847610217716\\
                14.0997137145837	-3.9643768719524\\
                15.1553967344418	-3.93055045578586\\
                16.222895605965	-3.87963891481117\\
                17.3017095848716	-3.80789343216913\\
                18.3911297049079	-3.71146743072386\\
                19.4901985045637	-3.58642822401555\\
                20.5976686358212	-3.4287728107488\\
                21.7119607186007	-3.23444852256529\\
                22.8311209174572	-2.99937924315973\\
                23.952778846663	-2.71949791102073\\
                25.0741065555797	-2.39078599437424\\
                26.1917795069956	-2.00932058097919\\
                27.301940634922	-1.57132965257849\\
                28.4001687522807	-1.0732560090416\\
                29.4814527688997	-0.511830165374608\\
                30.5401733709026	0.115847639348472\\
                31.5700939970807	0.812216413390951\\
                32.5643631177096	1.57915473924604\\
                33.5155299663376	2.41787316914499\\
                34.4155759833407	3.32879979755638\\
                35.2559642877808	4.31146057195075\\
                36.0277094858984	5.36435641168174\\
                36.721470033569	6.48483976416207\\
                37.3276651783438	7.66899382907569\\
                37.836618195823	8.91151831242209\\
                38.2387271868418	10.2056262151471\\
                38.5246640992113	11.5429567929934\\
                38.6856018658062	12.9135104162043\\
                38.7134685986729	14.3056115749709\\
                38.604386672126	15.6937121924842\\
                38.3637184467298	17.0525341102121\\
                38.0002035939432	18.3708929172528\\
                37.5232378485845	19.6393213079426\\
                36.942621407707	20.8500173120241\\
                36.2683359823405	21.9967660064373\\
                35.5103511960226	23.0748410058693\\
                34.6784601037343	24.0808914572443\\
                33.7821428687875	25.0128196272824\\
                32.8304570703796	25.8696535062699\\
                31.8319527045628	26.6514181831554\\
                30.7946096678714	27.3590090989601\\
                29.7257953565801	27.9940696737618\\
                28.6322399563751	28.5588752388281\\
                27.5200270187118	29.0562246972849\\
                26.3945970042164	29.48934088795\\
                25.2607616046427	29.8617802387086\\
                24.1227268194429	30.1773519668762\\
                22.9841229491087	30.4400468114962\\
                21.8480398651289	30.6539750623769\\
                20.7170661175016	30.8233134779908\\
                19.5933306386834	30.9522605538341\\
                18.4785459925942	31.0449995089903\\
                17.3740522950723	31.1056682960688\\
                16.2808610953559	31.1383359032225\\
                15.199698655065	31.1469842017945\\
                14.1310481908616	31.1354945949422\\
                13.0751907591731	31.1076387374698\\
                12.0322445562622	31.0670726217306\\
                11.0022024850417	31.0173333559923\\
                9.98496790216909	30.9618379977954\\
                8.98038850606413	30.9038838437101\\
                7.98209373026938	30.8455097002825\\
                6.98379895447463	30.7871355568549\\
                5.98550417867987	30.7287614134273\\
                4.98720940288512	30.6703872699998\\
                3.98891462709037	30.6120131265722\\
                2.99061985129561	30.5536389831446\\
                1.99232507550086	30.495264839717\\
                0.994030299706107	30.4368906962894\\
                -0.00426447608864594	30.3785165528618\\
                -1.0025592518834	30.3201424094343\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	4\\
                1	4\\
                2	4\\
                3	4\\
                4	4\\
                5	4\\
                6	4\\
                7	4\\
                8	4\\
                9	4\\
                10	4\\
                10.9937493921917	4.0007763668706\\
                11.974989176464	4.00460935427352\\
                12.9436816643734	4.01444797563885\\
                13.899734547266	4.03312325825322\\
                14.8429762012384	4.06334680465182\\
                15.773132873113	4.10770817193406\\
                16.6898078032705	4.16867075359866\\
                17.5924623717332	4.24856589150035\\
                18.4803993892146	4.34958499085752\\
                19.3527486936327	4.47376945978297\\
                20.2084552534302	4.62299834751932\\
                21.0462700204032	4.79897361339182\\
                21.8647438149378	5.00320302235021\\
                22.662224563696	5.23698073365482\\
                23.43685824183	5.50136572739094\\
                24.1865938964528	5.79715829944459\\
                24.9091931429008	6.12487494938883\\
                25.6022445276389	6.48472208705192\\
                26.2631831387096	6.87656909151058\\
                26.889315813557	7.29992136943269\\
                27.4778522420249	7.75389417597866\\
                28.0259421865963	8.23718807800796\\
                28.5307189400658	8.7480670524736\\
                28.989349010761	9.28434031811607\\
                29.3990878657699	9.84334909052863\\
                29.7573413728295	10.4219595231568\\
                30.061732362152	11.0165631428596\\
                30.310171482432	11.623086100711\\
                30.5009312541492	12.2370085287465\\
                30.6327219335054	12.8533952132\\
                30.7047674994727	13.466938656494\\
                30.7168797743408	14.0720153965606\\
                30.6694673172076	14.6753533014536\\
                30.5617295321255	15.283644917416\\
                30.3941825407005	15.8912873563563\\
                30.1679108612959	16.4930274707329\\
                29.8844901272836	17.0840137501153\\
                29.5459087158649	17.6598348740645\\
                29.1544902229742	18.216545904573\\
                28.7128184063206	18.7506832870057\\
                28.2236659101982	19.2592699489681\\
                27.6899277917374	19.7398118496345\\
                27.1145605958514	20.1902873461682\\
                26.5005274802254	20.6091307174082\\
                25.850749675379	20.9952111262124\\
                25.1680643795863	21.3478082183949\\
                24.4551890344189	21.6665854550732\\
                23.7146918029692	21.9515621626007\\
                22.9489679777063	22.203085165365\\
                22.160221976126	22.4218007459791\\
                21.3504545371939	22.608627558263\\
                20.5214547071745	22.7647310036159\\
                19.6747961968119	22.8914994728325\\
                18.8118377000565	22.9905227544038\\
                17.9337267847871	23.0635728175519\\
                17.041406995606	23.1125870938826\\
                16.1356278453233	23.1396543054162\\
                15.2169574129592	23.1470028183615\\
                14.2857973099398	23.1369914405923\\
                13.3423998208348	23.1121025254722\\
                12.3868870688337	23.0749371944323\\
                11.4192720977074	23.0282124445158\\
                10.43948179991	22.9747598639119\\
                9.44738165348477	22.9175256373521\\
                8.44908687769002	22.8591514939245\\
                7.45079210189527	22.8007773504969\\
                6.45249732610051	22.7424032070693\\
                5.45420255030576	22.6840290636417\\
                4.45590777451101	22.6256549202141\\
                3.45761299871625	22.5672807767866\\
                2.4593182229215	22.508906633359\\
                1.46102344712675	22.4505324899314\\
                0.462728671331995	22.3921583465038\\
                -0.535566104462758	22.3337842030762\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                10.9999993896486	0.0007812496821086\\
                11.9999890137039	0.00468747901920485\\
                12.9999298104489	0.014843476933625\\
                13.9997241309249	0.0343731931504137\\
                14.9991864678401	0.0663981744329809\\
                15.998014239539	0.114034628561443\\
                16.9957586940711	0.180388660714763\\
                17.9917960383206	0.268549230388246\\
                18.9852989468891	0.381578383420983\\
                19.9752086647269	0.522498324517084\\
                20.9602079860155	0.694274912477017\\
                21.9386954689302	0.899797185116045\\
                22.9087613308004	1.14185255566474\\
                23.8681655596379	1.42309736964029\\
                24.8143188744128	1.74602257320587\\
                25.7442672656874	2.11291432343305\\
                26.6546809475908	2.52580947017362\\
                27.5418486482693	2.98644596083866\\
                28.4016782548061	3.49620836542952\\
                29.2297049053188	4.05606889141182\\
                30.0211076798672	4.66652445761235\\
                30.770736076467	5.32753062357647\\
                31.4731474617032	6.03843342501499\\
                32.1226566492709	6.79790044503341\\
                32.7133986758341	7.60385275110518\\
                33.2394057031993	8.45339964365944\\
                33.6946987702479	9.34277848596764\\
                34.0733948391275	10.2673022065666\\
                34.3698292204955	11.2213173719468\\
                34.5786930163584	12.1981760030967\\
                34.6951846826394	13.1902245363492\\
                34.7151741865069	14.1888134857658\\
                34.6369269946668	15.1845327469689\\
                34.4627239894276	16.1680895138141\\
                34.1971930673218	17.1310901368045\\
                33.8455743549402	18.0661743893377\\
                33.4135557674953	18.9670155310697\\
                32.9071223491027	19.8283004402509\\
                32.3324207094984	20.6456934552212\\
                31.6956392550274	21.415787372125\\
                31.0029043894929	22.1360447881252\\
                30.2601924310585	22.8047326779522\\
                29.4732566502071	23.4208527646618\\
                28.6475685740484	23.9840699081842\\
                27.7882725159796	24.4946403999871\\
                26.9001521679807	24.9533417286115\\
                25.9876080265654	25.3614050761791\\
                25.0546444035928	25.7204515252753\\
                24.1048647911745	26.0324327020368\\
                23.1414743977845	26.2995763564276\\
                22.1672887431513	26.5243371848796\\
                21.1847472861517	26.7093530329964\\
                20.1959311571567	26.8574064754117\\
                19.2025841693699	26.971391654119\\
                18.2061363886907	27.0542861632711\\
                17.2077296453391	27.1091276949757\\
                16.2082444703396	27.1389951043194\\
                15.2083280340121	27.146993510078\\
                14.2084227504007	27.1362430177672\\
                13.208795290004	27.109870631471\\
                12.209565812548	27.0710049080814\\
                11.2107372913746	27.0227729002541\\
                10.2122248510396	26.9682989308537\\
                9.21388507977445	26.9107047405311\\
                8.2155903039797	26.8523305971035\\
                7.21729552818495	26.7939564536759\\
                6.21900075239019	26.7355823102483\\
                5.22070597659544	26.6772081668207\\
                4.22241120080069	26.6188340233932\\
                3.22411642500593	26.5604598799656\\
                2.22582164921118	26.502085736538\\
                1.22752687341643	26.4437115931104\\
                0.229232097621674	26.3853374496828\\
                -0.769062678173079	26.3269633062553\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                22.3457090579811	-1.91252472980067\\
                22.367951249174	-1.92296125879657\\
                22.6346179158407	-2.01629005098466\\
                22.9012845825074	-2.06624952520433\\
                23.167951249174	-2.08848144661889\\
                23.4346179158407	-2.09107576153716\\
                23.7012845825074	-2.07753375312658\\
                23.967951249174	-2.04802082235013\\
                24.2346179158407	-1.99951889578813\\
                24.5012845825074	-1.9249676327522\\
                24.5368301254019	-1.91252472980067\\
                24.767951249174	-1.8648641323065\\
                25.0346179158407	-1.78818243256266\\
                25.3012845825074	-1.67356171398434\\
                25.3558773197886	-1.645858063134\\
                25.567951249174	-1.56988407016147\\
                25.8346179158407	-1.43306430626861\\
                25.9217561194174	-1.37919139646733\\
                26.1012845825074	-1.28545329842754\\
                26.3457206502948	-1.11252472980067\\
                26.367951249174	-1.0965304280775\\
                26.6346179158407	-0.886847362400182\\
                26.6818375664905	-0.845858063134\\
                26.9012845825074	-0.610091725949474\\
                26.9303936936954	-0.579191396467333\\
                27.108044868233	-0.312524729800667\\
                27.167951249174	-0.110758101858711\\
                27.1939501780816	-0.0458580631340002\\
                27.1877185032777	0.220808603532666\\
                27.167951249174	0.261666189727332\\
                27.0539284398238	0.487475270199333\\
                26.9012845825074	0.61975698729411\\
                26.6568601070336	0.754141936866\\
                26.6346179158407	0.764578465861899\\
                26.367951249174	0.857907258049993\\
                26.1012845825074	0.907866732269667\\
                25.8346179158407	0.930098653684221\\
                25.567951249174	0.932692968602497\\
                25.3012845825074	0.91915096019191\\
                25.0346179158407	0.889638029415465\\
                24.767951249174	0.841136102853459\\
                24.5012845825074	0.766584839817531\\
                24.4657390396128	0.754141936866\\
                24.2346179158407	0.70648133937183\\
                23.967951249174	0.629799639627991\\
                23.7012845825074	0.515178921049673\\
                23.6466918452261	0.487475270199333\\
                23.4346179158407	0.4115012772268\\
                23.167951249174	0.274681513333946\\
                23.0808130455973	0.220808603532666\\
                22.9012845825074	0.127070505492868\\
                22.6568485147199	-0.0458580631340002\\
                22.6346179158407	-0.0618523648571701\\
                22.367951249174	-0.271535430534486\\
                22.3207315985242	-0.312524729800667\\
                22.1012845825074	-0.548291066985194\\
                22.0721754713193	-0.579191396467333\\
                21.8945242967817	-0.845858063134\\
                21.8346179158407	-1.04762469107596\\
                21.8086189869331	-1.11252472980067\\
                21.814850661737	-1.37919139646733\\
                21.8346179158407	-1.420048982662\\
                21.9486407251909	-1.645858063134\\
                22.1012845825074	-1.77813978022878\\
                22.3457090579811	-1.91252472980067\\
                0.04	53\\
                22.5904177586738	-1.645858063134\\
                22.6346179158407	-1.66961994280091\\
                22.9012845825074	-1.7706297942523\\
                23.167951249174	-1.82140389535269\\
                23.4346179158407	-1.84070156869886\\
                23.7012845825074	-1.83797259522822\\
                23.967951249174	-1.81712356386211\\
                24.2346179158407	-1.77807529752602\\
                24.5012845825074	-1.71693698792775\\
                24.7150263383913	-1.645858063134\\
                24.767951249174	-1.63353505281827\\
                25.0346179158407	-1.55672524789565\\
                25.3012845825074	-1.44760504538454\\
                25.4323937904302	-1.37919139646733\\
                25.567951249174	-1.31956118896786\\
                25.8346179158407	-1.17025978836456\\
                25.9214556902601	-1.11252472980067\\
                26.1012845825074	-0.990500271754112\\
                26.281511023859	-0.845858063134\\
                26.367951249174	-0.757977218176051\\
                26.5408733701909	-0.579191396467333\\
                26.6346179158407	-0.417748072502466\\
                26.7044894467585	-0.312524729800667\\
                26.7704139167587	-0.0458580631340002\\
                26.7034047262139	0.220808603532666\\
                26.6346179158407	0.301631627830823\\
                26.4121514063409	0.487475270199333\\
                26.367951249174	0.51123714986624\\
                26.1012845825074	0.612247001317632\\
                25.8346179158407	0.663021102418018\\
                25.567951249174	0.682318775764194\\
                25.3012845825074	0.67958980229355\\
                25.0346179158407	0.658740770927444\\
                24.767951249174	0.619692504591349\\
                24.5012845825074	0.558554194993083\\
                24.2875428266234	0.487475270199333\\
                24.2346179158407	0.475152259883606\\
                23.967951249174	0.398342454960978\\
                23.7012845825074	0.289222252449874\\
                23.5701753745845	0.220808603532666\\
                23.4346179158407	0.16117839603319\\
                23.167951249174	0.0118769954298872\\
                23.0811134747546	-0.0458580631340002\\
                22.9012845825074	-0.167882521180556\\
                22.7210581411557	-0.312524729800667\\
                22.6346179158407	-0.400405574758617\\
                22.4616957948238	-0.579191396467333\\
                22.367951249174	-0.740634720432202\\
                22.2980797182562	-0.845858063134\\
                22.232155248256	-1.11252472980067\\
                22.2991644388008	-1.37919139646733\\
                22.367951249174	-1.46001442076549\\
                22.5904177586738	-1.645858063134\\
                0.06	49\\
                23.3530768903606	-1.645858063134\\
                23.4346179158407	-1.6581028136736\\
                23.7012845825074	-1.6668549736189\\
                23.967951249174	-1.64680956817409\\
                23.9734519365501	-1.645858063134\\
                24.2346179158407	-1.61420178902915\\
                24.5012845825074	-1.56428384830789\\
                24.767951249174	-1.49227437134677\\
                25.0346179158407	-1.38844216305284\\
                25.0546025080263	-1.37919139646733\\
                25.3012845825074	-1.28279822092131\\
                25.567951249174	-1.14014657224906\\
                25.6128575299996	-1.11252472980067\\
                25.8346179158407	-0.97246630516288\\
                26.0014072297479	-0.845858063134\\
                26.1012845825074	-0.747955072483752\\
                26.2679264675175	-0.579191396467333\\
                26.367951249174	-0.400924865925834\\
                26.4237981231126	-0.312524729800667\\
                26.4626053363726	-0.0458580631340002\\
                26.367951249174	0.151463148880442\\
                26.3261534546927	0.220808603532666\\
                26.1012845825074	0.369691454580498\\
                25.8346179158407	0.460040180632973\\
                25.6494922746541	0.487475270199333\\
                25.567951249174	0.499720020738936\\
                25.3012845825074	0.508472180684235\\
                25.0346179158407	0.488426775239418\\
                25.0291172284646	0.487475270199333\\
                24.767951249174	0.455818996094481\\
                24.5012845825074	0.405901055373222\\
                24.2346179158407	0.333891578412099\\
                23.967951249174	0.230059370118171\\
                23.9479666569884	0.220808603532666\\
                23.7012845825074	0.124415427986646\\
                23.4346179158407	-0.018236220685604\\
                23.3897116350151	-0.0458580631340002\\
                23.167951249174	-0.185916487771788\\
                23.0011619352668	-0.312524729800667\\
                22.9012845825074	-0.410427720450916\\
                22.7346426974972	-0.579191396467333\\
                22.6346179158407	-0.757457927008834\\
                22.5787710419021	-0.845858063134\\
                22.5399638286421	-1.11252472980067\\
                22.6346179158407	-1.30984594181511\\
                22.676415710322	-1.37919139646733\\
                22.9012845825074	-1.52807424751517\\
                23.167951249174	-1.61842297356764\\
                23.3530768903606	-1.645858063134\\
                0.08	41\\
                23.0422781030518	-1.37919139646733\\
                23.167951249174	-1.4382192145681\\
                23.4346179158407	-1.50816182026255\\
                23.7012845825074	-1.53263946746513\\
                23.967951249174	-1.52625070689578\\
                24.2346179158407	-1.49485811525291\\
                24.5012845825074	-1.43833749645428\\
                24.6884505808145	-1.37919139646733\\
                24.767951249174	-1.35779012059262\\
                25.0346179158407	-1.26612412694482\\
                25.3012845825074	-1.14073988348906\\
                25.3519846942254	-1.11252472980067\\
                25.567951249174	-0.987980107988035\\
                25.7693723240059	-0.845858063134\\
                25.8346179158407	-0.784802825253519\\
                26.0436200075684	-0.579191396467333\\
                26.1012845825074	-0.470920889132083\\
                26.1946668097958	-0.312524729800667\\
                26.2005021280938	-0.0458580631340002\\
                26.1012845825074	0.0921674765861139\\
                25.9602910619629	0.220808603532666\\
                25.8346179158407	0.279836421633433\\
                25.567951249174	0.349779027327882\\
                25.3012845825074	0.374256674530466\\
                25.0346179158407	0.367867913961115\\
                24.767951249174	0.336475322318241\\
                24.5012845825074	0.279954703519609\\
                24.3141185842002	0.220808603532666\\
                24.2346179158407	0.199407327657952\\
                23.967951249174	0.107741334010154\\
                23.7012845825074	-0.0176429094456093\\
                23.6505844707893	-0.0458580631340002\\
                23.4346179158407	-0.170402684946633\\
                23.2331968410088	-0.312524729800667\\
                23.167951249174	-0.373579967681149\\
                22.9589491574463	-0.579191396467333\\
                22.9012845825074	-0.687461903802584\\
                22.8079023552189	-0.845858063134\\
                22.8020670369209	-1.11252472980067\\
                22.9012845825074	-1.25055026952078\\
                23.0422781030518	-1.37919139646733\\
                0.1	37\\
                23.5413682226185	-1.37919139646733\\
                23.7012845825074	-1.4035853438356\\
                23.967951249174	-1.4059713777676\\
                24.2022025026232	-1.37919139646733\\
                24.2346179158407	-1.37596579740358\\
                24.5012845825074	-1.32479264337772\\
                24.767951249174	-1.25050109036075\\
                25.0346179158407	-1.14647983628425\\
                25.1043573702449	-1.11252472980067\\
                25.3012845825074	-1.01184640427732\\
                25.5611556887306	-0.845858063134\\
                25.567951249174	-0.839883164202477\\
                25.8346179158407	-0.58957266275745\\
                25.8451703757999	-0.579191396467333\\
                25.9868397110178	-0.312524729800667\\
                25.9517382198513	-0.0458580631340002\\
                25.8346179158407	0.0644461758739132\\
                25.567951249174	0.199422153479287\\
                25.4612009423962	0.220808603532666\\
                25.3012845825074	0.245202550900933\\
                25.0346179158407	0.247588584832935\\
                24.8003666623915	0.220808603532666\\
                24.767951249174	0.217583004468911\\
                24.5012845825074	0.166409850443049\\
                24.2346179158407	0.0921182974260789\\
                23.967951249174	-0.0119029566504186\\
                23.8982117947698	-0.0458580631340002\\
                23.7012845825074	-0.14653638865735\\
                23.4414134762841	-0.312524729800667\\
                23.4346179158407	-0.318499628732191\\
                23.167951249174	-0.568810130177217\\
                23.1573987892148	-0.579191396467333\\
                23.0157294539969	-0.845858063134\\
                23.0508309451634	-1.11252472980067\\
                23.167951249174	-1.22282896880858\\
                23.4346179158407	-1.35780494641396\\
                23.5413682226185	-1.37919139646733\\
                0.12	29\\
                23.3120436792265	-1.11252472980067\\
                23.4346179158407	-1.18831175033166\\
                23.7012845825074	-1.27044941546417\\
                23.967951249174	-1.29029238228644\\
                24.2346179158407	-1.27127187447685\\
                24.5012845825074	-1.22222829211303\\
                24.767951249174	-1.14321206012887\\
                24.8440552613739	-1.11252472980067\\
                25.0346179158407	-1.0303300272448\\
                25.3012845825074	-0.886215733481172\\
                25.3644684926873	-0.845858063134\\
                25.567951249174	-0.666948771628181\\
                25.6610022734237	-0.579191396467333\\
                25.7875961410396	-0.312524729800667\\
                25.6905254857882	-0.0458580631340002\\
                25.567951249174	0.0299289573969908\\
                25.3012845825074	0.112066622529498\\
                25.0346179158407	0.131909589351775\\
                24.767951249174	0.112889081542185\\
                24.5012845825074	0.0638454991783614\\
                24.2346179158407	-0.0151707328057937\\
                24.1585139036408	-0.0458580631340002\\
                23.967951249174	-0.128052765689871\\
                23.7012845825074	-0.272167059453496\\
                23.6381006723274	-0.312524729800667\\
                23.4346179158407	-0.491434021306487\\
                23.341566891591	-0.579191396467333\\
                23.2149730239751	-0.845858063134\\
                23.3120436792265	-1.11252472980067\\
                0.14	29\\
                23.6364004525126	-1.11252472980067\\
                23.7012845825074	-1.1363621096577\\
                23.967951249174	-1.17593100935457\\
                24.2346179158407	-1.16657795155013\\
                24.5012845825074	-1.11966394084834\\
                24.524973101657	-1.11252472980067\\
                24.767951249174	-1.03214925685285\\
                25.0346179158407	-0.915564937836994\\
                25.1605522013191	-0.845858063134\\
                25.3012845825074	-0.732802489944489\\
                25.4751146135701	-0.579191396467333\\
                25.567951249174	-0.35725937158248\\
                25.5877883193354	-0.312524729800667\\
                25.567951249174	-0.271927931696111\\
                25.3661687125021	-0.0458580631340002\\
                25.3012845825074	-0.0220206832769696\\
                25.0346179158407	0.0175482164199072\\
                24.767951249174	0.00819515861545993\\
                24.5012845825074	-0.0387188520863263\\
                24.4775960633577	-0.0458580631340002\\
                24.2346179158407	-0.126233536081817\\
                23.967951249174	-0.242817855097673\\
                23.8420169636956	-0.312524729800667\\
                23.7012845825074	-0.425580302990179\\
                23.5274545514447	-0.579191396467333\\
                23.4346179158407	-0.801123421352188\\
                23.4147808456793	-0.845858063134\\
                23.4346179158407	-0.886454861238556\\
                23.6364004525126	-1.11252472980067\\
                0.16	21\\
                23.640659648787	-0.845858063134\\
                23.7012845825074	-0.910859834456472\\
                23.967951249174	-1.0354628670858\\
                24.2346179158407	-1.04629747905826\\
                24.5012845825074	-1.00169910745508\\
                24.767951249174	-0.919574646134757\\
                24.9346627851427	-0.845858063134\\
                25.0346179158407	-0.776526488775386\\
                25.2839367932607	-0.579191396467333\\
                25.3012845825074	-0.518701739141104\\
                25.3619095162277	-0.312524729800667\\
                25.3012845825074	-0.247522958478195\\
                25.0346179158407	-0.122919925848864\\
                24.767951249174	-0.112085313876413\\
                24.5012845825074	-0.156683685479587\\
                24.2346179158407	-0.238808146799911\\
                24.067906379872	-0.312524729800667\\
                23.967951249174	-0.381856304159282\\
                23.718632371754	-0.579191396467333\\
                23.7012845825074	-0.639681053793565\\
                23.640659648787	-0.845858063134\\
                0.18	17\\
                23.9370670932761	-0.845858063134\\
                23.967951249174	-0.86250860802108\\
                24.2346179158407	-0.909380127527036\\
                24.5012845825074	-0.882582090351093\\
                24.6270943431417	-0.845858063134\\
                24.767951249174	-0.773075742767714\\
                25.0346179158407	-0.599936173731211\\
                25.0608274689377	-0.579191396467333\\
                25.0655020717386	-0.312524729800667\\
                25.0346179158407	-0.295874184913587\\
                24.767951249174	-0.249002665407632\\
                24.5012845825074	-0.275800702583575\\
                24.375474821873	-0.312524729800667\\
                24.2346179158407	-0.385307050166954\\
                23.967951249174	-0.558446619203456\\
                23.941741696077	-0.579191396467333\\
                23.9370670932761	-0.845858063134\\
                0.2	5\\
                24.3105338945245	-0.579191396467333\\
                24.5012845825074	-0.639520704587066\\
                24.6920352704902	-0.579191396467333\\
                24.5012845825074	-0.518862088347601\\
                24.3105338945245	-0.579191396467333\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myRed] table[row sep=crcr] {%
                %
                0.02	65\\
                29.9819608513157	7.08689358039556\\
                30.0779885964218	7.01909673336909\\
                30.3446552630885	6.95553766385895\\
                30.6113219297551	6.98814935520833\\
                30.8444894804415	7.08689358039556\\
                30.8779885964218	7.097123835807\\
                31.1446552630885	7.23645458992238\\
                31.2916840374108	7.35356024706223\\
                31.4113219297551	7.43729172328544\\
                31.6069756709836	7.62022691372889\\
                31.6779885964218	7.6851513308639\\
                31.8670919427962	7.88689358039556\\
                31.9446552630885	7.97693497206292\\
                32.0927324049257	8.15356024706223\\
                32.2113219297551	8.32485185904239\\
                32.2839275327373	8.42022691372889\\
                32.4495629777362	8.68689358039556\\
                32.4779885964218	8.74137893310355\\
                32.6156835326941	8.95356024706223\\
                32.7335050455572	9.22022691372889\\
                32.7446552630885	9.24970718299566\\
                32.8708575072495	9.48689358039556\\
                32.9654085345034	9.75356024706223\\
                33.0113219297551	9.93175232535396\\
                33.0475828856696	10.0202269137289\\
                33.1276567765848	10.2868935803956\\
                33.1764014861074	10.5535602470622\\
                33.200803555637	10.8202269137289\\
                33.2000967560819	11.0868935803956\\
                33.1645656681535	11.3535602470622\\
                33.069198707803	11.6202269137289\\
                33.0113219297551	11.7149534530023\\
                32.8406830081946	11.8868935803956\\
                32.7446552630885	11.954690427422\\
                32.4779885964218	12.0182494969322\\
                32.2113219297551	11.9856378055828\\
                31.9781543790688	11.8868935803956\\
                31.9446552630885	11.8766633249841\\
                31.6779885964218	11.7373325708687\\
                31.5309598220995	11.6202269137289\\
                31.4113219297551	11.5364954375057\\
                31.2156681885266	11.3535602470622\\
                31.1446552630885	11.2886358299272\\
                30.955551916714	11.0868935803956\\
                30.8779885964218	10.9968521887282\\
                30.7299114545846	10.8202269137289\\
                30.6113219297551	10.6489353017487\\
                30.5387163267729	10.5535602470622\\
                30.3730808817741	10.2868935803956\\
                30.3446552630885	10.2324082276876\\
                30.2069603268162	10.0202269137289\\
                30.0891388139531	9.75356024706223\\
                30.0779885964218	9.72407997779545\\
                29.9517863522608	9.48689358039556\\
                29.8572353250069	9.22022691372889\\
                29.8113219297551	9.04203483543715\\
                29.7750609738407	8.95356024706223\\
                29.6949870829255	8.68689358039556\\
                29.6462423734028	8.42022691372889\\
                29.6218403038732	8.15356024706223\\
                29.6225471034284	7.88689358039556\\
                29.6580781913568	7.62022691372889\\
                29.7534451517072	7.35356024706223\\
                29.8113219297551	7.25883370778885\\
                29.9819608513157	7.08689358039556\\
                0.04	53\\
                30.0712701452772	7.62022691372889\\
                30.0779885964218	7.61045871623598\\
                30.3446552630885	7.402550469369\\
                30.6113219297551	7.37748673731915\\
                30.8779885964218	7.44031647627574\\
                31.1446552630885	7.58111663419583\\
                31.1949711623023	7.62022691372889\\
                31.4113219297551	7.7704327430517\\
                31.5349683761051	7.88689358039556\\
                31.6779885964218	8.02080723849802\\
                31.798715006689	8.15356024706223\\
                31.9446552630885	8.33112122768848\\
                32.0158577217972	8.42022691372889\\
                32.1952984044221	8.68689358039556\\
                32.2113219297551	8.71371983629743\\
                32.3692377300721	8.95356024706223\\
                32.4779885964218	9.18425024095897\\
                32.4991518564301	9.22022691372889\\
                32.6316561602681	9.48689358039556\\
                32.7218216581006	9.75356024706223\\
                32.7446552630885	9.84196781623534\\
                32.8098037579064	10.0202269137289\\
                32.8730852947086	10.2868935803956\\
                32.906169076716	10.5535602470622\\
                32.9085293978285	10.8202269137289\\
                32.8679480837062	11.0868935803956\\
                32.751373714233	11.3535602470622\\
                32.7446552630885	11.3633284445551\\
                32.4779885964218	11.5712366914221\\
                32.2113219297551	11.596300423472\\
                31.9446552630885	11.5334706845154\\
                31.6779885964218	11.3926705265953\\
                31.627672697208	11.3535602470622\\
                31.4113219297551	11.2033544177394\\
                31.2876754834051	11.0868935803956\\
                31.1446552630885	10.9529799222931\\
                31.0239288528213	10.8202269137289\\
                30.8779885964218	10.6426659331026\\
                30.8067861377131	10.5535602470622\\
                30.6273454550882	10.2868935803956\\
                30.6113219297551	10.2600673244937\\
                30.4534061294382	10.0202269137289\\
                30.3446552630885	9.78953691983214\\
                30.3234920030801	9.75356024706223\\
                30.1909876992421	9.48689358039556\\
                30.1008222014097	9.22022691372889\\
                30.0779885964218	9.13181934455577\\
                30.0128401016039	8.95356024706223\\
                29.9495585648017	8.68689358039556\\
                29.9164747827943	8.42022691372889\\
                29.9141144616817	8.15356024706223\\
                29.954695775804	7.88689358039556\\
                30.0712701452772	7.62022691372889\\
                0.06	45\\
                30.2447512849391	7.88689358039556\\
                30.3446552630885	7.76404889816065\\
                30.6113219297551	7.65687088947468\\
                30.8779885964218	7.69052964055054\\
                31.1446552630885	7.81142483200502\\
                31.2448989351071	7.88689358039556\\
                31.4113219297551	8.0007815395796\\
                31.5716463270988	8.15356024706223\\
                31.6779885964218	8.25610668613631\\
                31.82114077227	8.42022691372889\\
                31.9446552630885	8.57976158747766\\
                32.0249225503401	8.68689358039556\\
                32.1900956020577	8.95356024706223\\
                32.2113219297551	8.9932650610223\\
                32.344663448061	9.22022691372889\\
                32.4578672338725	9.48689358039556\\
                32.4779885964218	9.54624579495144\\
                32.5656390899606	9.75356024706223\\
                32.6418653856387	10.0202269137289\\
                32.6884082667609	10.2868935803956\\
                32.7057221070434	10.5535602470622\\
                32.6813573942217	10.8202269137289\\
                32.5778925745711	11.0868935803956\\
                32.4779885964218	11.2097382626305\\
                32.2113219297551	11.3169162713164\\
                31.9446552630885	11.2832575202406\\
                31.6779885964218	11.1623623287861\\
                31.5777449244031	11.0868935803956\\
                31.4113219297551	10.9730056212115\\
                31.2509975324115	10.8202269137289\\
                31.1446552630885	10.7176804746548\\
                31.0015030872403	10.5535602470622\\
                30.8779885964218	10.3940255733135\\
                30.7977213091702	10.2868935803956\\
                30.6325482574526	10.0202269137289\\
                30.6113219297551	9.98052209976882\\
                30.4779804114493	9.75356024706223\\
                30.3647766256377	9.48689358039556\\
                30.3446552630885	9.42754136583968\\
                30.2570047695497	9.22022691372889\\
                30.1807784738716	8.95356024706223\\
                30.1342355927493	8.68689358039556\\
                30.1169217524669	8.42022691372889\\
                30.1412864652886	8.15356024706223\\
                30.2447512849391	7.88689358039556\\
                0.08	41\\
                30.3524021337567	8.15356024706223\\
                30.6113219297551	7.90635591000666\\
                30.8779885964218	7.90150794854688\\
                31.1446552630885	8.00303154132561\\
                31.3537661375135	8.15356024706223\\
                31.4113219297551	8.19196168300991\\
                31.6464081185032	8.42022691372889\\
                31.6779885964218	8.45188150349341\\
                31.8710631509399	8.68689358039556\\
                31.9446552630885	8.78989339913306\\
                32.0567325795813	8.95356024706223\\
                32.2009671443189	9.22022691372889\\
                32.2113219297551	9.24294183651869\\
                32.3326315099794	9.48689358039556\\
                32.4264224318755	9.75356024706223\\
                32.4779885964218	9.96135511356264\\
                32.4961087604585	10.0202269137289\\
                32.5392206176373	10.2868935803956\\
                32.5376494834981	10.5535602470622\\
                32.4779885964218	10.7998716310539\\
                32.4702417257536	10.8202269137289\\
                32.2113219297551	11.0674312507845\\
                31.9446552630885	11.0722792122442\\
                31.6779885964218	10.9707556194655\\
                31.4688777219968	10.8202269137289\\
                31.4113219297551	10.7818254777812\\
                31.1762357410071	10.5535602470622\\
                31.1446552630885	10.5219056572977\\
                30.9515807085704	10.2868935803956\\
                30.8779885964218	10.1838937616581\\
                30.765911279929	10.0202269137289\\
                30.6216767151914	9.75356024706223\\
                30.6113219297551	9.73084532427243\\
                30.4900123495308	9.48689358039556\\
                30.3962214276347	9.22022691372889\\
                30.3446552630885	9.01243204722848\\
                30.3265350990518	8.95356024706223\\
                30.283423241873	8.68689358039556\\
                30.2849943760121	8.42022691372889\\
                30.3446552630885	8.17391552973717\\
                30.3524021337567	8.15356024706223\\
                0.1	37\\
                30.6264983935755	8.15356024706223\\
                30.8779885964218	8.09187887562318\\
                31.060406127237	8.15356024706223\\
                31.1446552630885	8.17780437141722\\
                31.4113219297551	8.35603313769894\\
                31.4774339263159	8.42022691372889\\
                31.6779885964218	8.62125223778907\\
                31.7319163483432	8.68689358039556\\
                31.9252062482852	8.95356024706223\\
                31.9446552630885	8.98413282272895\\
                32.0861605334017	9.22022691372889\\
                32.2078977708838	9.48689358039556\\
                32.2113219297551	9.49659516273996\\
                32.3089046702313	9.75356024706223\\
                32.3715028195885	10.0202269137289\\
                32.3956675310913	10.2868935803956\\
                32.362056743455	10.5535602470622\\
                32.2113219297551	10.8141515440269\\
                32.1961454659347	10.8202269137289\\
                31.9446552630885	10.8819082851679\\
                31.7622377322733	10.8202269137289\\
                31.6779885964218	10.7959827893739\\
                31.4113219297551	10.6177540230922\\
                31.3452099331944	10.5535602470622\\
                31.1446552630885	10.352534923002\\
                31.0907275111671	10.2868935803956\\
                30.8974376112251	10.0202269137289\\
                30.8779885964218	9.98965433806216\\
                30.7364833261085	9.75356024706223\\
                30.6147460886265	9.48689358039556\\
                30.6113219297551	9.47719199805116\\
                30.513739189279	9.22022691372889\\
                30.4511410399218	8.95356024706223\\
                30.426976328419	8.68689358039556\\
                30.4605871160552	8.42022691372889\\
                30.6113219297551	8.15963561676424\\
                30.6264983935755	8.15356024706223\\
                0.12	33\\
                30.6629945621975	8.42022691372889\\
                30.8779885964218	8.28736277548633\\
                31.1446552630885	8.33981899806851\\
                31.2644211704881	8.42022691372889\\
                31.4113219297551	8.5137736670762\\
                31.5840740130606	8.68689358039556\\
                31.6779885964218	8.78640341113945\\
                31.8033507927812	8.95356024706223\\
                31.9446552630885	9.17568160663829\\
                31.9713539224846	9.22022691372889\\
                32.0986743060407	9.48689358039556\\
                32.1916940934054	9.75356024706223\\
                32.2113219297551	9.84647047215616\\
                32.249899577679	10.0202269137289\\
                32.2560370548831	10.2868935803956\\
                32.2113219297551	10.4642237790048\\
                32.1596492973127	10.5535602470622\\
                31.9446552630885	10.6864243853048\\
                31.6779885964218	10.6339681627226\\
                31.5582226890222	10.5535602470622\\
                31.4113219297551	10.4600134937149\\
                31.2385698464496	10.2868935803956\\
                31.1446552630885	10.1873837496517\\
                31.0192930667291	10.0202269137289\\
                30.8779885964218	9.79810555415282\\
                30.8512899370257	9.75356024706223\\
                30.7239695534695	9.48689358039556\\
                30.6309497661049	9.22022691372889\\
                30.6113219297551	9.12731668863496\\
                30.5727442818313	8.95356024706223\\
                30.5666068046272	8.68689358039556\\
                30.6113219297551	8.50956338178629\\
                30.6629945621975	8.42022691372889\\
                0.14	25\\
                30.7409322055078	8.68689358039556\\
                30.8779885964218	8.50391269148822\\
                31.1446552630885	8.50757724581083\\
                31.4113219297551	8.66744515913719\\
                31.4307290287131	8.68689358039556\\
                31.6779885964218	8.94888439004304\\
                31.6814953372772	8.95356024706223\\
                31.8530752788983	9.22022691372889\\
                31.9446552630885	9.39401842563573\\
                31.9894508411977	9.48689358039556\\
                32.0759871987758	9.75356024706223\\
                32.1169478976294	10.0202269137289\\
                32.0817116540024	10.2868935803956\\
                31.9446552630885	10.4698744693029\\
                31.6779885964218	10.4662099149803\\
                31.4113219297551	10.3063420016539\\
                31.3919148307972	10.2868935803956\\
                31.1446552630885	10.0249027707481\\
                31.1411485222331	10.0202269137289\\
                30.969568580612	9.75356024706223\\
                30.8779885964218	9.57976873515539\\
                30.8331930183126	9.48689358039556\\
                30.7466566607345	9.22022691372889\\
                30.7056959618808	8.95356024706223\\
                30.7409322055078	8.68689358039556\\
                0.16	25\\
                31.1158777369341	8.68689358039556\\
                31.1446552630885	8.68099474136091\\
                31.1546510363278	8.68689358039556\\
                31.4113219297551	8.83506606847771\\
                31.5228769535708	8.95356024706223\\
                31.6779885964218	9.13360865181202\\
                31.733744532567	9.22022691372889\\
                31.8663303960159	9.48689358039556\\
                31.9446552630885	9.70388439340489\\
                31.9602803041462	9.75356024706223\\
                31.9787231923592	10.0202269137289\\
                31.9446552630885	10.1447870851963\\
                31.7067661225762	10.2868935803956\\
                31.6779885964218	10.2927924194302\\
                31.6679928231824	10.2868935803956\\
                31.4113219297551	10.1387210923134\\
                31.2997669059395	10.0202269137289\\
                31.1446552630885	9.84017850897909\\
                31.0888993269433	9.75356024706223\\
                30.9563134634944	9.48689358039556\\
                30.8779885964218	9.26990276738622\\
                30.8623635553641	9.22022691372889\\
                30.8439206671511	8.95356024706223\\
                30.8779885964218	8.82900007559483\\
                31.1158777369341	8.68689358039556\\
                0.18	17\\
                31.0945572280748	8.95356024706223\\
                31.1446552630885	8.91279614459462\\
                31.2423465616693	8.95356024706223\\
                31.4113219297551	9.02631903617362\\
                31.5716725445008	9.22022691372889\\
                31.6779885964218	9.36958815343531\\
                31.7335476244751	9.48689358039556\\
                31.794739564626	9.75356024706223\\
                31.7280866314354	10.0202269137289\\
                31.6779885964218	10.0609910161965\\
                31.580297297841	10.0202269137289\\
                31.4113219297551	9.94746812461749\\
                31.2509713150095	9.75356024706223\\
                31.1446552630885	9.6041990073558\\
                31.0890962350352	9.48689358039556\\
                31.0279042948843	9.22022691372889\\
                31.0945572280748	8.95356024706223\\
                0.2	5\\
                31.3425169915726	9.48689358039556\\
                31.4113219297551	9.35162919854474\\
                31.4801268679376	9.48689358039556\\
                31.4113219297551	9.62215796224637\\
                31.3425169915726	9.48689358039556\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
                %
                0.02	65\\
                13.3471518954668	-0.547569815678655\\
                13.4535560741679	-0.561330851931071\\
                13.7202227408346	-0.576154153081757\\
                13.9868894075013	-0.572254014712272\\
                14.2535560741679	-0.549931623005086\\
                14.269409731336	-0.547569815678655\\
                14.5202227408346	-0.528322069619757\\
                14.7868894075013	-0.496950924086441\\
                15.0535560741679	-0.450933078161141\\
                15.3202227408346	-0.383769215758196\\
                15.5868894075013	-0.284306667590884\\
                15.5948797857974	-0.280903149011989\\
                15.8535560741679	-0.205196877735632\\
                16.1202227408346	-0.0898504182131712\\
                16.2562997903914	-0.0142364823453218\\
                16.3868894075013	0.0495603124908689\\
                16.6535560741679	0.220639806407341\\
                16.6975662535328	0.252430184321345\\
                16.9202227408346	0.436681592581235\\
                17.0095279911517	0.519096850988011\\
                17.1868894075013	0.77256205138656\\
                17.1969257692769	0.785763517654678\\
                17.2978202365414	1.05243018432134\\
                17.2756576256002	1.31909685098801\\
                17.1868894075013	1.46859500994725\\
                17.1161832231787	1.58576351765468\\
                16.9202227408346	1.74978216344868\\
                16.7472465341889	1.85243018432134\\
                16.6535560741679	1.90106814005893\\
                16.3868894075013	2.00572024125457\\
                16.1202227408346	2.06918807194435\\
                15.8535560741679	2.10652500184904\\
                15.6932935862025	2.11909685098801\\
                15.5868894075013	2.13285788724043\\
                15.3202227408346	2.14768118839111\\
                15.0535560741679	2.14378105002163\\
                14.7868894075013	2.12145865831444\\
                14.7710357503332	2.11909685098801\\
                14.5202227408346	2.09984910492911\\
                14.2535560741679	2.0684779593958\\
                13.9868894075013	2.0224601134705\\
                13.7202227408346	1.95529625106755\\
                13.4535560741679	1.85583370290024\\
                13.4455656958718	1.85243018432134\\
                13.1868894075013	1.77672391304499\\
                12.9202227408346	1.66137745352253\\
                12.7841456912778	1.58576351765468\\
                12.6535560741679	1.52196672281849\\
                12.3868894075013	1.35088722890202\\
                12.3428792281365	1.31909685098801\\
                12.1202227408346	1.13484544272812\\
                12.0309174905175	1.05243018432134\\
                11.8535560741679	0.798964983922801\\
                11.8435197123924	0.785763517654678\\
                11.7426252451279	0.519096850988011\\
                11.764787856069	0.252430184321345\\
                11.8535560741679	0.102932025362096\\
                11.9242622584905	-0.0142364823453218\\
                12.1202227408346	-0.178255128139328\\
                12.2931989474803	-0.280903149011989\\
                12.3868894075013	-0.329541104749579\\
                12.6535560741679	-0.434193205945215\\
                12.9202227408346	-0.497661036634998\\
                13.1868894075013	-0.534997966539688\\
                13.3471518954668	-0.547569815678655\\
                0.04	53\\
                13.1829842931113	-0.280903149011989\\
                13.1868894075013	-0.281965907110672\\
                13.4535560741679	-0.33275125096623\\
                13.7202227408346	-0.35788324651885\\
                13.9868894075013	-0.362704790883043\\
                14.2535560741679	-0.349288741511476\\
                14.5202227408346	-0.316970447490021\\
                14.7020219726467	-0.280903149011989\\
                14.7868894075013	-0.270032518049376\\
                15.0535560741679	-0.222785064205493\\
                15.3202227408346	-0.155163885087495\\
                15.5868894075013	-0.0573361653809419\\
                15.6815129245299	-0.0142364823453218\\
                15.8535560741679	0.0528411140259157\\
                16.1202227408346	0.19149485967741\\
                16.2170281380336	0.252430184321345\\
                16.3868894075013	0.3728337321824\\
                16.562102906527	0.519096850988011\\
                16.6535560741679	0.638555678410184\\
                16.7696400547688	0.785763517654678\\
                16.8483743636732	1.05243018432134\\
                16.7919665970582	1.31909685098801\\
                16.6535560741679	1.48115249262052\\
                16.5431435998302	1.58576351765468\\
                16.3868894075013	1.67978211671958\\
                16.1202227408346	1.78932365303919\\
                15.8574611885579	1.85243018432134\\
                15.8535560741679	1.85349294242003\\
                15.5868894075013	1.90427828627559\\
                15.3202227408346	1.92941028182821\\
                15.0535560741679	1.9342318261924\\
                14.7868894075013	1.92081577682083\\
                14.5202227408346	1.88849748279938\\
                14.3384235090225	1.85243018432134\\
                14.2535560741679	1.84155955335873\\
                13.9868894075013	1.79431209951485\\
                13.7202227408346	1.72669092039685\\
                13.4535560741679	1.6288632006903\\
                13.3589325571393	1.58576351765468\\
                13.1868894075013	1.51868592128344\\
                12.9202227408346	1.38003217563195\\
                12.8234173436356	1.31909685098801\\
                12.6535560741679	1.19869330312696\\
                12.4783425751422	1.05243018432134\\
                12.3868894075013	0.932971356899175\\
                12.2708054269004	0.785763517654678\\
                12.192071117996	0.519096850988011\\
                12.248478884611	0.252430184321345\\
                12.3868894075013	0.090374542688835\\
                12.497301881839	-0.0142364823453218\\
                12.6535560741679	-0.108255081410224\\
                12.9202227408346	-0.217796617729831\\
                13.1829842931113	-0.280903149011989\\
                0.06	45\\
                12.9614496119696	-0.0142364823453218\\
                13.1868894075013	-0.101380684385077\\
                13.4535560741679	-0.163823322539258\\
                13.7202227408346	-0.196273433601086\\
                13.9868894075013	-0.206839404713482\\
                14.2535560741679	-0.199589800707785\\
                14.5202227408346	-0.175658984593339\\
                14.7868894075013	-0.133574929540283\\
                15.0535560741679	-0.0689321911738128\\
                15.2168376866963	-0.0142364823453218\\
                15.3202227408346	0.0147009773903622\\
                15.5868894075013	0.110110362641601\\
                15.8535560741679	0.245751608933224\\
                15.8651743100216	0.252430184321345\\
                16.1202227408346	0.416428930570693\\
                16.2518076125243	0.519096850988011\\
                16.3868894075013	0.685868984476473\\
                16.4678594621891	0.785763517654678\\
                16.538876595785	1.05243018432134\\
                16.4417404302918	1.31909685098801\\
                16.3868894075013	1.37195390983572\\
                16.1202227408346	1.56537902662669\\
                16.0789958696996	1.58576351765468\\
                15.8535560741679	1.67290771969443\\
                15.5868894075013	1.73535035784861\\
                15.3202227408346	1.76780046891044\\
                15.0535560741679	1.77836644002284\\
                14.7868894075013	1.77111683601714\\
                14.5202227408346	1.74718601990269\\
                14.2535560741679	1.70510196484964\\
                13.9868894075013	1.64045922648317\\
                13.8236077949729	1.58576351765468\\
                13.7202227408346	1.55682605791899\\
                13.4535560741679	1.46141667266776\\
                13.1868894075013	1.32577542637613\\
                13.1752711716476	1.31909685098801\\
                12.9202227408346	1.15509810473866\\
                12.7886378691449	1.05243018432134\\
                12.6535560741679	0.885658050832888\\
                12.5725860194801	0.785763517654678\\
                12.5015688858842	0.519096850988011\\
                12.5987050513774	0.252430184321345\\
                12.6535560741679	0.199573125473635\\
                12.9202227408346	0.00614800868266293\\
                12.9614496119696	-0.0142364823453218\\
                0.08	41\\
                13.4687094571646	-0.0142364823453218\\
                13.7202227408346	-0.060534074797207\\
                13.9868894075013	-0.0802881961959183\\
                14.2535560741679	-0.0758427395686917\\
                14.5202227408346	-0.0487593029437172\\
                14.7027278753446	-0.0142364823453218\\
                14.7868894075013	-0.00120858513272842\\
                15.0535560741679	0.0584535071321301\\
                15.3202227408346	0.143256956671092\\
                15.5654235043854	0.252430184321345\\
                15.5868894075013	0.263030576621252\\
                15.8535560741679	0.417608624310312\\
                15.9951138598652	0.519096850988011\\
                16.1202227408346	0.663374057933078\\
                16.223149119687	0.785763517654678\\
                16.2820975864876	1.05243018432134\\
                16.1403540770738	1.31909685098801\\
                16.1202227408346	1.33477955853162\\
                15.8535560741679	1.49428746678532\\
                15.5868894075013	1.58282363117501\\
                15.5717360245046	1.58576351765468\\
                15.3202227408346	1.63206111010656\\
                15.0535560741679	1.65181523150527\\
                14.7868894075013	1.64736977487805\\
                14.5202227408346	1.62028633825307\\
                14.3377176063246	1.58576351765468\\
                14.2535560741679	1.57273562044209\\
                13.9868894075013	1.51307352817723\\
                13.7202227408346	1.42827007863826\\
                13.4750219772838	1.31909685098801\\
                13.4535560741679	1.3084964586881\\
                13.1868894075013	1.15391841099904\\
                13.0453316218041	1.05243018432134\\
                12.9202227408346	0.908152977376278\\
                12.8172963619822	0.785763517654678\\
                12.7583478951817	0.519096850988011\\
                12.9000914045954	0.252430184321345\\
                12.9202227408346	0.236747476777732\\
                13.1868894075013	0.0772395685240363\\
                13.4535560741679	-0.0112965958656591\\
                13.4687094571646	-0.0142364823453218\\
                0.1	33\\
                13.1901993451735	0.252430184321345\\
                13.4535560741679	0.131767045206553\\
                13.7202227408346	0.0658578648828841\\
                13.9868894075013	0.0376582640973665\\
                14.2535560741679	0.0369086147696897\\
                14.5202227408346	0.0588254968970558\\
                14.7868894075013	0.102637478425803\\
                15.0535560741679	0.171239747154401\\
                15.274042495371	0.252430184321345\\
                15.3202227408346	0.27126696393816\\
                15.5868894075013	0.405614552980485\\
                15.7633507347774	0.519096850988011\\
                15.8535560741679	0.614588484938014\\
                16.0049501470029	0.785763517654678\\
                16.0503265487462	1.05243018432134\\
                15.8535560741679	1.31595652663559\\
                15.8502461364957	1.31909685098801\\
                15.5868894075013	1.4397599901028\\
                15.3202227408346	1.50566917042647\\
                15.0535560741679	1.53386877121199\\
                14.7868894075013	1.53461842053967\\
                14.5202227408346	1.5127015384123\\
                14.2535560741679	1.46888955688355\\
                13.9868894075013	1.40028728815496\\
                13.7664029862983	1.31909685098801\\
                13.7202227408346	1.3002600713712\\
                13.4535560741679	1.16591248232887\\
                13.2770947468918	1.05243018432134\\
                13.1868894075013	0.956938550371343\\
                13.0354953346663	0.785763517654678\\
                12.990118932923	0.519096850988011\\
                13.1868894075013	0.255570508673763\\
                13.1901993451735	0.252430184321345\\
                0.12	29\\
                13.5139397749595	0.252430184321345\\
                13.7202227408346	0.187411315580468\\
                13.9868894075013	0.146210292741343\\
                14.2535560741679	0.138758849411645\\
                14.5202227408346	0.159191993453023\\
                14.7868894075013	0.206483541984335\\
                14.9501726151399	0.252430184321345\\
                15.0535560741679	0.284694099520369\\
                15.3202227408346	0.396201787244021\\
                15.5410665986572	0.519096850988011\\
                15.5868894075013	0.562424954424689\\
                15.7989858156623	0.785763517654678\\
                15.8286322208326	1.05243018432134\\
                15.5868894075013	1.28509146416232\\
                15.5265057067097	1.31909685098801\\
                15.3202227408346	1.38411571972889\\
                15.0535560741679	1.42531674256801\\
                14.7868894075013	1.43276818589771\\
                14.5202227408346	1.41233504185633\\
                14.2535560741679	1.36504349332502\\
                14.0902728665293	1.31909685098801\\
                13.9868894075013	1.28683293578899\\
                13.7202227408346	1.17532524806534\\
                13.499378883012	1.05243018432134\\
                13.4535560741679	1.00910208088467\\
                13.241459666007	0.785763517654678\\
                13.2118132608366	0.519096850988011\\
                13.4535560741679	0.286435571147039\\
                13.5139397749595	0.252430184321345\\
                0.14	29\\
                14.0285410212287	0.252430184321345\\
                14.2535560741679	0.2406090840536\\
                14.4189892387566	0.252430184321345\\
                14.5202227408346	0.26054932762503\\
                14.7868894075013	0.314752448402626\\
                15.0535560741679	0.399865272740987\\
                15.3160825432615	0.519096850988011\\
                15.3202227408346	0.52243320547025\\
                15.5868894075013	0.774711448744468\\
                15.5973851503085	0.785763517654678\\
                15.6029752767839	1.05243018432134\\
                15.5868894075013	1.06791175700216\\
                15.3202227408346	1.24021092691964\\
                15.0535560741679	1.31607661043238\\
                15.0119044604405	1.31909685098801\\
                14.7868894075013	1.33091795125576\\
                14.6214562429126	1.31909685098801\\
                14.5202227408346	1.31097770768433\\
                14.2535560741679	1.25677458690673\\
                13.9868894075013	1.17166176256837\\
                13.7243629384077	1.05243018432134\\
                13.7202227408346	1.04909382983911\\
                13.4535560741679	0.796815586564889\\
                13.4430603313607	0.785763517654678\\
                13.4374702048853	0.519096850988011\\
                13.4535560741679	0.503615278307193\\
                13.7202227408346	0.331316108389719\\
                13.9868894075013	0.255450424876975\\
                14.0285410212287	0.252430184321345\\
                0.16	21\\
                13.692643447627	0.519096850988011\\
                13.7202227408346	0.500926565389673\\
                13.9868894075013	0.396031029838322\\
                14.2535560741679	0.361451721569211\\
                14.5202227408346	0.37486681120868\\
                14.7868894075013	0.426531144292087\\
                15.0535560741679	0.515036445961605\\
                15.0624963550092	0.519096850988011\\
                15.3202227408346	0.72678418169116\\
                15.382463972663	0.785763517654678\\
                15.3478020340422	1.05243018432134\\
                15.3202227408346	1.07060046991968\\
                15.0535560741679	1.17549600547103\\
                14.7868894075013	1.21007531374014\\
                14.5202227408346	1.19666022410068\\
                14.2535560741679	1.14499589101727\\
                13.9868894075013	1.05649058934775\\
                13.97794912666	1.05243018432134\\
                13.7202227408346	0.844742853618198\\
                13.6579815090062	0.785763517654678\\
                13.692643447627	0.519096850988011\\
                0.18	17\\
                14.0693793129323	0.519096850988011\\
                14.2535560741679	0.48478811957975\\
                14.5202227408346	0.489184294792331\\
                14.681166489538	0.519096850988011\\
                14.7868894075013	0.559256174497629\\
                15.0535560741679	0.722104911279956\\
                15.1331222078537	0.785763517654678\\
                15.0535560741679	0.974643012549531\\
                14.9710661687369	1.05243018432134\\
                14.7868894075013	1.08673891572961\\
                14.5202227408346	1.08234274051703\\
                14.3592789921312	1.05243018432134\\
                14.2535560741679	1.01227086081173\\
                13.9868894075013	0.8494221240294\\
                13.9073232738155	0.785763517654678\\
                13.9868894075013	0.596884022759825\\
                14.0693793129323	0.519096850988011\\
                0.2	5\\
                14.2885376787532	0.785763517654678\\
                14.5202227408346	0.728425729712003\\
                14.7519078029161	0.785763517654678\\
                14.5202227408346	0.843101305597354\\
                14.2885376787532	0.785763517654678\\
            };
        \addplot [color=myPurple, line width=3.0pt, forget plot]
        table[row sep=crcr]{%
                14.5202227408346	0.785763517654678\\
                15.4305151752072	1.07406835209122\\
                16.3523903582261	1.39453124986887\\
                17.2869956749397	1.7339494952692\\
                18.2359504909753	2.07726062537532\\
                19.1993767886992	2.41017053744657\\
                20.1718934984887	2.73025201596935\\
                21.1499136108295	3.03435435233531\\
                22.1335046329768	3.31866840575582\\
                23.1193318693038	3.58916270420274\\
                24.1022406486647	3.85777171116878\\
                25.07330325277	4.14801633191578\\
                26.0067577112502	4.52308718863128\\
                26.9308105723926	4.89780460003495\\
                27.8554782754606	5.24279599369315\\
                28.7729605882764	5.57407990742075\\
                29.6683522693875	5.92830942121935\\
                30.5258034161592	6.33614338549204\\
                31.3293902241602	6.81496662472106\\
                32.0642941562878	7.36990917311355\\
                32.7185504767573	7.99675123165642\\
                33.2841877902809	8.68536692566522\\
                33.7574259422031	9.42278972686173\\
                34.1381683525703	10.195463141326\\
                34.4291557836227	10.9906464555394\\
                34.6350723861034	11.7971396897178\\
                34.7617764442368	12.6055393298034\\
                34.8156957571852	13.4082178108665\\
                34.8032216635591	14.1991535323153\\
                34.7304622487317	14.9736533039691\\
                34.6031508058366	15.7280935460649\\
                34.4266573167901	16.4597149367063\\
                34.2060329180279	17.1664737498903\\
                33.9458744706207	17.8468680621793\\
                33.6503992954112	18.4998306726393\\
                33.3235362705751	19.1246695765647\\
                32.9689407572456	19.7210035366324\\
                32.5899486055732	20.2886679449763\\
                32.189632495104	20.8276832040439\\
                31.7708622205043	21.3382490924847\\
                31.3362059060425	21.8206206592339\\
                30.8879698348774	22.2750803134423\\
                30.4282493788349	22.7019352833914\\
                29.9588685927936	23.1014031691289\\
                29.4814316590375	23.4736024272818\\
            };
        \addplot [color=myRed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
                14.5202227408346	0.785763517654678\\
                15.4305151752072	1.07406835209122\\
                16.3523903582261	1.39453124986887\\
                17.2869956749397	1.7339494952692\\
                18.2359504909753	2.07726062537532\\
                19.1993767886992	2.41017053744657\\
                20.1718934984887	2.73025201596935\\
                21.1499136108295	3.03435435233531\\
                22.1335046329768	3.31866840575582\\
                23.1193318693038	3.58916270420274\\
                24.1022406486647	3.85777171116878\\
                25.1152450987289	3.84693585329067\\
                26.1103177103207	3.71118663428776\\
                27.0803427687336	3.49276041634057\\
                28.0439913746651	3.29797558969376\\
                29.0112584593952	3.21548384221622\\
                29.9648006626533	3.30081894421314\\
                30.8711212598867	3.56164701514142\\
                31.7080713247495	3.96340044285703\\
                32.4788203166408	4.45390339261778\\
                33.1733028084381	5.02495558728735\\
                33.7826864824065	5.66706686931972\\
                34.2994307653164	6.36963020627825\\
                34.7173221491159	7.12107452025219\\
                35.0315064513269	7.90899374204161\\
                35.2467355857212	8.71813519175552\\
                35.3781996831688	9.53439010117943\\
                35.4386999554149	10.3487812169697\\
                35.4390260804559	11.1555716564348\\
                35.3886599822302	11.951171350081\\
                35.2961631094997	12.733532234135\\
                35.1688812536771	13.5016803405482\\
                35.0124038446365	14.255218510389\\
                34.8304410126785	14.9939073624625\\
                34.6249449725002	15.7173662846847\\
                34.3966790081409	16.4249794429264\\
                34.1458907639047	17.1159526776486\\
                33.8728872717091	17.7894564286125\\
                33.5780823490807	18.444648457135\\
                33.2622222830782	19.0807969276243\\
                32.9264936315796	19.6973961584921\\
                32.5724245682906	20.2941929487279\\
                32.2016331777025	20.8710966017738\\
                31.8157068912701	21.4281210844373\\
                31.4160698359105	21.9652893940108\\
            };
    \end{axis}
\end{tikzpicture}%

==> 1_figures/postpone_scenarios/cornering_180_2200.tex <==
%
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[%
            width=33mm,
            height=23mm,
            scale only axis,
            colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
            xmin=0,
            xmax=42,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=32,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            title style={font=\bfseries\footnotesize},
            title={time: 2200ms},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-4\\
                1	-4\\
                2	-4\\
                3	-4\\
                4	-4\\
                5	-4\\
                6	-4\\
                7	-4\\
                8	-4\\
                9	-4\\
                10	-4\\
                11.0062493871054	-3.99921386750638\\
                12.0249888509438	-3.99523439623511\\
                13.0561779565243	-3.9847610217716\\
                14.0997137145837	-3.9643768719524\\
                15.1553967344418	-3.93055045578586\\
                16.222895605965	-3.87963891481117\\
                17.3017095848716	-3.80789343216913\\
                18.3911297049079	-3.71146743072386\\
                19.4901985045637	-3.58642822401555\\
                20.5976686358212	-3.4287728107488\\
                21.7119607186007	-3.23444852256529\\
                22.8311209174572	-2.99937924315973\\
                23.952778846663	-2.71949791102073\\
                25.0741065555797	-2.39078599437424\\
                26.1917795069956	-2.00932058097919\\
                27.301940634922	-1.57132965257849\\
                28.4001687522807	-1.0732560090416\\
                29.4814527688997	-0.511830165374608\\
                30.5401733709026	0.115847639348472\\
                31.5700939970807	0.812216413390951\\
                32.5643631177096	1.57915473924604\\
                33.5155299663376	2.41787316914499\\
                34.4155759833407	3.32879979755638\\
                35.2559642877808	4.31146057195075\\
                36.0277094858984	5.36435641168174\\
                36.721470033569	6.48483976416207\\
                37.3276651783438	7.66899382907569\\
                37.836618195823	8.91151831242209\\
                38.2387271868418	10.2056262151471\\
                38.5246640992113	11.5429567929934\\
                38.6856018658062	12.9135104162043\\
                38.7134685986729	14.3056115749709\\
                38.604386672126	15.6937121924842\\
                38.3637184467298	17.0525341102121\\
                38.0002035939432	18.3708929172528\\
                37.5232378485845	19.6393213079426\\
                36.942621407707	20.8500173120241\\
                36.2683359823405	21.9967660064373\\
                35.5103511960226	23.0748410058693\\
                34.6784601037343	24.0808914572443\\
                33.7821428687875	25.0128196272824\\
                32.8304570703796	25.8696535062699\\
                31.8319527045628	26.6514181831554\\
                30.7946096678714	27.3590090989601\\
                29.7257953565801	27.9940696737618\\
                28.6322399563751	28.5588752388281\\
                27.5200270187118	29.0562246972849\\
                26.3945970042164	29.48934088795\\
                25.2607616046427	29.8617802387086\\
                24.1227268194429	30.1773519668762\\
                22.9841229491087	30.4400468114962\\
                21.8480398651289	30.6539750623769\\
                20.7170661175016	30.8233134779908\\
                19.5933306386834	30.9522605538341\\
                18.4785459925942	31.0449995089903\\
                17.3740522950723	31.1056682960688\\
                16.2808610953559	31.1383359032225\\
                15.199698655065	31.1469842017945\\
                14.1310481908616	31.1354945949422\\
                13.0751907591731	31.1076387374698\\
                12.0322445562622	31.0670726217306\\
                11.0022024850417	31.0173333559923\\
                9.98496790216909	30.9618379977954\\
                8.98038850606413	30.9038838437101\\
                7.98209373026938	30.8455097002825\\
                6.98379895447463	30.7871355568549\\
                5.98550417867987	30.7287614134273\\
                4.98720940288512	30.6703872699998\\
                3.98891462709037	30.6120131265722\\
                2.99061985129561	30.5536389831446\\
                1.99232507550086	30.495264839717\\
                0.994030299706107	30.4368906962894\\
                -0.00426447608864594	30.3785165528618\\
                -1.0025592518834	30.3201424094343\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	4\\
                1	4\\
                2	4\\
                3	4\\
                4	4\\
                5	4\\
                6	4\\
                7	4\\
                8	4\\
                9	4\\
                10	4\\
                10.9937493921917	4.0007763668706\\
                11.974989176464	4.00460935427352\\
                12.9436816643734	4.01444797563885\\
                13.899734547266	4.03312325825322\\
                14.8429762012384	4.06334680465182\\
                15.773132873113	4.10770817193406\\
                16.6898078032705	4.16867075359866\\
                17.5924623717332	4.24856589150035\\
                18.4803993892146	4.34958499085752\\
                19.3527486936327	4.47376945978297\\
                20.2084552534302	4.62299834751932\\
                21.0462700204032	4.79897361339182\\
                21.8647438149378	5.00320302235021\\
                22.662224563696	5.23698073365482\\
                23.43685824183	5.50136572739094\\
                24.1865938964528	5.79715829944459\\
                24.9091931429008	6.12487494938883\\
                25.6022445276389	6.48472208705192\\
                26.2631831387096	6.87656909151058\\
                26.889315813557	7.29992136943269\\
                27.4778522420249	7.75389417597866\\
                28.0259421865963	8.23718807800796\\
                28.5307189400658	8.7480670524736\\
                28.989349010761	9.28434031811607\\
                29.3990878657699	9.84334909052863\\
                29.7573413728295	10.4219595231568\\
                30.061732362152	11.0165631428596\\
                30.310171482432	11.623086100711\\
                30.5009312541492	12.2370085287465\\
                30.6327219335054	12.8533952132\\
                30.7047674994727	13.466938656494\\
                30.7168797743408	14.0720153965606\\
                30.6694673172076	14.6753533014536\\
                30.5617295321255	15.283644917416\\
                30.3941825407005	15.8912873563563\\
                30.1679108612959	16.4930274707329\\
                29.8844901272836	17.0840137501153\\
                29.5459087158649	17.6598348740645\\
                29.1544902229742	18.216545904573\\
                28.7128184063206	18.7506832870057\\
                28.2236659101982	19.2592699489681\\
                27.6899277917374	19.7398118496345\\
                27.1145605958514	20.1902873461682\\
                26.5005274802254	20.6091307174082\\
                25.850749675379	20.9952111262124\\
                25.1680643795863	21.3478082183949\\
                24.4551890344189	21.6665854550732\\
                23.7146918029692	21.9515621626007\\
                22.9489679777063	22.203085165365\\
                22.160221976126	22.4218007459791\\
                21.3504545371939	22.608627558263\\
                20.5214547071745	22.7647310036159\\
                19.6747961968119	22.8914994728325\\
                18.8118377000565	22.9905227544038\\
                17.9337267847871	23.0635728175519\\
                17.041406995606	23.1125870938826\\
                16.1356278453233	23.1396543054162\\
                15.2169574129592	23.1470028183615\\
                14.2857973099398	23.1369914405923\\
                13.3423998208348	23.1121025254722\\
                12.3868870688337	23.0749371944323\\
                11.4192720977074	23.0282124445158\\
                10.43948179991	22.9747598639119\\
                9.44738165348477	22.9175256373521\\
                8.44908687769002	22.8591514939245\\
                7.45079210189527	22.8007773504969\\
                6.45249732610051	22.7424032070693\\
                5.45420255030576	22.6840290636417\\
                4.45590777451101	22.6256549202141\\
                3.45761299871625	22.5672807767866\\
                2.4593182229215	22.508906633359\\
                1.46102344712675	22.4505324899314\\
                0.462728671331995	22.3921583465038\\
                -0.535566104462758	22.3337842030762\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                10.9999993896486	0.0007812496821086\\
                11.9999890137039	0.00468747901920485\\
                12.9999298104489	0.014843476933625\\
                13.9997241309249	0.0343731931504137\\
                14.9991864678401	0.0663981744329809\\
                15.998014239539	0.114034628561443\\
                16.9957586940711	0.180388660714763\\
                17.9917960383206	0.268549230388246\\
                18.9852989468891	0.381578383420983\\
                19.9752086647269	0.522498324517084\\
                20.9602079860155	0.694274912477017\\
                21.9386954689302	0.899797185116045\\
                22.9087613308004	1.14185255566474\\
                23.8681655596379	1.42309736964029\\
                24.8143188744128	1.74602257320587\\
                25.7442672656874	2.11291432343305\\
                26.6546809475908	2.52580947017362\\
                27.5418486482693	2.98644596083866\\
                28.4016782548061	3.49620836542952\\
                29.2297049053188	4.05606889141182\\
                30.0211076798672	4.66652445761235\\
                30.770736076467	5.32753062357647\\
                31.4731474617032	6.03843342501499\\
                32.1226566492709	6.79790044503341\\
                32.7133986758341	7.60385275110518\\
                33.2394057031993	8.45339964365944\\
                33.6946987702479	9.34277848596764\\
                34.0733948391275	10.2673022065666\\
                34.3698292204955	11.2213173719468\\
                34.5786930163584	12.1981760030967\\
                34.6951846826394	13.1902245363492\\
                34.7151741865069	14.1888134857658\\
                34.6369269946668	15.1845327469689\\
                34.4627239894276	16.1680895138141\\
                34.1971930673218	17.1310901368045\\
                33.8455743549402	18.0661743893377\\
                33.4135557674953	18.9670155310697\\
                32.9071223491027	19.8283004402509\\
                32.3324207094984	20.6456934552212\\
                31.6956392550274	21.415787372125\\
                31.0029043894929	22.1360447881252\\
                30.2601924310585	22.8047326779522\\
                29.4732566502071	23.4208527646618\\
                28.6475685740484	23.9840699081842\\
                27.7882725159796	24.4946403999871\\
                26.9001521679807	24.9533417286115\\
                25.9876080265654	25.3614050761791\\
                25.0546444035928	25.7204515252753\\
                24.1048647911745	26.0324327020368\\
                23.1414743977845	26.2995763564276\\
                22.1672887431513	26.5243371848796\\
                21.1847472861517	26.7093530329964\\
                20.1959311571567	26.8574064754117\\
                19.2025841693699	26.971391654119\\
                18.2061363886907	27.0542861632711\\
                17.2077296453391	27.1091276949757\\
                16.2082444703396	27.1389951043194\\
                15.2083280340121	27.146993510078\\
                14.2084227504007	27.1362430177672\\
                13.208795290004	27.109870631471\\
                12.209565812548	27.0710049080814\\
                11.2107372913746	27.0227729002541\\
                10.2122248510396	26.9682989308537\\
                9.21388507977445	26.9107047405311\\
                8.2155903039797	26.8523305971035\\
                7.21729552818495	26.7939564536759\\
                6.21900075239019	26.7355823102483\\
                5.22070597659544	26.6772081668207\\
                4.22241120080069	26.6188340233932\\
                3.22411642500593	26.5604598799656\\
                2.22582164921118	26.502085736538\\
                1.22752687341643	26.4437115931104\\
                0.229232097621674	26.3853374496828\\
                -0.769062678173079	26.3269633062553\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                22.3457090579811	-1.91252472980067\\
                22.367951249174	-1.92296125879657\\
                22.6346179158407	-2.01629005098466\\
                22.9012845825074	-2.06624952520433\\
                23.167951249174	-2.08848144661889\\
                23.4346179158407	-2.09107576153716\\
                23.7012845825074	-2.07753375312658\\
                23.967951249174	-2.04802082235013\\
                24.2346179158407	-1.99951889578813\\
                24.5012845825074	-1.9249676327522\\
                24.5368301254019	-1.91252472980067\\
                24.767951249174	-1.8648641323065\\
                25.0346179158407	-1.78818243256266\\
                25.3012845825074	-1.67356171398434\\
                25.3558773197886	-1.645858063134\\
                25.567951249174	-1.56988407016147\\
                25.8346179158407	-1.43306430626861\\
                25.9217561194174	-1.37919139646733\\
                26.1012845825074	-1.28545329842754\\
                26.3457206502948	-1.11252472980067\\
                26.367951249174	-1.0965304280775\\
                26.6346179158407	-0.886847362400182\\
                26.6818375664905	-0.845858063134\\
                26.9012845825074	-0.610091725949474\\
                26.9303936936954	-0.579191396467333\\
                27.108044868233	-0.312524729800667\\
                27.167951249174	-0.110758101858711\\
                27.1939501780816	-0.0458580631340002\\
                27.1877185032777	0.220808603532666\\
                27.167951249174	0.261666189727332\\
                27.0539284398238	0.487475270199333\\
                26.9012845825074	0.61975698729411\\
                26.6568601070336	0.754141936866\\
                26.6346179158407	0.764578465861899\\
                26.367951249174	0.857907258049993\\
                26.1012845825074	0.907866732269667\\
                25.8346179158407	0.930098653684221\\
                25.567951249174	0.932692968602497\\
                25.3012845825074	0.91915096019191\\
                25.0346179158407	0.889638029415465\\
                24.767951249174	0.841136102853459\\
                24.5012845825074	0.766584839817531\\
                24.4657390396128	0.754141936866\\
                24.2346179158407	0.70648133937183\\
                23.967951249174	0.629799639627991\\
                23.7012845825074	0.515178921049673\\
                23.6466918452261	0.487475270199333\\
                23.4346179158407	0.4115012772268\\
                23.167951249174	0.274681513333946\\
                23.0808130455973	0.220808603532666\\
                22.9012845825074	0.127070505492868\\
                22.6568485147199	-0.0458580631340002\\
                22.6346179158407	-0.0618523648571701\\
                22.367951249174	-0.271535430534486\\
                22.3207315985242	-0.312524729800667\\
                22.1012845825074	-0.548291066985194\\
                22.0721754713193	-0.579191396467333\\
                21.8945242967817	-0.845858063134\\
                21.8346179158407	-1.04762469107596\\
                21.8086189869331	-1.11252472980067\\
                21.814850661737	-1.37919139646733\\
                21.8346179158407	-1.420048982662\\
                21.9486407251909	-1.645858063134\\
                22.1012845825074	-1.77813978022878\\
                22.3457090579811	-1.91252472980067\\
                0.04	53\\
                22.5904177586738	-1.645858063134\\
                22.6346179158407	-1.66961994280091\\
                22.9012845825074	-1.7706297942523\\
                23.167951249174	-1.82140389535269\\
                23.4346179158407	-1.84070156869886\\
                23.7012845825074	-1.83797259522822\\
                23.967951249174	-1.81712356386211\\
                24.2346179158407	-1.77807529752602\\
                24.5012845825074	-1.71693698792775\\
                24.7150263383913	-1.645858063134\\
                24.767951249174	-1.63353505281827\\
                25.0346179158407	-1.55672524789565\\
                25.3012845825074	-1.44760504538454\\
                25.4323937904302	-1.37919139646733\\
                25.567951249174	-1.31956118896786\\
                25.8346179158407	-1.17025978836456\\
                25.9214556902601	-1.11252472980067\\
                26.1012845825074	-0.990500271754112\\
                26.281511023859	-0.845858063134\\
                26.367951249174	-0.757977218176051\\
                26.5408733701909	-0.579191396467333\\
                26.6346179158407	-0.417748072502466\\
                26.7044894467585	-0.312524729800667\\
                26.7704139167587	-0.0458580631340002\\
                26.7034047262139	0.220808603532666\\
                26.6346179158407	0.301631627830823\\
                26.4121514063409	0.487475270199333\\
                26.367951249174	0.51123714986624\\
                26.1012845825074	0.612247001317632\\
                25.8346179158407	0.663021102418018\\
                25.567951249174	0.682318775764194\\
                25.3012845825074	0.67958980229355\\
                25.0346179158407	0.658740770927444\\
                24.767951249174	0.619692504591349\\
                24.5012845825074	0.558554194993083\\
                24.2875428266234	0.487475270199333\\
                24.2346179158407	0.475152259883606\\
                23.967951249174	0.398342454960978\\
                23.7012845825074	0.289222252449874\\
                23.5701753745845	0.220808603532666\\
                23.4346179158407	0.16117839603319\\
                23.167951249174	0.0118769954298872\\
                23.0811134747546	-0.0458580631340002\\
                22.9012845825074	-0.167882521180556\\
                22.7210581411557	-0.312524729800667\\
                22.6346179158407	-0.400405574758617\\
                22.4616957948238	-0.579191396467333\\
                22.367951249174	-0.740634720432202\\
                22.2980797182562	-0.845858063134\\
                22.232155248256	-1.11252472980067\\
                22.2991644388008	-1.37919139646733\\
                22.367951249174	-1.46001442076549\\
                22.5904177586738	-1.645858063134\\
                0.06	49\\
                23.3530768903606	-1.645858063134\\
                23.4346179158407	-1.6581028136736\\
                23.7012845825074	-1.6668549736189\\
                23.967951249174	-1.64680956817409\\
                23.9734519365501	-1.645858063134\\
                24.2346179158407	-1.61420178902915\\
                24.5012845825074	-1.56428384830789\\
                24.767951249174	-1.49227437134677\\
                25.0346179158407	-1.38844216305284\\
                25.0546025080263	-1.37919139646733\\
                25.3012845825074	-1.28279822092131\\
                25.567951249174	-1.14014657224906\\
                25.6128575299996	-1.11252472980067\\
                25.8346179158407	-0.97246630516288\\
                26.0014072297479	-0.845858063134\\
                26.1012845825074	-0.747955072483752\\
                26.2679264675175	-0.579191396467333\\
                26.367951249174	-0.400924865925834\\
                26.4237981231126	-0.312524729800667\\
                26.4626053363726	-0.0458580631340002\\
                26.367951249174	0.151463148880442\\
                26.3261534546927	0.220808603532666\\
                26.1012845825074	0.369691454580498\\
                25.8346179158407	0.460040180632973\\
                25.6494922746541	0.487475270199333\\
                25.567951249174	0.499720020738936\\
                25.3012845825074	0.508472180684235\\
                25.0346179158407	0.488426775239418\\
                25.0291172284646	0.487475270199333\\
                24.767951249174	0.455818996094481\\
                24.5012845825074	0.405901055373222\\
                24.2346179158407	0.333891578412099\\
                23.967951249174	0.230059370118171\\
                23.9479666569884	0.220808603532666\\
                23.7012845825074	0.124415427986646\\
                23.4346179158407	-0.018236220685604\\
                23.3897116350151	-0.0458580631340002\\
                23.167951249174	-0.185916487771788\\
                23.0011619352668	-0.312524729800667\\
                22.9012845825074	-0.410427720450916\\
                22.7346426974972	-0.579191396467333\\
                22.6346179158407	-0.757457927008834\\
                22.5787710419021	-0.845858063134\\
                22.5399638286421	-1.11252472980067\\
                22.6346179158407	-1.30984594181511\\
                22.676415710322	-1.37919139646733\\
                22.9012845825074	-1.52807424751517\\
                23.167951249174	-1.61842297356764\\
                23.3530768903606	-1.645858063134\\
                0.08	41\\
                23.0422781030518	-1.37919139646733\\
                23.167951249174	-1.4382192145681\\
                23.4346179158407	-1.50816182026255\\
                23.7012845825074	-1.53263946746513\\
                23.967951249174	-1.52625070689578\\
                24.2346179158407	-1.49485811525291\\
                24.5012845825074	-1.43833749645428\\
                24.6884505808145	-1.37919139646733\\
                24.767951249174	-1.35779012059262\\
                25.0346179158407	-1.26612412694482\\
                25.3012845825074	-1.14073988348906\\
                25.3519846942254	-1.11252472980067\\
                25.567951249174	-0.987980107988035\\
                25.7693723240059	-0.845858063134\\
                25.8346179158407	-0.784802825253519\\
                26.0436200075684	-0.579191396467333\\
                26.1012845825074	-0.470920889132083\\
                26.1946668097958	-0.312524729800667\\
                26.2005021280938	-0.0458580631340002\\
                26.1012845825074	0.0921674765861139\\
                25.9602910619629	0.220808603532666\\
                25.8346179158407	0.279836421633433\\
                25.567951249174	0.349779027327882\\
                25.3012845825074	0.374256674530466\\
                25.0346179158407	0.367867913961115\\
                24.767951249174	0.336475322318241\\
                24.5012845825074	0.279954703519609\\
                24.3141185842002	0.220808603532666\\
                24.2346179158407	0.199407327657952\\
                23.967951249174	0.107741334010154\\
                23.7012845825074	-0.0176429094456093\\
                23.6505844707893	-0.0458580631340002\\
                23.4346179158407	-0.170402684946633\\
                23.2331968410088	-0.312524729800667\\
                23.167951249174	-0.373579967681149\\
                22.9589491574463	-0.579191396467333\\
                22.9012845825074	-0.687461903802584\\
                22.8079023552189	-0.845858063134\\
                22.8020670369209	-1.11252472980067\\
                22.9012845825074	-1.25055026952078\\
                23.0422781030518	-1.37919139646733\\
                0.1	37\\
                23.5413682226185	-1.37919139646733\\
                23.7012845825074	-1.4035853438356\\
                23.967951249174	-1.4059713777676\\
                24.2022025026232	-1.37919139646733\\
                24.2346179158407	-1.37596579740358\\
                24.5012845825074	-1.32479264337772\\
                24.767951249174	-1.25050109036075\\
                25.0346179158407	-1.14647983628425\\
                25.1043573702449	-1.11252472980067\\
                25.3012845825074	-1.01184640427732\\
                25.5611556887306	-0.845858063134\\
                25.567951249174	-0.839883164202477\\
                25.8346179158407	-0.58957266275745\\
                25.8451703757999	-0.579191396467333\\
                25.9868397110178	-0.312524729800667\\
                25.9517382198513	-0.0458580631340002\\
                25.8346179158407	0.0644461758739132\\
                25.567951249174	0.199422153479287\\
                25.4612009423962	0.220808603532666\\
                25.3012845825074	0.245202550900933\\
                25.0346179158407	0.247588584832935\\
                24.8003666623915	0.220808603532666\\
                24.767951249174	0.217583004468911\\
                24.5012845825074	0.166409850443049\\
                24.2346179158407	0.0921182974260789\\
                23.967951249174	-0.0119029566504186\\
                23.8982117947698	-0.0458580631340002\\
                23.7012845825074	-0.14653638865735\\
                23.4414134762841	-0.312524729800667\\
                23.4346179158407	-0.318499628732191\\
                23.167951249174	-0.568810130177217\\
                23.1573987892148	-0.579191396467333\\
                23.0157294539969	-0.845858063134\\
                23.0508309451634	-1.11252472980067\\
                23.167951249174	-1.22282896880858\\
                23.4346179158407	-1.35780494641396\\
                23.5413682226185	-1.37919139646733\\
                0.12	29\\
                23.3120436792265	-1.11252472980067\\
                23.4346179158407	-1.18831175033166\\
                23.7012845825074	-1.27044941546417\\
                23.967951249174	-1.29029238228644\\
                24.2346179158407	-1.27127187447685\\
                24.5012845825074	-1.22222829211303\\
                24.767951249174	-1.14321206012887\\
                24.8440552613739	-1.11252472980067\\
                25.0346179158407	-1.0303300272448\\
                25.3012845825074	-0.886215733481172\\
                25.3644684926873	-0.845858063134\\
                25.567951249174	-0.666948771628181\\
                25.6610022734237	-0.579191396467333\\
                25.7875961410396	-0.312524729800667\\
                25.6905254857882	-0.0458580631340002\\
                25.567951249174	0.0299289573969908\\
                25.3012845825074	0.112066622529498\\
                25.0346179158407	0.131909589351775\\
                24.767951249174	0.112889081542185\\
                24.5012845825074	0.0638454991783614\\
                24.2346179158407	-0.0151707328057937\\
                24.1585139036408	-0.0458580631340002\\
                23.967951249174	-0.128052765689871\\
                23.7012845825074	-0.272167059453496\\
                23.6381006723274	-0.312524729800667\\
                23.4346179158407	-0.491434021306487\\
                23.341566891591	-0.579191396467333\\
                23.2149730239751	-0.845858063134\\
                23.3120436792265	-1.11252472980067\\
                0.14	29\\
                23.6364004525126	-1.11252472980067\\
                23.7012845825074	-1.1363621096577\\
                23.967951249174	-1.17593100935457\\
                24.2346179158407	-1.16657795155013\\
                24.5012845825074	-1.11966394084834\\
                24.524973101657	-1.11252472980067\\
                24.767951249174	-1.03214925685285\\
                25.0346179158407	-0.915564937836994\\
                25.1605522013191	-0.845858063134\\
                25.3012845825074	-0.732802489944489\\
                25.4751146135701	-0.579191396467333\\
                25.567951249174	-0.35725937158248\\
                25.5877883193354	-0.312524729800667\\
                25.567951249174	-0.271927931696111\\
                25.3661687125021	-0.0458580631340002\\
                25.3012845825074	-0.0220206832769696\\
                25.0346179158407	0.0175482164199072\\
                24.767951249174	0.00819515861545993\\
                24.5012845825074	-0.0387188520863263\\
                24.4775960633577	-0.0458580631340002\\
                24.2346179158407	-0.126233536081817\\
                23.967951249174	-0.242817855097673\\
                23.8420169636956	-0.312524729800667\\
                23.7012845825074	-0.425580302990179\\
                23.5274545514447	-0.579191396467333\\
                23.4346179158407	-0.801123421352188\\
                23.4147808456793	-0.845858063134\\
                23.4346179158407	-0.886454861238556\\
                23.6364004525126	-1.11252472980067\\
                0.16	21\\
                23.640659648787	-0.845858063134\\
                23.7012845825074	-0.910859834456472\\
                23.967951249174	-1.0354628670858\\
                24.2346179158407	-1.04629747905826\\
                24.5012845825074	-1.00169910745508\\
                24.767951249174	-0.919574646134757\\
                24.9346627851427	-0.845858063134\\
                25.0346179158407	-0.776526488775386\\
                25.2839367932607	-0.579191396467333\\
                25.3012845825074	-0.518701739141104\\
                25.3619095162277	-0.312524729800667\\
                25.3012845825074	-0.247522958478195\\
                25.0346179158407	-0.122919925848864\\
                24.767951249174	-0.112085313876413\\
                24.5012845825074	-0.156683685479587\\
                24.2346179158407	-0.238808146799911\\
                24.067906379872	-0.312524729800667\\
                23.967951249174	-0.381856304159282\\
                23.718632371754	-0.579191396467333\\
                23.7012845825074	-0.639681053793565\\
                23.640659648787	-0.845858063134\\
                0.18	17\\
                23.9370670932761	-0.845858063134\\
                23.967951249174	-0.86250860802108\\
                24.2346179158407	-0.909380127527036\\
                24.5012845825074	-0.882582090351093\\
                24.6270943431417	-0.845858063134\\
                24.767951249174	-0.773075742767714\\
                25.0346179158407	-0.599936173731211\\
                25.0608274689377	-0.579191396467333\\
                25.0655020717386	-0.312524729800667\\
                25.0346179158407	-0.295874184913587\\
                24.767951249174	-0.249002665407632\\
                24.5012845825074	-0.275800702583575\\
                24.375474821873	-0.312524729800667\\
                24.2346179158407	-0.385307050166954\\
                23.967951249174	-0.558446619203456\\
                23.941741696077	-0.579191396467333\\
                23.9370670932761	-0.845858063134\\
                0.2	5\\
                24.3105338945245	-0.579191396467333\\
                24.5012845825074	-0.639520704587066\\
                24.6920352704902	-0.579191396467333\\
                24.5012845825074	-0.518862088347601\\
                24.3105338945245	-0.579191396467333\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myRed] table[row sep=crcr] {%
                %
                0.02	65\\
                29.9819608513157	7.08689358039556\\
                30.0779885964218	7.01909673336909\\
                30.3446552630885	6.95553766385895\\
                30.6113219297551	6.98814935520833\\
                30.8444894804415	7.08689358039556\\
                30.8779885964218	7.097123835807\\
                31.1446552630885	7.23645458992238\\
                31.2916840374108	7.35356024706223\\
                31.4113219297551	7.43729172328544\\
                31.6069756709836	7.62022691372889\\
                31.6779885964218	7.6851513308639\\
                31.8670919427962	7.88689358039556\\
                31.9446552630885	7.97693497206292\\
                32.0927324049257	8.15356024706223\\
                32.2113219297551	8.32485185904239\\
                32.2839275327373	8.42022691372889\\
                32.4495629777362	8.68689358039556\\
                32.4779885964218	8.74137893310355\\
                32.6156835326941	8.95356024706223\\
                32.7335050455572	9.22022691372889\\
                32.7446552630885	9.24970718299566\\
                32.8708575072495	9.48689358039556\\
                32.9654085345034	9.75356024706223\\
                33.0113219297551	9.93175232535396\\
                33.0475828856696	10.0202269137289\\
                33.1276567765848	10.2868935803956\\
                33.1764014861074	10.5535602470622\\
                33.200803555637	10.8202269137289\\
                33.2000967560819	11.0868935803956\\
                33.1645656681535	11.3535602470622\\
                33.069198707803	11.6202269137289\\
                33.0113219297551	11.7149534530023\\
                32.8406830081946	11.8868935803956\\
                32.7446552630885	11.954690427422\\
                32.4779885964218	12.0182494969322\\
                32.2113219297551	11.9856378055828\\
                31.9781543790688	11.8868935803956\\
                31.9446552630885	11.8766633249841\\
                31.6779885964218	11.7373325708687\\
                31.5309598220995	11.6202269137289\\
                31.4113219297551	11.5364954375057\\
                31.2156681885266	11.3535602470622\\
                31.1446552630885	11.2886358299272\\
                30.955551916714	11.0868935803956\\
                30.8779885964218	10.9968521887282\\
                30.7299114545846	10.8202269137289\\
                30.6113219297551	10.6489353017487\\
                30.5387163267729	10.5535602470622\\
                30.3730808817741	10.2868935803956\\
                30.3446552630885	10.2324082276876\\
                30.2069603268162	10.0202269137289\\
                30.0891388139531	9.75356024706223\\
                30.0779885964218	9.72407997779545\\
                29.9517863522608	9.48689358039556\\
                29.8572353250069	9.22022691372889\\
                29.8113219297551	9.04203483543715\\
                29.7750609738407	8.95356024706223\\
                29.6949870829255	8.68689358039556\\
                29.6462423734028	8.42022691372889\\
                29.6218403038732	8.15356024706223\\
                29.6225471034284	7.88689358039556\\
                29.6580781913568	7.62022691372889\\
                29.7534451517072	7.35356024706223\\
                29.8113219297551	7.25883370778885\\
                29.9819608513157	7.08689358039556\\
                0.04	53\\
                30.0712701452772	7.62022691372889\\
                30.0779885964218	7.61045871623598\\
                30.3446552630885	7.402550469369\\
                30.6113219297551	7.37748673731915\\
                30.8779885964218	7.44031647627574\\
                31.1446552630885	7.58111663419583\\
                31.1949711623023	7.62022691372889\\
                31.4113219297551	7.7704327430517\\
                31.5349683761051	7.88689358039556\\
                31.6779885964218	8.02080723849802\\
                31.798715006689	8.15356024706223\\
                31.9446552630885	8.33112122768848\\
                32.0158577217972	8.42022691372889\\
                32.1952984044221	8.68689358039556\\
                32.2113219297551	8.71371983629743\\
                32.3692377300721	8.95356024706223\\
                32.4779885964218	9.18425024095897\\
                32.4991518564301	9.22022691372889\\
                32.6316561602681	9.48689358039556\\
                32.7218216581006	9.75356024706223\\
                32.7446552630885	9.84196781623534\\
                32.8098037579064	10.0202269137289\\
                32.8730852947086	10.2868935803956\\
                32.906169076716	10.5535602470622\\
                32.9085293978285	10.8202269137289\\
                32.8679480837062	11.0868935803956\\
                32.751373714233	11.3535602470622\\
                32.7446552630885	11.3633284445551\\
                32.4779885964218	11.5712366914221\\
                32.2113219297551	11.596300423472\\
                31.9446552630885	11.5334706845154\\
                31.6779885964218	11.3926705265953\\
                31.627672697208	11.3535602470622\\
                31.4113219297551	11.2033544177394\\
                31.2876754834051	11.0868935803956\\
                31.1446552630885	10.9529799222931\\
                31.0239288528213	10.8202269137289\\
                30.8779885964218	10.6426659331026\\
                30.8067861377131	10.5535602470622\\
                30.6273454550882	10.2868935803956\\
                30.6113219297551	10.2600673244937\\
                30.4534061294382	10.0202269137289\\
                30.3446552630885	9.78953691983214\\
                30.3234920030801	9.75356024706223\\
                30.1909876992421	9.48689358039556\\
                30.1008222014097	9.22022691372889\\
                30.0779885964218	9.13181934455577\\
                30.0128401016039	8.95356024706223\\
                29.9495585648017	8.68689358039556\\
                29.9164747827943	8.42022691372889\\
                29.9141144616817	8.15356024706223\\
                29.954695775804	7.88689358039556\\
                30.0712701452772	7.62022691372889\\
                0.06	45\\
                30.2447512849391	7.88689358039556\\
                30.3446552630885	7.76404889816065\\
                30.6113219297551	7.65687088947468\\
                30.8779885964218	7.69052964055054\\
                31.1446552630885	7.81142483200502\\
                31.2448989351071	7.88689358039556\\
                31.4113219297551	8.0007815395796\\
                31.5716463270988	8.15356024706223\\
                31.6779885964218	8.25610668613631\\
                31.82114077227	8.42022691372889\\
                31.9446552630885	8.57976158747766\\
                32.0249225503401	8.68689358039556\\
                32.1900956020577	8.95356024706223\\
                32.2113219297551	8.9932650610223\\
                32.344663448061	9.22022691372889\\
                32.4578672338725	9.48689358039556\\
                32.4779885964218	9.54624579495144\\
                32.5656390899606	9.75356024706223\\
                32.6418653856387	10.0202269137289\\
                32.6884082667609	10.2868935803956\\
                32.7057221070434	10.5535602470622\\
                32.6813573942217	10.8202269137289\\
                32.5778925745711	11.0868935803956\\
                32.4779885964218	11.2097382626305\\
                32.2113219297551	11.3169162713164\\
                31.9446552630885	11.2832575202406\\
                31.6779885964218	11.1623623287861\\
                31.5777449244031	11.0868935803956\\
                31.4113219297551	10.9730056212115\\
                31.2509975324115	10.8202269137289\\
                31.1446552630885	10.7176804746548\\
                31.0015030872403	10.5535602470622\\
                30.8779885964218	10.3940255733135\\
                30.7977213091702	10.2868935803956\\
                30.6325482574526	10.0202269137289\\
                30.6113219297551	9.98052209976882\\
                30.4779804114493	9.75356024706223\\
                30.3647766256377	9.48689358039556\\
                30.3446552630885	9.42754136583968\\
                30.2570047695497	9.22022691372889\\
                30.1807784738716	8.95356024706223\\
                30.1342355927493	8.68689358039556\\
                30.1169217524669	8.42022691372889\\
                30.1412864652886	8.15356024706223\\
                30.2447512849391	7.88689358039556\\
                0.08	41\\
                30.3524021337567	8.15356024706223\\
                30.6113219297551	7.90635591000666\\
                30.8779885964218	7.90150794854688\\
                31.1446552630885	8.00303154132561\\
                31.3537661375135	8.15356024706223\\
                31.4113219297551	8.19196168300991\\
                31.6464081185032	8.42022691372889\\
                31.6779885964218	8.45188150349341\\
                31.8710631509399	8.68689358039556\\
                31.9446552630885	8.78989339913306\\
                32.0567325795813	8.95356024706223\\
                32.2009671443189	9.22022691372889\\
                32.2113219297551	9.24294183651869\\
                32.3326315099794	9.48689358039556\\
                32.4264224318755	9.75356024706223\\
                32.4779885964218	9.96135511356264\\
                32.4961087604585	10.0202269137289\\
                32.5392206176373	10.2868935803956\\
                32.5376494834981	10.5535602470622\\
                32.4779885964218	10.7998716310539\\
                32.4702417257536	10.8202269137289\\
                32.2113219297551	11.0674312507845\\
                31.9446552630885	11.0722792122442\\
                31.6779885964218	10.9707556194655\\
                31.4688777219968	10.8202269137289\\
                31.4113219297551	10.7818254777812\\
                31.1762357410071	10.5535602470622\\
                31.1446552630885	10.5219056572977\\
                30.9515807085704	10.2868935803956\\
                30.8779885964218	10.1838937616581\\
                30.765911279929	10.0202269137289\\
                30.6216767151914	9.75356024706223\\
                30.6113219297551	9.73084532427243\\
                30.4900123495308	9.48689358039556\\
                30.3962214276347	9.22022691372889\\
                30.3446552630885	9.01243204722848\\
                30.3265350990518	8.95356024706223\\
                30.283423241873	8.68689358039556\\
                30.2849943760121	8.42022691372889\\
                30.3446552630885	8.17391552973717\\
                30.3524021337567	8.15356024706223\\
                0.1	37\\
                30.6264983935755	8.15356024706223\\
                30.8779885964218	8.09187887562318\\
                31.060406127237	8.15356024706223\\
                31.1446552630885	8.17780437141722\\
                31.4113219297551	8.35603313769894\\
                31.4774339263159	8.42022691372889\\
                31.6779885964218	8.62125223778907\\
                31.7319163483432	8.68689358039556\\
                31.9252062482852	8.95356024706223\\
                31.9446552630885	8.98413282272895\\
                32.0861605334017	9.22022691372889\\
                32.2078977708838	9.48689358039556\\
                32.2113219297551	9.49659516273996\\
                32.3089046702313	9.75356024706223\\
                32.3715028195885	10.0202269137289\\
                32.3956675310913	10.2868935803956\\
                32.362056743455	10.5535602470622\\
                32.2113219297551	10.8141515440269\\
                32.1961454659347	10.8202269137289\\
                31.9446552630885	10.8819082851679\\
                31.7622377322733	10.8202269137289\\
                31.6779885964218	10.7959827893739\\
                31.4113219297551	10.6177540230922\\
                31.3452099331944	10.5535602470622\\
                31.1446552630885	10.352534923002\\
                31.0907275111671	10.2868935803956\\
                30.8974376112251	10.0202269137289\\
                30.8779885964218	9.98965433806216\\
                30.7364833261085	9.75356024706223\\
                30.6147460886265	9.48689358039556\\
                30.6113219297551	9.47719199805116\\
                30.513739189279	9.22022691372889\\
                30.4511410399218	8.95356024706223\\
                30.426976328419	8.68689358039556\\
                30.4605871160552	8.42022691372889\\
                30.6113219297551	8.15963561676424\\
                30.6264983935755	8.15356024706223\\
                0.12	33\\
                30.6629945621975	8.42022691372889\\
                30.8779885964218	8.28736277548633\\
                31.1446552630885	8.33981899806851\\
                31.2644211704881	8.42022691372889\\
                31.4113219297551	8.5137736670762\\
                31.5840740130606	8.68689358039556\\
                31.6779885964218	8.78640341113945\\
                31.8033507927812	8.95356024706223\\
                31.9446552630885	9.17568160663829\\
                31.9713539224846	9.22022691372889\\
                32.0986743060407	9.48689358039556\\
                32.1916940934054	9.75356024706223\\
                32.2113219297551	9.84647047215616\\
                32.249899577679	10.0202269137289\\
                32.2560370548831	10.2868935803956\\
                32.2113219297551	10.4642237790048\\
                32.1596492973127	10.5535602470622\\
                31.9446552630885	10.6864243853048\\
                31.6779885964218	10.6339681627226\\
                31.5582226890222	10.5535602470622\\
                31.4113219297551	10.4600134937149\\
                31.2385698464496	10.2868935803956\\
                31.1446552630885	10.1873837496517\\
                31.0192930667291	10.0202269137289\\
                30.8779885964218	9.79810555415282\\
                30.8512899370257	9.75356024706223\\
                30.7239695534695	9.48689358039556\\
                30.6309497661049	9.22022691372889\\
                30.6113219297551	9.12731668863496\\
                30.5727442818313	8.95356024706223\\
                30.5666068046272	8.68689358039556\\
                30.6113219297551	8.50956338178629\\
                30.6629945621975	8.42022691372889\\
                0.14	25\\
                30.7409322055078	8.68689358039556\\
                30.8779885964218	8.50391269148822\\
                31.1446552630885	8.50757724581083\\
                31.4113219297551	8.66744515913719\\
                31.4307290287131	8.68689358039556\\
                31.6779885964218	8.94888439004304\\
                31.6814953372772	8.95356024706223\\
                31.8530752788983	9.22022691372889\\
                31.9446552630885	9.39401842563573\\
                31.9894508411977	9.48689358039556\\
                32.0759871987758	9.75356024706223\\
                32.1169478976294	10.0202269137289\\
                32.0817116540024	10.2868935803956\\
                31.9446552630885	10.4698744693029\\
                31.6779885964218	10.4662099149803\\
                31.4113219297551	10.3063420016539\\
                31.3919148307972	10.2868935803956\\
                31.1446552630885	10.0249027707481\\
                31.1411485222331	10.0202269137289\\
                30.969568580612	9.75356024706223\\
                30.8779885964218	9.57976873515539\\
                30.8331930183126	9.48689358039556\\
                30.7466566607345	9.22022691372889\\
                30.7056959618808	8.95356024706223\\
                30.7409322055078	8.68689358039556\\
                0.16	25\\
                31.1158777369341	8.68689358039556\\
                31.1446552630885	8.68099474136091\\
                31.1546510363278	8.68689358039556\\
                31.4113219297551	8.83506606847771\\
                31.5228769535708	8.95356024706223\\
                31.6779885964218	9.13360865181202\\
                31.733744532567	9.22022691372889\\
                31.8663303960159	9.48689358039556\\
                31.9446552630885	9.70388439340489\\
                31.9602803041462	9.75356024706223\\
                31.9787231923592	10.0202269137289\\
                31.9446552630885	10.1447870851963\\
                31.7067661225762	10.2868935803956\\
                31.6779885964218	10.2927924194302\\
                31.6679928231824	10.2868935803956\\
                31.4113219297551	10.1387210923134\\
                31.2997669059395	10.0202269137289\\
                31.1446552630885	9.84017850897909\\
                31.0888993269433	9.75356024706223\\
                30.9563134634944	9.48689358039556\\
                30.8779885964218	9.26990276738622\\
                30.8623635553641	9.22022691372889\\
                30.8439206671511	8.95356024706223\\
                30.8779885964218	8.82900007559483\\
                31.1158777369341	8.68689358039556\\
                0.18	17\\
                31.0945572280748	8.95356024706223\\
                31.1446552630885	8.91279614459462\\
                31.2423465616693	8.95356024706223\\
                31.4113219297551	9.02631903617362\\
                31.5716725445008	9.22022691372889\\
                31.6779885964218	9.36958815343531\\
                31.7335476244751	9.48689358039556\\
                31.794739564626	9.75356024706223\\
                31.7280866314354	10.0202269137289\\
                31.6779885964218	10.0609910161965\\
                31.580297297841	10.0202269137289\\
                31.4113219297551	9.94746812461749\\
                31.2509713150095	9.75356024706223\\
                31.1446552630885	9.6041990073558\\
                31.0890962350352	9.48689358039556\\
                31.0279042948843	9.22022691372889\\
                31.0945572280748	8.95356024706223\\
                0.2	5\\
                31.3425169915726	9.48689358039556\\
                31.4113219297551	9.35162919854474\\
                31.4801268679376	9.48689358039556\\
                31.4113219297551	9.62215796224637\\
                31.3425169915726	9.48689358039556\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
                %
                0.02	65\\
                21.8972106704726	2.59841984248529\\
                22.1632593176944	2.50385683468718\\
                22.4299259843611	2.45255316239134\\
                22.6965926510277	2.42919416956924\\
                22.9632593176944	2.42566810437622\\
                23.2299259843611	2.43842404433118\\
                23.4965926510277	2.46722621437807\\
                23.7632593176944	2.51498803405654\\
                24.0299259843611	2.58859349518331\\
                24.0584336774932	2.59841984248529\\
                24.2965926510277	2.64653806707109\\
                24.5632593176944	2.72199070483671\\
                24.8299259843611	2.83455378366141\\
                24.8907279248085	2.86508650915196\\
                25.0965926510277	2.93787719897027\\
                25.3632593176944	3.07171283860496\\
                25.4611198026158	3.13175317581862\\
                25.6299259843611	3.21919345077505\\
                25.8846393462197	3.39841984248529\\
                25.8965926510277	3.40699185890293\\
                26.1632593176944	3.61235229617896\\
                26.2241067900708	3.66508650915196\\
                26.4299259843611	3.88707210124066\\
                26.4718856324672	3.93175317581862\\
                26.6446808785549	4.19841984248529\\
                26.6965926510277	4.38072903384721\\
                26.7291140242205	4.46508650915196\\
                26.7172941191632	4.73175317581862\\
                26.6965926510277	4.77258737606933\\
                26.575895635644	4.99841984248529\\
                26.4299259843611	5.12227071863423\\
                26.1632593176944	5.26486455106926\\
                26.1626412982496	5.26508650915196\\
                25.8965926510277	5.35964951695007\\
                25.6299259843611	5.41095318924591\\
                25.3632593176944	5.43431218206801\\
                25.0965926510277	5.43783824726102\\
                24.8299259843611	5.42508230730606\\
                24.5632593176944	5.39628013725917\\
                24.2965926510277	5.3485183175807\\
                24.0299259843611	5.27491285645393\\
                24.0014182912289	5.26508650915196\\
                23.7632593176944	5.21696828456616\\
                23.4965926510277	5.14151564680053\\
                23.2299259843611	5.02895256797583\\
                23.1691240439137	4.99841984248529\\
                22.9632593176944	4.92562915266698\\
                22.6965926510277	4.79179351303229\\
                22.5987321661064	4.73175317581862\\
                22.4299259843611	4.6443129008622\\
                22.1752126225024	4.46508650915196\\
                22.1632593176944	4.45651449273432\\
                21.8965926510277	4.25115405545828\\
                21.8357451786513	4.19841984248529\\
                21.6299259843611	3.97643425039659\\
                21.5879663362549	3.93175317581862\\
                21.4151710901673	3.66508650915196\\
                21.3632593176944	3.48277731779003\\
                21.3307379445016	3.39841984248529\\
                21.3425578495589	3.13175317581862\\
                21.3632593176944	3.09091897556792\\
                21.4839563330782	2.86508650915196\\
                21.6299259843611	2.74123563300302\\
                21.8965926510277	2.59864180056799\\
                21.8972106704726	2.59841984248529\\
                0.04	53\\
                22.1335314715638	2.86508650915196\\
                22.1632593176944	2.84933050983575\\
                22.4299259843611	2.74765535332925\\
                22.6965926510277	2.69591767933461\\
                22.9632593176944	2.67564129523679\\
                23.2299259843611	2.67745823311712\\
                23.4965926510277	2.69745280306159\\
                23.7632593176944	2.73563866473945\\
                24.0299259843611	2.79577835803381\\
                24.2416578692848	2.86508650915196\\
                24.2965926510277	2.87763303878999\\
                24.5632593176944	2.95322011644777\\
                24.8299259843611	3.06051292639146\\
                24.9678069835645	3.13175317581862\\
                25.0965926510277	3.18780239151047\\
                25.3632593176944	3.33445734712569\\
                25.4600733890351	3.39841984248529\\
                25.6299259843611	3.5131756661471\\
                25.819770702096	3.66508650915196\\
                25.8965926510277	3.74339788667043\\
                26.0783086511291	3.93175317581862\\
                26.1632593176944	4.08031668027535\\
                26.2406152287654	4.19841984248529\\
                26.3023417274872	4.46508650915196\\
                26.2293275618778	4.73175317581862\\
                26.1632593176944	4.8072301883281\\
                25.9263204971583	4.99841984248529\\
                25.8965926510277	5.0141758418015\\
                25.6299259843611	5.115850998308\\
                25.3632593176944	5.16758867230264\\
                25.0965926510277	5.18786505640046\\
                24.8299259843611	5.18604811852013\\
                24.5632593176944	5.16605354857566\\
                24.2965926510277	5.1278676868978\\
                24.0299259843611	5.06772799360344\\
                23.8181940994373	4.99841984248529\\
                23.7632593176944	4.98587331284726\\
                23.4965926510277	4.91028623518948\\
                23.2299259843611	4.80299342524579\\
                23.0920449851577	4.73175317581862\\
                22.9632593176944	4.67570396012678\\
                22.6965926510277	4.52904900451156\\
                22.599778579687	4.46508650915196\\
                22.4299259843611	4.35033068549015\\
                22.2400812666262	4.19841984248529\\
                22.1632593176944	4.12010846496682\\
                21.981543317593	3.93175317581862\\
                21.8965926510277	3.7831896713619\\
                21.8192367399567	3.66508650915196\\
                21.757510241235	3.39841984248529\\
                21.8305244068443	3.13175317581862\\
                21.8965926510277	3.05627616330915\\
                22.1335314715638	2.86508650915196\\
                0.06	49\\
                22.9251083610195	2.86508650915196\\
                22.9632593176944	2.85934261727812\\
                23.2299259843611	2.84962225988596\\
                23.4458344836075	2.86508650915196\\
                23.4965926510277	2.86762966094889\\
                23.7632593176944	2.89897908607081\\
                24.0299259843611	2.94789124435328\\
                24.2965926510277	3.01872072358118\\
                24.5632593176944	3.12092850459557\\
                24.5869113662075	3.13175317581862\\
                24.8299259843611	3.22553628431593\\
                25.0965926510277	3.36595537292772\\
                25.1497639067919	3.39841984248529\\
                25.3632593176944	3.53250367555211\\
                25.5385956990178	3.66508650915196\\
                25.6299259843611	3.75477985397738\\
                25.8043083272326	3.93175317581862\\
                25.8965926510277	4.09898032996033\\
                25.9584592908542	4.19841984248529\\
                25.9928283350518	4.46508650915196\\
                25.8965926510277	4.6567020606502\\
                25.8489550661956	4.73175317581862\\
                25.6299259843611	4.87421344313762\\
                25.3632593176944	4.96478733829243\\
                25.1347436077027	4.99841984248529\\
                25.0965926510277	5.00416373435913\\
                24.8299259843611	5.01388409175129\\
                24.6140174851147	4.99841984248529\\
                24.5632593176944	4.99587669068836\\
                24.2965926510277	4.96452726556643\\
                24.0299259843611	4.91561510728397\\
                23.7632593176944	4.84478562805607\\
                23.4965926510277	4.74257784704168\\
                23.4729406025147	4.73175317581862\\
                23.2299259843611	4.63797006732132\\
                22.9632593176944	4.49755097870952\\
                22.9100880619303	4.46508650915196\\
                22.6965926510277	4.33100267608513\\
                22.5212562697044	4.19841984248529\\
                22.4299259843611	4.10872649765987\\
                22.2555436414895	3.93175317581862\\
                22.1632593176944	3.76452602167692\\
                22.1013926778679	3.66508650915196\\
                22.0670236336703	3.39841984248529\\
                22.1632593176944	3.20680429098705\\
                22.2108969025266	3.13175317581862\\
                22.4299259843611	2.98929290849963\\
                22.6965926510277	2.89871901334482\\
                22.9251083610195	2.86508650915196\\
                0.08	41\\
                22.5812309441022	3.13175317581862\\
                22.6965926510277	3.07829762159215\\
                22.9632593176944	3.00793160471567\\
                23.2299259843611	2.9826206760689\\
                23.4965926510277	2.98806381283535\\
                23.7632593176944	3.01846213080819\\
                24.0299259843611	3.07387728958792\\
                24.2160336830195	3.13175317581862\\
                24.2965926510277	3.15305499199448\\
                24.5632593176944	3.24337683911517\\
                24.8299259843611	3.3669531008594\\
                24.8869644890464	3.39841984248529\\
                25.0965926510277	3.51844633625588\\
                25.3054561381483	3.66508650915196\\
                25.3632593176944	3.71922513470749\\
                25.578968009477	3.93175317581862\\
                25.6299259843611	4.02922492509354\\
                25.7279303595514	4.19841984248529\\
                25.7290581598221	4.46508650915196\\
                25.6299259843611	4.59859070077921\\
                25.47862102462	4.73175317581862\\
                25.3632593176944	4.7852087300451\\
                25.0965926510277	4.85557474692158\\
                24.8299259843611	4.88088567556835\\
                24.5632593176944	4.8754425388019\\
                24.2965926510277	4.84504422082905\\
                24.0299259843611	4.78962906204933\\
                23.8438182857026	4.73175317581862\\
                23.7632593176944	4.71045135964277\\
                23.4965926510277	4.62012951252207\\
                23.2299259843611	4.49655325077785\\
                23.1728874796757	4.46508650915196\\
                22.9632593176944	4.34506001538136\\
                22.7543958305739	4.19841984248529\\
                22.6965926510277	4.14428121692976\\
                22.4808839592452	3.93175317581862\\
                22.4299259843611	3.83428142654371\\
                22.3319216091708	3.66508650915196\\
                22.3307938089001	3.39841984248529\\
                22.4299259843611	3.26491565085804\\
                22.5812309441022	3.13175317581862\\
                0.1	37\\
                23.0988800672521	3.13175317581862\\
                23.2299259843611	3.11175395106014\\
                23.4965926510277	3.10849796472182\\
                23.7068341903751	3.13175317581862\\
                23.7632593176944	3.13716969020058\\
                24.0299259843611	3.18713654824436\\
                24.2965926510277	3.26018024644896\\
                24.5632593176944	3.36270231799579\\
                24.6373860075842	3.39841984248529\\
                24.8299259843611	3.49596077187895\\
                25.0964143295214	3.66508650915196\\
                25.0965926510277	3.66524322903512\\
                25.3632593176944	3.91502390755285\\
                25.3802389527262	3.93175317581862\\
                25.5189735215977	4.19841984248529\\
                25.4785469341221	4.46508650915196\\
                25.3632593176944	4.57110338527519\\
                25.0965926510277	4.70486015452238\\
                24.96097190147	4.73175317581862\\
                24.8299259843611	4.75175240057711\\
                24.5632593176944	4.75500838691543\\
                24.353017778347	4.73175317581862\\
                24.2965926510277	4.72633666143667\\
                24.0299259843611	4.67636980339288\\
                23.7632593176944	4.60332610518829\\
                23.4965926510277	4.50080403364146\\
                23.4224659611379	4.46508650915196\\
                23.2299259843611	4.3675455797583\\
                22.9634376392008	4.19841984248529\\
                22.9632593176944	4.19826312260213\\
                22.6965926510277	3.94848244408439\\
                22.679613015996	3.93175317581862\\
                22.5408784471244	3.66508650915196\\
                22.5813050346	3.39841984248529\\
                22.6965926510277	3.29240296636206\\
                22.9632593176944	3.15864619711487\\
                23.0988800672521	3.13175317581862\\
                0.12	29\\
                22.8447697872841	3.39841984248529\\
                22.9632593176944	3.32643460543174\\
                23.2299259843611	3.24440976611672\\
                23.4965926510277	3.22373935234639\\
                23.7632593176944	3.24168869193807\\
                24.0299259843611	3.28958135480066\\
                24.2965926510277	3.36730550090344\\
                24.3747394843293	3.39841984248529\\
                24.5632593176944	3.47878184906266\\
                24.8299259843611	3.62141705490452\\
                24.8987351483836	3.66508650915196\\
                25.0965926510277	3.83897582475719\\
                25.1949000237056	3.93175317581862\\
                25.3187938377839	4.19841984248529\\
                25.2150821814381	4.46508650915196\\
                25.0965926510277	4.53707174620551\\
                24.8299259843611	4.61909658552053\\
                24.5632593176944	4.63976699929085\\
                24.2965926510277	4.62181765969918\\
                24.0299259843611	4.57392499683659\\
                23.7632593176944	4.49620085073381\\
                23.6851124843928	4.46508650915196\\
                23.4965926510277	4.38472450257459\\
                23.2299259843611	4.24208929673273\\
                23.1611168203385	4.19841984248529\\
                22.9632593176944	4.02453052688006\\
                22.8649519450165	3.93175317581862\\
                22.7410581309383	3.66508650915196\\
                22.8447697872841	3.39841984248529\\
                0.14	29\\
                23.172889255524	3.39841984248529\\
                23.2299259843611	3.37771109987564\\
                23.4965926510277	3.33773809595669\\
                23.7632593176944	3.34620769367555\\
                24.0299259843611	3.39202616135696\\
                24.0514852228848	3.39841984248529\\
                24.2965926510277	3.47823238323381\\
                24.5632593176944	3.59347470321135\\
                24.6937159887064	3.66508650915196\\
                24.8299259843611	3.77426205765999\\
                25.0082389198953	3.93175317581862\\
                25.0965926510277	4.14916651351444\\
                25.1178092533126	4.19841984248529\\
                25.0965926510277	4.24002897910449\\
                24.8869627131982	4.46508650915196\\
                24.8299259843611	4.48579525176161\\
                24.5632593176944	4.52576825568056\\
                24.2965926510277	4.51729865796169\\
                24.0299259843611	4.47148019028029\\
                24.0083667458373	4.46508650915196\\
                23.7632593176944	4.38527396840344\\
                23.4965926510277	4.2700316484259\\
                23.3661359800157	4.19841984248529\\
                23.2299259843611	4.08924429397726\\
                23.0516130488268	3.93175317581862\\
                22.9632593176944	3.7143398381228\\
                22.9420427154096	3.66508650915196\\
                22.9632593176944	3.62347737253275\\
                23.172889255524	3.39841984248529\\
                0.16	21\\
                23.1692133587076	3.66508650915196\\
                23.2299259843611	3.60164645420278\\
                23.4965926510277	3.47849280803335\\
                23.7632593176944	3.46659714230971\\
                24.0299259843611	3.5098623845875\\
                24.2965926510277	3.59071542564472\\
                24.4666486896758	3.66508650915196\\
                24.5632593176944	3.73175756535301\\
                24.8165334790255	3.93175317581862\\
                24.8299259843611	3.98090453246131\\
                24.8906386100146	4.19841984248529\\
                24.8299259843611	4.26185989743447\\
                24.5632593176944	4.3850135436039\\
                24.2965926510277	4.39690920932754\\
                24.0299259843611	4.35364396704974\\
                23.7632593176944	4.27279092599253\\
                23.5932032790464	4.19841984248529\\
                23.4965926510277	4.13174878628423\\
                23.2433184896966	3.93175317581862\\
                23.2299259843611	3.88260181917594\\
                23.1692133587076	3.66508650915196\\
                0.18	17\\
                23.4675845733498	3.66508650915196\\
                23.4965926510277	3.64969932695344\\
                23.7632593176944	3.60282830361944\\
                24.0299259843611	3.62872314355243\\
                24.1564574589788	3.66508650915196\\
                24.2965926510277	3.73674631147078\\
                24.5632593176944	3.90925310092756\\
                24.5917533810624	3.93175317581862\\
                24.5922673953724	4.19841984248529\\
                24.5632593176944	4.21380702468381\\
                24.2965926510277	4.26067804801781\\
                24.0299259843611	4.23478320808482\\
                23.9033945097434	4.19841984248529\\
                23.7632593176944	4.12676004016646\\
                23.4965926510277	3.95425325070969\\
                23.4680985876598	3.93175317581862\\
                23.4675845733498	3.66508650915196\\
                0.2	5\\
                23.8374557815794	3.93175317581862\\
                24.0299259843611	3.87158336484102\\
                24.2223961871428	3.93175317581862\\
                24.0299259843611	3.99192298679623\\
                23.8374557815794	3.93175317581862\\
            };
        \addplot [color=myPurple, line width=3.0pt, forget plot]
        table[row sep=crcr]{%
                24.0299259843611	3.93175317581862\\
                24.9953350797034	4.16271393800203\\
                25.9690414249788	4.30266473251814\\
                26.9402521080434	4.29496080581707\\
                27.8776469979517	4.11049743703854\\
                28.7823246888744	3.86715227442655\\
                29.6940500395979	3.7615806342433\\
                30.5922805961931	3.80858401688521\\
                31.4369484449925	4.05929427830727\\
                32.1934921131051	4.47466337651301\\
                32.8743862106988	4.97674483719876\\
                33.470148404437	5.55529077431716\\
                33.9729082090618	6.19842060971269\\
                34.374651373232	6.89325525932118\\
                34.6695185911766	7.62576468459564\\
                34.8594498462509	8.3796120242409\\
                34.96875918001	9.13763888205176\\
                35.018541452337	9.89094595371742\\
                35.0258227656173	10.6355169972816\\
                35.0031993753386	11.3699713350192\\
                34.9588893824373	12.0941281720744\\
                34.8972680428742	12.8081826813132\\
                34.8197309495489	13.5122982728311\\
                34.7255668418389	14.2064190078996\\
                34.6127988786584	14.8901878994309\\
                34.478920663721	15.5629234050966\\
                34.3213916510338	16.223622658004\\
                34.1379952086361	16.8710014678312\\
                33.9270935657328	17.5035769668952\\
                33.6877161174772	18.1197605851931\\
                33.4195687470341	18.7179589283232\\
                33.1230105740976	19.2966818971703\\
                32.7989474847102	19.8546166168413\\
                32.4487121965366	20.390676663111\\
                32.0739807052676	20.9040524074537\\
                31.676621951882	21.394191491239\\
                31.2585937763883	21.8607737952869\\
                30.8218757282098	22.3036887008683\\
                30.368379575665	22.7229658801937\\
                29.8999396431563	23.1187627736454\\
                29.4182416673811	23.4912703824838\\
                28.9248180619334	23.8406734740424\\
                28.4210395234637	24.1670975151263\\
                27.9081047504328	24.4705380049251\\
                27.3870923705061	24.7508812429114\\
            };
        \addplot [color=myRed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
                24.0299259843611	3.93175317581862\\
                24.9953350797034	4.16271393800203\\
                25.9690414249788	4.30266473251814\\
                26.9402521080434	4.29496080581707\\
                27.8776469979517	4.11049743703854\\
                28.7823246888744	3.86715227442655\\
                29.6940500395979	3.7615806342433\\
                30.5922805961931	3.80858401688521\\
                31.4369484449925	4.05929427830727\\
                32.1934921131051	4.47466337651301\\
                32.8743862106988	4.97674483719876\\
                33.4769714873358	5.54918244168052\\
                33.9956659643585	6.18401635895596\\
                34.4270679398257	6.86968449796039\\
                34.7725960103129	7.59303621116453\\
                35.0368385538979	8.34191841877736\\
                35.2261751409736	9.10615777523626\\
                35.346985307421	9.87785780757781\\
                35.4056850547095	10.6509106372675\\
                35.408959173336	11.4207015330458\\
                35.3637239219603	12.1839673541932\\
                35.2771475658587	12.9386853839151\\
                35.15555736429	13.6837960515193\\
                35.0035976997597	14.4187409943155\\
                34.8241693563103	15.1430811065137\\
                34.6184464144304	15.8561862907644\\
                34.3863616214007	16.5571072599813\\
                34.127168674136	17.2445683284679\\
                33.8398130552241	17.9169810126057\\
                33.5233192813338	18.5725335220327\\
                33.177087853022	19.2093227555139\\
                32.8009666972331	19.8254384265281\\
                32.3953155040018	20.4190762172455\\
                31.9610212535852	20.9886536668953\\
                31.4994754544778	21.5329227512152\\
                31.0124025432536	22.0509606737378\\
                30.5017645480554	22.5421878552088\\
                29.9696768901818	23.0063745341732\\
                29.4183053592044	23.4435998575076\\
                28.8497385689772	23.8541354763715\\
                28.2659316191299	24.2383687597904\\
                27.6686741721708	24.5967315991328\\
                27.0595155392726	24.9295239743358\\
                26.4397608044143	25.236803835351\\
                25.8104945193294	25.5183000350242\\
            };
    \end{axis}



\end{tikzpicture}%

==> 1_figures/postpone_scenarios/s_shape_0200.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=33mm,
            height=23mm,
            scale only axis,
            colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
            xmin=10,
            xmax=62,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=32,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            title style={font=\bfseries\footnotesize},
            title={time: 900ms},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-4\\
                0.510204081632653	-4\\
                1.02040816326531	-4\\
                1.53061224489796	-4\\
                2.04081632653061	-4\\
                2.55102040816327	-4\\
                3.06122448979592	-4\\
                3.57142857142857	-4\\
                4.08163265306122	-4\\
                4.59183673469388	-4\\
                5.10204081632653	-4\\
                5.61224489795918	-4\\
                6.12244897959184	-4\\
                6.63265306122449	-4\\
                7.14285714285714	-4\\
                7.6530612244898	-4\\
                8.16326530612245	-4\\
                8.6734693877551	-4\\
                9.18367346938776	-4\\
                9.69387755102041	-4\\
                10.2040816326531	-4\\
                10.7142857142857	-4\\
                11.2244897959184	-4\\
                11.734693877551	-4\\
                12.2448979591837	-4\\
                12.7551020408163	-4\\
                13.265306122449	-4\\
                13.7755102040816	-4\\
                14.2857142857143	-4\\
                14.7959183673469	-4\\
                15.3061224489796	-4\\
                15.8163265306122	-4\\
                16.3265306122449	-4\\
                16.8367346938776	-4\\
                17.3469387755102	-4\\
                17.8571428571429	-4\\
                18.3673469387755	-4\\
                18.8775510204082	-4\\
                19.3877551020408	-4\\
                19.8979591836735	-4\\
                20.4081632653061	-4\\
                20.9183673469388	-4\\
                21.4285714285714	-4\\
                21.9387755102041	-4\\
                22.4489795918367	-4\\
                22.9591836734694	-4\\
                23.469387755102	-4\\
                23.9795918367347	-4\\
                24.4897959183673	-4\\
                25	-4\\
                25.4487220860032	-3.99280702680963\\
                25.89698307973	-3.97123549850471\\
                26.3443223627075	-3.93530758128878\\
                26.7902802635831	-3.88506019352544\\
                27.2343985304673	-3.8205449678023\\
                27.6762208018192	-3.74182819787491\\
                28.1152930753884	-3.64899077054553\\
                28.5511641747331	-3.54212808254641\\
                28.9833862128345	-3.42134994251325\\
                29.4115150523307	-3.28678045814936\\
                29.8351107618983	-3.13855790869664\\
                30.2537380683112	-2.9768346028443\\
                30.6669668037135	-2.80177672222137\\
                31.0743723476458	-2.61356415063387\\
                31.4755360633717	-2.412390289222\\
                31.8700457280551	-2.19846185772745\\
                32.2574959563473	-1.97199868207485\\
                32.6374886169477	-1.73323346848577\\
                33.0096332417104	-1.48241156435738\\
                33.373547426877	-1.21979070615139\\
                33.7288572260223	-0.945640754552414\\
                34.075197534309	-0.660243417167879\\
                34.4122124636584	-0.363891959054414\\
                34.7395557084488	-0.0568909013681878\\
                35.0568909013682	0.260444291551197\\
                35.3638919590544	0.587787536341563\\
                35.6602434171679	0.924802465690961\\
                35.9456407545524	1.27114277397773\\
                36.2197907061514	1.62645257312298\\
                36.4824115643574	1.99036675828962\\
                36.7332334684858	2.36251138305232\\
                36.9719986820748	2.74250404365265\\
                37.1984618577275	3.12995427194487\\
                37.412390289222	3.52446393662831\\
                37.6135641506339	3.92562765235419\\
                37.8017767222214	4.33303319628649\\
                37.9768346028443	4.74626193168877\\
                38.1385579086966	5.1648892381017\\
                38.2867804581494	5.58848494766931\\
                38.4213499425133	6.01661378716555\\
                38.5421280825464	6.4488358252669\\
                38.6489907705455	6.88470692461161\\
                38.7418281978749	7.32377919818079\\
                38.8205449678023	7.76560146953269\\
                38.8850601935254	8.20971973641692\\
                38.9353075812888	8.65567763729246\\
                38.9712354985047	9.10301692027002\\
                38.9928070268096	9.55127791399683\\
                39	10\\
                39.0030827027959	10.1923094654299\\
                39.012327643498	10.3844213198843\\
                39.0277253223048	10.5761381554461\\
                39.0492599170605	10.767262970107\\
                39.0769092995133	10.9575993702003\\
                39.1106450580536	11.1469517722082\\
                39.1504325269091	11.3351256037379\\
                39.1962308217658	11.521927503457\\
                39.24799288178	11.7071655197862\\
                39.305665517936	11.8906493081417\\
                39.3691894677014	12.0721903265278\\
                39.4384994559239	12.2516020292762\\
                39.5135242619051	12.4287000587344\\
                39.5941867925855	12.6033024347054\\
                39.680404161762	12.775229741445\\
                39.7720877752597	12.9443053120236\\
                39.8691434219679	13.1103554098631\\
                39.971471370649	13.2732094072633\\
                40.0789664724183	13.432699960733\\
                40.1915182687923	13.5886631829473\\
                40.3090111051918	13.7409388111524\\
                40.4313242497852	13.8893703718467\\
                40.5583320175481	14.0338053415679\\
                40.6899038994136	14.1740953036209\\
                40.8259046963791	14.3100961005864\\
                40.9661946584321	14.4416679824519\\
                41.1106296281533	14.5686757502148\\
                41.2590611888476	14.6909888948082\\
                41.4113368170527	14.8084817312077\\
                41.567300039267	14.9210335275817\\
                41.7267905927367	15.028528629351\\
                41.8896445901368	15.1308565780321\\
                42.0556946879764	15.2279122247403\\
                42.224770258555	15.319595838238\\
                42.3966975652947	15.4058132074145\\
                42.5712999412656	15.4864757380949\\
                42.7483979707238	15.5615005440761\\
                42.9278096734722	15.6308105322986\\
                43.1093506918583	15.694334482064\\
                43.2928344802138	15.75200711822\\
                43.4780724965429	15.8037691782342\\
                43.6648743962621	15.8495674730909\\
                43.8530482277918	15.8893549419464\\
                44.0424006297997	15.9230907004867\\
                44.232737029893	15.9507400829395\\
                44.4238618445539	15.9722746776952\\
                44.6155786801157	15.987672356502\\
                44.8076905345701	15.9969172972041\\
                45	16\\
                45.5102040816327	16\\
                46.0204081632653	16\\
                46.530612244898	16\\
                47.0408163265306	16\\
                47.5510204081633	16\\
                48.0612244897959	16\\
                48.5714285714286	16\\
                49.0816326530612	16\\
                49.5918367346939	16\\
                50.1020408163265	16\\
                50.6122448979592	16\\
                51.1224489795918	16\\
                51.6326530612245	16\\
                52.1428571428571	16\\
                52.6530612244898	16\\
                53.1632653061224	16\\
                53.6734693877551	16\\
                54.1836734693878	16\\
                54.6938775510204	16\\
                55.2040816326531	16\\
                55.7142857142857	16\\
                56.2244897959184	16\\
                56.734693877551	16\\
                57.2448979591837	16\\
                57.7551020408163	16\\
                58.265306122449	16\\
                58.7755102040816	16\\
                59.2857142857143	16\\
                59.7959183673469	16\\
                60.3061224489796	16\\
                60.8163265306123	16\\
                61.3265306122449	16\\
                61.8367346938776	16\\
                62.3469387755102	16\\
                62.8571428571429	16\\
                63.3673469387755	16\\
                63.8775510204082	16\\
                64.3877551020408	16\\
                64.8979591836735	16\\
                65.4081632653061	16\\
                65.9183673469388	16\\
                66.4285714285714	16\\
                66.9387755102041	16\\
                67.4489795918367	16\\
                67.9591836734694	16\\
                68.469387755102	16\\
                68.9795918367347	16\\
                69.4897959183673	16\\
                70	16\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	4\\
                0.510204081632653	4\\
                1.02040816326531	4\\
                1.53061224489796	4\\
                2.04081632653061	4\\
                2.55102040816327	4\\
                3.06122448979592	4\\
                3.57142857142857	4\\
                4.08163265306122	4\\
                4.59183673469388	4\\
                5.10204081632653	4\\
                5.61224489795918	4\\
                6.12244897959184	4\\
                6.63265306122449	4\\
                7.14285714285714	4\\
                7.6530612244898	4\\
                8.16326530612245	4\\
                8.6734693877551	4\\
                9.18367346938776	4\\
                9.69387755102041	4\\
                10.2040816326531	4\\
                10.7142857142857	4\\
                11.2244897959184	4\\
                11.734693877551	4\\
                12.2448979591837	4\\
                12.7551020408163	4\\
                13.265306122449	4\\
                13.7755102040816	4\\
                14.2857142857143	4\\
                14.7959183673469	4\\
                15.3061224489796	4\\
                15.8163265306122	4\\
                16.3265306122449	4\\
                16.8367346938776	4\\
                17.3469387755102	4\\
                17.8571428571429	4\\
                18.3673469387755	4\\
                18.8775510204082	4\\
                19.3877551020408	4\\
                19.8979591836735	4\\
                20.4081632653061	4\\
                20.9183673469388	4\\
                21.4285714285714	4\\
                21.9387755102041	4\\
                22.4489795918367	4\\
                22.9591836734694	4\\
                23.469387755102	4\\
                23.9795918367347	4\\
                24.4897959183673	4\\
                25	4\\
                25.1923094654299	4.00308270279587\\
                25.3844213198843	4.01232764349798\\
                25.5761381554461	4.02772532230481\\
                25.767262970107	4.04925991706052\\
                25.9575993702003	4.0769092995133\\
                26.1469517722082	4.11064505805361\\
                26.3351256037379	4.15043252690906\\
                26.521927503457	4.19623082176582\\
                26.7071655197862	4.24799288178004\\
                26.8906493081417	4.30566551793599\\
                27.0721903265278	4.36918946770144\\
                27.2516020292762	4.43849945592387\\
                27.4287000587344	4.51352426190513\\
                27.6033024347053	4.59418679258548\\
                27.775229741445	4.680404161762\\
                27.9443053120236	4.77208777525966\\
                28.1103554098631	4.86914342196792\\
                28.2732094072633	4.97147137064896\\
                28.432699960733	5.07896647241827\\
                28.5886631829473	5.19151826879226\\
                28.7409388111524	5.30901110519182\\
                28.8893703718467	5.4313242497852\\
                29.0338053415679	5.55833201754811\\
                29.1740953036209	5.68990389941363\\
                29.3100961005864	5.82590469637908\\
                29.4416679824519	5.9661946584321\\
                29.5686757502148	6.11062962815327\\
                29.6909888948082	6.2590611888476\\
                29.8084817312077	6.4113368170527\\
                29.9210335275817	6.56730003926698\\
                30.028528629351	6.72679059273671\\
                30.1308565780321	6.88964459013685\\
                30.2279122247403	7.05569468797637\\
                30.319595838238	7.22477025855499\\
                30.4058132074145	7.39669756529465\\
                30.4864757380949	7.57129994126564\\
                30.5615005440761	7.74839797072376\\
                30.6308105322986	7.92780967347216\\
                30.694334482064	8.10935069185827\\
                30.75200711822	8.29283448021381\\
                30.8037691782342	8.47807249654296\\
                30.8495674730909	8.66487439626212\\
                30.8893549419464	8.85304822779177\\
                30.9230907004867	9.04240062979972\\
                30.9507400829395	9.23273702989296\\
                30.9722746776952	9.42386184455391\\
                30.987672356502	9.61557868011572\\
                30.9969172972041	9.80769053457007\\
                31	10\\
                31.0071929731904	10.4487220860032\\
                31.0287645014953	10.89698307973\\
                31.0646924187112	11.3443223627076\\
                31.1149398064746	11.7902802635831\\
                31.1794550321977	12.2343985304673\\
                31.2581718021251	12.6762208018192\\
                31.3510092294545	13.1152930753884\\
                31.4578719174536	13.5511641747331\\
                31.5786500574868	13.9833862128345\\
                31.7132195418506	14.4115150523307\\
                31.8614420913034	14.8351107618983\\
                32.0231653971557	15.2537380683112\\
                32.1982232777786	15.6669668037135\\
                32.3864358493661	16.0743723476458\\
                32.587609710778	16.4755360633717\\
                32.8015381422725	16.8700457280551\\
                33.0280013179252	17.2574959563474\\
                33.2667665315142	17.6374886169477\\
                33.5175884356426	18.0096332417104\\
                33.7802092938486	18.373547426877\\
                34.0543592454476	18.7288572260223\\
                34.3397565828321	19.075197534309\\
                34.6361080409456	19.4122124636584\\
                34.9431090986318	19.7395557084488\\
                35.2604442915512	20.0568909013682\\
                35.5877875363416	20.3638919590544\\
                35.924802465691	20.6602434171679\\
                36.2711427739777	20.9456407545524\\
                36.626452573123	21.2197907061514\\
                36.9903667582896	21.4824115643574\\
                37.3625113830523	21.7332334684858\\
                37.7425040436527	21.9719986820749\\
                38.1299542719449	22.1984618577274\\
                38.5244639366283	22.412390289222\\
                38.9256276523542	22.6135641506339\\
                39.3330331962865	22.8017767222214\\
                39.7462619316888	22.9768346028443\\
                40.1648892381017	23.1385579086966\\
                40.5884849476693	23.2867804581494\\
                41.0166137871655	23.4213499425132\\
                41.4488358252669	23.5421280825464\\
                41.8847069246116	23.6489907705455\\
                42.3237791981808	23.7418281978749\\
                42.7656014695327	23.8205449678023\\
                43.2097197364169	23.8850601935254\\
                43.6556776372924	23.9353075812888\\
                44.10301692027	23.9712354985047\\
                44.5512779139968	23.9928070268096\\
                45	24\\
                45.5102040816327	24\\
                46.0204081632653	24\\
                46.530612244898	24\\
                47.0408163265306	24\\
                47.5510204081633	24\\
                48.0612244897959	24\\
                48.5714285714286	24\\
                49.0816326530612	24\\
                49.5918367346939	24\\
                50.1020408163265	24\\
                50.6122448979592	24\\
                51.1224489795918	24\\
                51.6326530612245	24\\
                52.1428571428571	24\\
                52.6530612244898	24\\
                53.1632653061224	24\\
                53.6734693877551	24\\
                54.1836734693878	24\\
                54.6938775510204	24\\
                55.2040816326531	24\\
                55.7142857142857	24\\
                56.2244897959184	24\\
                56.734693877551	24\\
                57.2448979591837	24\\
                57.7551020408163	24\\
                58.265306122449	24\\
                58.7755102040816	24\\
                59.2857142857143	24\\
                59.7959183673469	24\\
                60.3061224489796	24\\
                60.8163265306123	24\\
                61.3265306122449	24\\
                61.8367346938776	24\\
                62.3469387755102	24\\
                62.8571428571429	24\\
                63.3673469387755	24\\
                63.8775510204082	24\\
                64.3877551020408	24\\
                64.8979591836735	24\\
                65.4081632653061	24\\
                65.9183673469388	24\\
                66.4285714285714	24\\
                66.9387755102041	24\\
                67.4489795918367	24\\
                67.9591836734694	24\\
                68.469387755102	24\\
                68.9795918367347	24\\
                69.4897959183673	24\\
                70	24\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                0.510204081632653	0\\
                1.02040816326531	0\\
                1.53061224489796	0\\
                2.04081632653061	0\\
                2.55102040816327	0\\
                3.06122448979592	0\\
                3.57142857142857	0\\
                4.08163265306122	0\\
                4.59183673469388	0\\
                5.10204081632653	0\\
                5.61224489795918	0\\
                6.12244897959184	0\\
                6.63265306122449	0\\
                7.14285714285714	0\\
                7.6530612244898	0\\
                8.16326530612245	0\\
                8.6734693877551	0\\
                9.18367346938776	0\\
                9.69387755102041	0\\
                10.2040816326531	0\\
                10.7142857142857	0\\
                11.2244897959184	0\\
                11.734693877551	0\\
                12.2448979591837	0\\
                12.7551020408163	0\\
                13.265306122449	0\\
                13.7755102040816	0\\
                14.2857142857143	0\\
                14.7959183673469	0\\
                15.3061224489796	0\\
                15.8163265306122	0\\
                16.3265306122449	0\\
                16.8367346938776	0\\
                17.3469387755102	0\\
                17.8571428571429	0\\
                18.3673469387755	0\\
                18.8775510204082	0\\
                19.3877551020408	0\\
                19.8979591836735	0\\
                20.4081632653061	0\\
                20.9183673469388	0\\
                21.4285714285714	0\\
                21.9387755102041	0\\
                22.4489795918367	0\\
                22.9591836734694	0\\
                23.469387755102	0\\
                23.9795918367347	0\\
                24.4897959183673	0\\
                25	0\\
                25.3205157757166	0.00513783799312106\\
                25.6407021998071	0.0205460724966366\\
                25.9602302590768	0.0462088705080177\\
                26.2787716168451	0.0820998617675395\\
                26.5959989503338	0.128182165855498\\
                26.9115862870137	0.184408430089347\\
                27.2252093395631	0.250720878181764\\
                27.5365458390951	0.327051369609705\\
                27.8452758663103	0.413321469633394\\
                28.1510821802362	0.509442529893314\\
                28.4536505442131	0.615315779502397\\
                28.7526700487937	0.730832426539783\\
                29.0478334312239	0.855873769841875\\
                29.3388373911756	0.990311320975809\\
                29.6253829024084	1.13400693627\\
                29.9071755200394	1.28681295876611\\
                30.1839256831053	1.44857236994654\\
                30.4553490121055	1.61911895108159\\
                30.7211666012217	1.79827745403044\\
                30.9811053049122	1.98586378132043\\
                31.2348980185873	2.1816851753197\\
                31.4822839530779	2.38554041630866\\
                31.7230089026132	2.59722002924685\\
                31.9568255060349	2.81650649902272\\
                32.1834935009773	3.04317449396514\\
                32.4027799707532	3.27699109738683\\
                32.6144595836913	3.51771604692211\\
                32.8183148246803	3.76510198141266\\
                33.0141362186796	4.01889469508784\\
                33.2017225459696	4.2788333987783\\
                33.3808810489184	4.54465098789451\\
                33.5514276300535	4.81607431689475\\
                33.7131870412339	5.09282447996062\\
                33.86599306373	5.37461709759165\\
                34.0096886790242	5.66116260882442\\
                34.1441262301581	5.95216656877606\\
                34.2691675734602	6.24732995120626\\
                34.3846842204976	6.54634945578693\\
                34.4905574701067	6.84891781976379\\
                34.5866785303666	7.15472413368968\\
                34.6729486303903	7.46345416090493\\
                34.7492791218182	7.77479066043686\\
                34.8155915699107	8.08841371298628\\
                34.8718178341445	8.40400104966621\\
                34.9179001382325	8.72122838315494\\
                34.953791129492	9.03976974092318\\
                34.9794539275034	9.35929780019287\\
                34.9948621620069	9.67948422428345\\
                35	10\\
                35.0051378379931	10.3205157757166\\
                35.0205460724966	10.6407021998071\\
                35.046208870508	10.9602302590768\\
                35.0820998617675	11.2787716168451\\
                35.1281821658555	11.5959989503338\\
                35.1844084300893	11.9115862870137\\
                35.2507208781818	12.2252093395631\\
                35.3270513696097	12.5365458390951\\
                35.4133214696334	12.8452758663103\\
                35.5094425298933	13.1510821802362\\
                35.6153157795024	13.4536505442131\\
                35.7308324265398	13.7526700487937\\
                35.8558737698419	14.0478334312239\\
                35.9903113209758	14.3388373911756\\
                36.13400693627	14.6253829024084\\
                36.2868129587661	14.9071755200394\\
                36.4485723699465	15.1839256831053\\
                36.6191189510816	15.4553490121055\\
                36.7982774540304	15.7211666012217\\
                36.9858637813204	15.9811053049122\\
                37.1816851753197	16.2348980185873\\
                37.3855404163087	16.4822839530779\\
                37.5972200292468	16.7230089026132\\
                37.8165064990227	16.9568255060349\\
                38.0431744939651	17.1834935009773\\
                38.2769910973868	17.4027799707532\\
                38.5177160469221	17.6144595836913\\
                38.7651019814127	17.8183148246803\\
                39.0188946950878	18.0141362186796\\
                39.2788333987783	18.2017225459696\\
                39.5446509878945	18.3808810489184\\
                39.8160743168947	18.5514276300535\\
                40.0928244799606	18.7131870412339\\
                40.3746170975916	18.86599306373\\
                40.6611626088244	19.0096886790242\\
                40.9521665687761	19.1441262301581\\
                41.2473299512063	19.2691675734602\\
                41.5463494557869	19.3846842204976\\
                41.8489178197638	19.4905574701067\\
                42.1547241336897	19.5866785303666\\
                42.4634541609049	19.6729486303903\\
                42.7747906604368	19.7492791218182\\
                43.0884137129863	19.8155915699107\\
                43.4040010496662	19.8718178341445\\
                43.7212283831549	19.9179001382325\\
                44.0397697409232	19.953791129492\\
                44.3592978001929	19.9794539275034\\
                44.6794842242834	19.9948621620069\\
                45	20\\
                45.5102040816327	20\\
                46.0204081632653	20\\
                46.530612244898	20\\
                47.0408163265306	20\\
                47.5510204081633	20\\
                48.0612244897959	20\\
                48.5714285714286	20\\
                49.0816326530612	20\\
                49.5918367346939	20\\
                50.1020408163265	20\\
                50.6122448979592	20\\
                51.1224489795918	20\\
                51.6326530612245	20\\
                52.1428571428571	20\\
                52.6530612244898	20\\
                53.1632653061224	20\\
                53.6734693877551	20\\
                54.1836734693878	20\\
                54.6938775510204	20\\
                55.2040816326531	20\\
                55.7142857142857	20\\
                56.2244897959184	20\\
                56.734693877551	20\\
                57.2448979591837	20\\
                57.7551020408163	20\\
                58.265306122449	20\\
                58.7755102040816	20\\
                59.2857142857143	20\\
                59.7959183673469	20\\
                60.3061224489796	20\\
                60.8163265306123	20\\
                61.3265306122449	20\\
                61.8367346938776	20\\
                62.3469387755102	20\\
                62.8571428571429	20\\
                63.3673469387755	20\\
                63.8775510204082	20\\
                64.3877551020408	20\\
                64.8979591836735	20\\
                65.4081632653061	20\\
                65.9183673469388	20\\
                66.4285714285714	20\\
                66.9387755102041	20\\
                67.4489795918367	20\\
                67.9591836734694	20\\
                68.469387755102	20\\
                68.9795918367347	20\\
                69.4897959183673	20\\
                70	20\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                25.1146576801472	0.867930577692511\\
                25.194172504097	0.85750856876385\\
                25.4608391707637	0.841965967877197\\
                25.7275058374304	0.845234094185813\\
                25.994172504097	0.866937470913907\\
                26.0009562795599	0.867930577692511\\
                26.2608391707637	0.887486392151586\\
                26.5275058374304	0.918448381410943\\
                26.794172504097	0.96394304034249\\
                27.0608391707637	1.03036488872036\\
                27.3275058374304	1.12868112585321\\
                27.3414661967925	1.13459724435918\\
                27.594172504097	1.20817688218453\\
                27.8608391707637	1.32224000684602\\
                28.0034556614487	1.40126391102584\\
                28.1275058374304	1.46178110265773\\
                28.394172504097	1.63118663121683\\
                28.4450666476401	1.66793057769251\\
                28.6608391707637	1.84698786320954\\
                28.7555770401059	1.93459724435918\\
                28.9275058374304	2.18235105661321\\
                28.9417872318405	2.20126391102584\\
                29.0401002872894	2.46793057769251\\
                29.0153956863403	2.73459724435918\\
                28.9275058374304	2.88026861258357\\
                28.8530765224148	3.00126391102584\\
                28.6608391707637	3.16109731887408\\
                28.4792567742279	3.26793057769251\\
                28.394172504097	3.31199480824468\\
                28.1275058374304	3.41760279544997\\
                27.8608391707637	3.48181622979143\\
                27.594172504097	3.51974724272501\\
                27.4070206613802	3.53459724435918\\
                27.3275058374304	3.54501925328784\\
                27.0608391707637	3.56056185417449\\
                26.794172504097	3.55729372786588\\
                26.5275058374304	3.53559035113778\\
                26.5207220619675	3.53459724435918\\
                26.2608391707637	3.5150414299001\\
                25.994172504097	3.48407944064075\\
                25.7275058374304	3.4385847817092\\
                25.4608391707637	3.37216293333133\\
                25.194172504097	3.27384669619848\\
                25.1802121447349	3.26793057769251\\
                24.9275058374304	3.19435093986716\\
                24.6608391707637	3.08028781520567\\
                24.5182226800787	3.00126391102584\\
                24.394172504097	2.94074671939396\\
                24.1275058374304	2.77134119083486\\
                24.0766116938873	2.73459724435918\\
                23.8608391707637	2.55553995884215\\
                23.7661013014215	2.46793057769251\\
                23.594172504097	2.22017676543848\\
                23.5798911096869	2.20126391102584\\
                23.481578054238	1.93459724435918\\
                23.5062826551871	1.66793057769251\\
                23.594172504097	1.52225920946811\\
                23.6686018191126	1.40126391102584\\
                23.8608391707637	1.24143050317761\\
                24.0424215672995	1.13459724435918\\
                24.1275058374304	1.09053301380701\\
                24.394172504097	0.984925026601718\\
                24.6608391707637	0.920711592260254\\
                24.9275058374304	0.882780579326676\\
                25.1146576801472	0.867930577692511\\
                0.04	53\\
                24.9384616031816	1.13459724435918\\
                25.194172504097	1.08546703981288\\
                25.4608391707637	1.05971259172652\\
                25.7275058374304	1.05433739772291\\
                25.994172504097	1.06721839294197\\
                26.2608391707637	1.09896238954196\\
                26.4426784228513	1.13459724435918\\
                26.5275058374304	1.14531655518643\\
                26.794172504097	1.19206953306886\\
                27.0608391707637	1.25904434248248\\
                27.3275058374304	1.35593748836902\\
                27.4274396380587	1.40126391102584\\
                27.594172504097	1.46605014886823\\
                27.8608391707637	1.6036130285899\\
                27.9631740299648	1.66793057769251\\
                28.1275058374304	1.78455910083953\\
                28.3070291103312	1.93459724435918\\
                28.394172504097	2.0492443328397\\
                28.5133022635966	2.20126391102584\\
                28.5899228951873	2.46793057769251\\
                28.5309689888143	2.73459724435918\\
                28.394172504097	2.89307375267223\\
                28.2785642520931	3.00126391102584\\
                28.1275058374304	3.09179163830857\\
                27.8608391707637	3.20183341129958\\
                27.594172504097	3.2662269274352\\
                27.5832167383458	3.26793057769251\\
                27.3275058374304	3.31706078223881\\
                27.0608391707637	3.34281523032517\\
                26.794172504097	3.34819042432878\\
                26.5275058374304	3.33530942910972\\
                26.2608391707637	3.30356543250972\\
                26.0789999186761	3.26793057769251\\
                25.994172504097	3.25721126686525\\
                25.7275058374304	3.21045828898283\\
                25.4608391707637	3.14348347956921\\
                25.194172504097	3.04659033368267\\
                25.0942387034687	3.00126391102584\\
                24.9275058374304	2.93647767318346\\
                24.6608391707637	2.79891479346179\\
                24.5585043115626	2.73459724435918\\
                24.394172504097	2.61796872121215\\
                24.2146492311961	2.46793057769251\\
                24.1275058374304	2.35328348921199\\
                24.0083760779308	2.20126391102584\\
                23.9317554463401	1.93459724435918\\
                23.9907093527131	1.66793057769251\\
                24.1275058374304	1.50945406937946\\
                24.2431140894342	1.40126391102584\\
                24.394172504097	1.31073618374312\\
                24.6608391707637	1.2006944107521\\
                24.9275058374304	1.13630089461649\\
                24.9384616031816	1.13459724435918\\
                0.06	45\\
                24.7089207176576	1.40126391102584\\
                24.9275058374304	1.31684572527746\\
                25.194172504097	1.25387184596786\\
                25.4608391707637	1.22091791798429\\
                25.7275058374304	1.20987709593043\\
                25.994172504097	1.21666660301053\\
                26.2608391707637	1.24012519872339\\
                26.5275058374304	1.28168200783812\\
                26.794172504097	1.34567340444482\\
                26.9612094601715	1.40126391102584\\
                27.0608391707637	1.42897382899812\\
                27.3275058374304	1.52369672296273\\
                27.594172504097	1.65835405289432\\
                27.6108682583461	1.66793057769251\\
                27.8608391707637	1.82871143195639\\
                27.9964629814621	1.93459724435918\\
                28.1275058374304	2.09742883114738\\
                28.2111739153183	2.20126391102584\\
                28.2800302975518	2.46793057769251\\
                28.1800324537782	2.73459724435918\\
                28.1275058374304	2.78478713275731\\
                27.8608391707637	2.97763822339299\\
                27.8127576238698	3.00126391102584\\
                27.594172504097	3.08568209677423\\
                27.3275058374304	3.14865597608383\\
                27.0608391707637	3.1816099040674\\
                26.794172504097	3.19265072612126\\
                26.5275058374304	3.18586121904116\\
                26.2608391707637	3.1624026233283\\
                25.994172504097	3.12084581421357\\
                25.7275058374304	3.05685441760687\\
                25.5604688813559	3.00126391102584\\
                25.4608391707637	2.97355399305357\\
                25.194172504097	2.87883109908896\\
                24.9275058374304	2.74417376915737\\
                24.9108100831813	2.73459724435918\\
                24.6608391707637	2.5738163900953\\
                24.5252153600653	2.46793057769251\\
                24.394172504097	2.30509899090431\\
                24.3105044262091	2.20126391102584\\
                24.2416480439756	1.93459724435918\\
                24.3416458877492	1.66793057769251\\
                24.394172504097	1.61774068929438\\
                24.6608391707637	1.4248895986587\\
                24.7089207176576	1.40126391102584\\
                0.08	41\\
                25.22092348354	1.40126391102584\\
                25.4608391707637	1.35685595303375\\
                25.7275058374304	1.33657820850515\\
                25.994172504097	1.34050414632458\\
                26.2608391707637	1.36703878149001\\
                26.4439394715534	1.40126391102584\\
                26.5275058374304	1.41403914280959\\
                26.794172504097	1.47316951032427\\
                27.0608391707637	1.55734292079047\\
                27.3101930605035	1.66793057769251\\
                27.3275058374304	1.6764616390068\\
                27.594172504097	1.83049757536482\\
                27.7393770011557	1.93459724435918\\
                27.8608391707637	2.07545514982122\\
                27.9660646753533	2.20126391102584\\
                28.0228869549487	2.46793057769251\\
                27.8780671235291	2.73459724435918\\
                27.8608391707637	2.74793046488577\\
                27.594172504097	2.90723084189116\\
                27.3275058374304	2.99606108080224\\
                27.3007548579874	3.00126391102584\\
                27.0608391707637	3.04567186901794\\
                26.794172504097	3.06594961354654\\
                26.5275058374304	3.06202367572711\\
                26.2608391707637	3.03548904056167\\
                26.077738869974	3.00126391102584\\
                25.994172504097	2.9884886792421\\
                25.7275058374304	2.92935831172742\\
                25.4608391707637	2.84518490126122\\
                25.2114852810239	2.73459724435918\\
                25.194172504097	2.72606618304489\\
                24.9275058374304	2.57203024668687\\
                24.7823013403717	2.46793057769251\\
                24.6608391707637	2.32707267223047\\
                24.5556136661741	2.20126391102584\\
                24.4987913865787	1.93459724435918\\
                24.6436112179983	1.66793057769251\\
                24.6608391707637	1.65459735716592\\
                24.9275058374304	1.49529698016053\\
                25.194172504097	1.40646674124945\\
                25.22092348354	1.40126391102584\\
                0.1	33\\
                24.9345488590208	1.66793057769251\\
                25.194172504097	1.54930310879289\\
                25.4608391707637	1.4830356374872\\
                25.7275058374304	1.4543722141165\\
                25.994172504097	1.45312979381545\\
                26.2608391707637	1.47454602133275\\
                26.5275058374304	1.51783722608521\\
                26.794172504097	1.58585800386751\\
                27.0182263520773	1.66793057769251\\
                27.0608391707637	1.68524489331219\\
                27.3275058374304	1.81909013069256\\
                27.5072640899387	1.93459724435918\\
                27.594172504097	2.02701939131767\\
                27.7475297237863	2.20126391102584\\
                27.7907791443261	2.46793057769251\\
                27.594172504097	2.72799464233477\\
                27.5871294825066	2.73459724435918\\
                27.3275058374304	2.8532247132588\\
                27.0608391707637	2.91949218456449\\
                26.794172504097	2.94815560793519\\
                26.5275058374304	2.94939802823624\\
                26.2608391707637	2.92798180071894\\
                25.994172504097	2.88469059596648\\
                25.7275058374304	2.81666981818417\\
                25.5034519894501	2.73459724435918\\
                25.4608391707637	2.7172829287395\\
                25.194172504097	2.58343769135912\\
                25.0144142515887	2.46793057769251\\
                24.9275058374304	2.37550843073402\\
                24.7741486177411	2.20126391102584\\
                24.7308991972013	1.93459724435918\\
                24.9275058374304	1.67453317971692\\
                24.9345488590208	1.66793057769251\\
                0.12	29\\
                25.2594907927168	1.66793057769251\\
                25.4608391707637	1.6044808298778\\
                25.7275058374304	1.56287558582169\\
                25.994172504097	1.55495556586597\\
                26.2608391707637	1.57488748618155\\
                26.5275058374304	1.62163530936082\\
                26.6932253452357	1.66793057769251\\
                26.794172504097	1.69923488865391\\
                27.0608391707637	1.81024172201671\\
                27.2847153471949	1.93459724435918\\
                27.3275058374304	1.97518965441562\\
                27.5413129145761	2.20126391102584\\
                27.5687290934629	2.46793057769251\\
                27.3275058374304	2.69805666911545\\
                27.2621875488106	2.73459724435918\\
                27.0608391707637	2.79804699217389\\
                26.794172504097	2.83965223623\\
                26.5275058374304	2.84757225618572\\
                26.2608391707637	2.82764033587014\\
                25.994172504097	2.78089251269086\\
                25.8284529962917	2.73459724435918\\
                25.7275058374304	2.70329293339778\\
                25.4608391707637	2.59228610003498\\
                25.2369629943325	2.46793057769251\\
                25.194172504097	2.42733816763607\\
                24.9803654269513	2.20126391102584\\
                24.9529492480645	1.93459724435918\\
                25.194172504097	1.70447115293623\\
                25.2594907927168	1.66793057769251\\
                0.14	29\\
                25.7874955061392	1.66793057769251\\
                25.994172504097	1.65678133791649\\
                26.1544009339879	1.66793057769251\\
                26.2608391707637	1.67624143937981\\
                26.5275058374304	1.7298624314632\\
                26.794172504097	1.81445715458983\\
                27.0595334448855	1.93459724435918\\
                27.0608391707637	1.93565100079296\\
                27.3275058374304	2.18866089529991\\
                27.3394249917648	2.20126391102584\\
                27.3427374091154	2.46793057769251\\
                27.3275058374304	2.48246144057764\\
                27.0608391707637	2.65398400622109\\
                26.794172504097	2.73014206984647\\
                26.7341828353882	2.73459724435918\\
                26.5275058374304	2.7457464841352\\
                26.3672774075395	2.73459724435918\\
                26.2608391707637	2.72628638267187\\
                25.994172504097	2.67266539058849\\
                25.7275058374304	2.58807066746186\\
                25.4621448966419	2.46793057769251\\
                25.4608391707637	2.46687682125873\\
                25.194172504097	2.21386692675178\\
                25.1822533497626	2.20126391102584\\
                25.178940932412	1.93459724435918\\
                25.194172504097	1.92006638147405\\
                25.4608391707637	1.7485438158306\\
                25.7275058374304	1.67238575220522\\
                25.7874955061392	1.66793057769251\\
                0.16	21\\
                25.4345115491166	1.93459724435918\\
                25.4608391707637	1.91735173318517\\
                25.7275058374304	1.8125679477239\\
                25.994172504097	1.77760290083998\\
                26.2608391707637	1.79050306964419\\
                26.5275058374304	1.84165535362486\\
                26.794172504097	1.92967942052575\\
                26.805034809607	1.93459724435918\\
                27.0608391707637	2.14103834800426\\
                27.1241960305005	2.20126391102584\\
                27.0871667924108	2.46793057769251\\
                27.0608391707637	2.48517608886652\\
                26.794172504097	2.58995987432779\\
                26.5275058374304	2.62492492121171\\
                26.2608391707637	2.6120247524075\\
                25.994172504097	2.56087246842682\\
                25.7275058374304	2.47284840152594\\
                25.7166435319204	2.46793057769251\\
                25.4608391707637	2.26148947404743\\
                25.3974823110269	2.20126391102584\\
                25.4345115491166	1.93459724435918\\
                0.18	17\\
                25.8129298364519	1.93459724435918\\
                25.994172504097	1.90076011359331\\
                26.2608391707637	1.90476469990856\\
                26.4228629540758	1.93459724435918\\
                26.5275058374304	1.97408644505206\\
                26.794172504097	2.13686085402569\\
                26.8745267094777	2.20126391102584\\
                26.794172504097	2.38842168790295\\
                26.7087485050755	2.46793057769251\\
                26.5275058374304	2.50176770845838\\
                26.2608391707637	2.49776312214313\\
                26.0988153874516	2.46793057769251\\
                25.994172504097	2.42844137699963\\
                25.7275058374304	2.265666968026\\
                25.6471516320497	2.20126391102584\\
                25.7275058374304	2.01410613414873\\
                25.8129298364519	1.93459724435918\\
                0.2	5\\
                26.0285392449375	2.20126391102584\\
                26.2608391707637	2.14396099210259\\
                26.4931390965899	2.20126391102584\\
                26.2608391707637	2.2585668299491\\
                26.0285392449375	2.20126391102584\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myRed] table[row sep=crcr] {%
                %
                0.02	61\\
                36.3704880968941	5.78601967695081\\
                36.4673258339279	5.71608221622017\\
                36.7339925005946	5.65762347642926\\
                37.0006591672613	5.72360389937515\\
                37.0921428633403	5.78601967695081\\
                37.2673258339279	5.89353676025695\\
                37.4193992348442	6.05268634361748\\
                37.5339925005946	6.18488612251623\\
                37.6307463630535	6.31935301028414\\
                37.7810170993361	6.58601967695081\\
                37.8006591672613	6.62687145957286\\
                37.9214454249956	6.85268634361748\\
                38.0203606953721	7.11935301028414\\
                38.0673258339279	7.29164922339189\\
                38.1047177432126	7.38601967695081\\
                38.189117594764	7.65268634361748\\
                38.2463383010471	7.91935301028414\\
                38.2852132866977	8.18601967695081\\
                38.3109098029664	8.45268634361748\\
                38.3262871461816	8.71935301028415\\
                38.3325983142629	8.98601967695081\\
                38.3297813307908	9.25268634361748\\
                38.3164380823859	9.51935301028414\\
                38.2894930734287	9.78601967695081\\
                38.2434155396445	10.0526863436175\\
                38.1687273919887	10.3193530102841\\
                38.0673258339279	10.5541621604977\\
                38.0538685895117	10.5860196769508\\
                37.9060203444516	10.8526863436175\\
                37.8006591672613	10.989379019486\\
                37.6308302376284	11.1193530102841\\
                37.5339925005946	11.1892904710148\\
                37.2673258339279	11.2477492108057\\
                37.0006591672613	11.1817687878598\\
                36.9091754711823	11.1193530102841\\
                36.7339925005946	11.011835926978\\
                36.5819190996784	10.8526863436175\\
                36.4673258339279	10.7204865647187\\
                36.370571971469	10.5860196769508\\
                36.2203012351864	10.3193530102841\\
                36.2006591672613	10.2785012276621\\
                36.079872909527	10.0526863436175\\
                35.9809576391504	9.78601967695081\\
                35.9339925005946	9.61372346384304\\
                35.8966005913099	9.51935301028414\\
                35.8122007397585	9.25268634361748\\
                35.7549800334755	8.98601967695081\\
                35.7161050478248	8.71935301028415\\
                35.6904085315562	8.45268634361748\\
                35.675031188341	8.18601967695081\\
                35.6687200202596	7.91935301028414\\
                35.6715370037317	7.65268634361748\\
                35.6848802521366	7.38601967695081\\
                35.7118252610939	7.11935301028414\\
                35.757902794878	6.85268634361748\\
                35.8325909425339	6.58601967695081\\
                35.9339925005946	6.35121052673727\\
                35.9474497450108	6.31935301028414\\
                36.095297990071	6.05268634361748\\
                36.2006591672613	5.915993667749\\
                36.3704880968941	5.78601967695081\\
                0.04	53\\
                36.3540120881907	6.31935301028414\\
                36.4673258339279	6.20887838219665\\
                36.7339925005946	6.11593093811954\\
                37.0006591672613	6.16507963529859\\
                37.2168346080058	6.31935301028414\\
                37.2673258339279	6.35387231099205\\
                37.4653411798777	6.58601967695081\\
                37.5339925005946	6.68067368565051\\
                37.6402595158886	6.85268634361748\\
                37.7649204897079	7.11935301028414\\
                37.8006591672613	7.21529269511889\\
                37.8739850407466	7.38601967695081\\
                37.959478012326	7.65268634361748\\
                38.0184115395792	7.91935301028414\\
                38.0589109300652	8.18601967695081\\
                38.0673258339279	8.26649059509333\\
                38.0979961803342	8.45268634361748\\
                38.1221873376243	8.71935301028415\\
                38.1279181468858	8.98601967695081\\
                38.1150408826655	9.25268634361748\\
                38.0807331992658	9.51935301028414\\
                38.0673258339279	9.58359906413569\\
                38.0342257788079	9.78601967695081\\
                37.9626677602499	10.0526863436175\\
                37.84529109681	10.3193530102841\\
                37.8006591672613	10.3971671993345\\
                37.6473062463318	10.5860196769508\\
                37.5339925005946	10.6964943050383\\
                37.2673258339279	10.7894417491154\\
                37.0006591672613	10.7402930519364\\
                36.7844837265168	10.5860196769508\\
                36.7339925005946	10.5515003762429\\
                36.5359771546448	10.3193530102841\\
                36.4673258339279	10.2246990015844\\
                36.3610588186339	10.0526863436175\\
                36.2363978448147	9.78601967695081\\
                36.2006591672613	9.69007999211606\\
                36.1273332937759	9.51935301028414\\
                36.0418403221965	9.25268634361748\\
                35.9829067949434	8.98601967695081\\
                35.9424074044573	8.71935301028415\\
                35.9339925005946	8.63888209214157\\
                35.9033221541883	8.45268634361748\\
                35.8791309968982	8.18601967695081\\
                35.8734001876367	7.91935301028414\\
                35.8862774518571	7.65268634361748\\
                35.9205851352568	7.38601967695081\\
                35.9339925005946	7.32177362309931\\
                35.9670925557146	7.11935301028414\\
                36.0386505742727	6.85268634361748\\
                36.1560272377126	6.58601967695081\\
                36.2006591672613	6.5082054879005\\
                36.3540120881907	6.31935301028414\\
                0.06	45\\
                36.4522127876911	6.58601967695081\\
                36.4673258339279	6.56858296581201\\
                36.7339925005946	6.43060033201349\\
                37.0006591672613	6.47105038598366\\
                37.1564934310218	6.58601967695081\\
                37.2673258339279	6.66708058266595\\
                37.414087182937	6.85268634361748\\
                37.5339925005946	7.03751700716219\\
                37.5797314777949	7.11935301028414\\
                37.7025825736632	7.38601967695081\\
                37.7888576374852	7.65268634361748\\
                37.8006591672613	7.69880706416463\\
                37.8679690763363	7.91935301028414\\
                37.9237457800557	8.18601967695081\\
                37.9585546267147	8.45268634361748\\
                37.9759078433687	8.71935301028415\\
                37.9767061674192	8.98601967695081\\
                37.9594338584911	9.25268634361748\\
                37.9197772193727	9.51935301028414\\
                37.8495348457506	9.78601967695081\\
                37.8006591672613	9.91321704560981\\
                37.7367138100847	10.0526863436175\\
                37.5491055468314	10.3193530102841\\
                37.5339925005946	10.3367897214229\\
                37.2673258339279	10.4747723552215\\
                37.0006591672613	10.4343223012513\\
                36.8448249035007	10.3193530102841\\
                36.7339925005946	10.238292104569\\
                36.5872311515855	10.0526863436175\\
                36.4673258339279	9.86785568007276\\
                36.4215868567277	9.78601967695081\\
                36.2987357608593	9.51935301028414\\
                36.2124606970373	9.25268634361748\\
                36.2006591672613	9.20656562307032\\
                36.1333492581862	8.98601967695081\\
                36.0775725544668	8.71935301028415\\
                36.0427637078078	8.45268634361748\\
                36.0254104911538	8.18601967695081\\
                36.0246121671033	7.91935301028414\\
                36.0418844760314	7.65268634361748\\
                36.0815411151499	7.38601967695081\\
                36.151783488772	7.11935301028414\\
                36.2006591672613	6.99215564162515\\
                36.2646045244378	6.85268634361748\\
                36.4522127876911	6.58601967695081\\
                0.08	41\\
                36.4959650947374	6.85268634361748\\
                36.7339925005946	6.69203567675722\\
                37.0006591672613	6.7206284425395\\
                37.1719495891973	6.85268634361748\\
                37.2673258339279	6.92834845273966\\
                37.4047621283397	7.11935301028414\\
                37.5339925005946	7.34711234392979\\
                37.553207360759	7.38601967695081\\
                37.6627234732478	7.65268634361748\\
                37.7390398078309	7.91935301028414\\
                37.7914350984175	8.18601967695081\\
                37.8006591672613	8.2578212801536\\
                37.831477939742	8.45268634361748\\
                37.8508836789009	8.71935301028415\\
                37.847978811575	8.98601967695081\\
                37.8207197991962	9.25268634361748\\
                37.8006591672613	9.35331868186735\\
                37.7671432534625	9.51935301028414\\
                37.6742943839312	9.78601967695081\\
                37.5339925005946	10.0288607765718\\
                37.5053532397852	10.0526863436175\\
                37.2673258339279	10.2133370104777\\
                37.0006591672613	10.1847442446955\\
                36.8293687453253	10.0526863436175\\
                36.7339925005946	9.9770242344953\\
                36.5965562061829	9.78601967695081\\
                36.4673258339279	9.55826034330516\\
                36.4481109737635	9.51935301028414\\
                36.3385948612747	9.25268634361748\\
                36.2622785266916	8.98601967695081\\
                36.209883236105	8.71935301028415\\
                36.2006591672613	8.64755140708136\\
                36.1698403947806	8.45268634361748\\
                36.1504346556217	8.18601967695081\\
                36.1533395229476	7.91935301028414\\
                36.1805985353263	7.65268634361748\\
                36.2006591672613	7.55205400536761\\
                36.2341750810601	7.38601967695081\\
                36.3270239505913	7.11935301028414\\
                36.4673258339279	6.87651191066317\\
                36.4959650947374	6.85268634361748\\
                0.1	33\\
                36.5148125258241	7.11935301028414\\
                36.7339925005946	6.92813284807609\\
                37.0006591672613	6.94295841021398\\
                37.21625338181	7.11935301028414\\
                37.2673258339279	7.16419642130652\\
                37.4088357356558	7.38601967695081\\
                37.5339925005946	7.64653125893152\\
                37.5365893090104	7.65268634361748\\
                37.6275291209653	7.91935301028414\\
                37.6882129427232	8.18601967695081\\
                37.7248676068767	8.45268634361748\\
                37.7398864828925	8.71935301028415\\
                37.7323488336022	8.98601967695081\\
                37.6977281330989	9.25268634361748\\
                37.6266787429555	9.51935301028414\\
                37.5339925005946	9.72799013429312\\
                37.4865058086984	9.78601967695081\\
                37.2673258339279	9.97723983915887\\
                37.0006591672613	9.96241427702097\\
                36.7850649527125	9.78601967695081\\
                36.7339925005946	9.74117626592843\\
                36.5924825988668	9.51935301028414\\
                36.4673258339279	9.25884142830344\\
                36.4647290255121	9.25268634361748\\
                36.3737892135572	8.98601967695081\\
                36.3131053917993	8.71935301028415\\
                36.2764507276458	8.45268634361748\\
                36.26143185163	8.18601967695081\\
                36.2689695009203	7.91935301028414\\
                36.3035902014236	7.65268634361748\\
                36.3746395915671	7.38601967695081\\
                36.4673258339279	7.17738255294183\\
                36.5148125258241	7.11935301028414\\
                0.12	29\\
                36.5346191766665	7.38601967695081\\
                36.7339925005946	7.1544821392442\\
                37.0006591672613	7.15204707623472\\
                37.2639111732886	7.38601967695081\\
                37.2673258339279	7.38944435020392\\
                37.4105392007511	7.65268634361748\\
                37.5152907812614	7.91935301028414\\
                37.5339925005946	7.98495112342592\\
                37.584990787029	8.18601967695081\\
                37.6248099602407	8.45268634361748\\
                37.6383077482544	8.71935301028415\\
                37.6243319336864	8.98601967695081\\
                37.5773946383676	9.25268634361748\\
                37.5339925005946	9.38992693486857\\
                37.466699157856	9.51935301028414\\
                37.2673258339279	9.75089054799076\\
                37.0006591672613	9.75332561100024\\
                36.7374071612339	9.51935301028414\\
                36.7339925005946	9.51592833703103\\
                36.5907791337714	9.25268634361748\\
                36.4860275532612	8.98601967695081\\
                36.4673258339279	8.92042156380904\\
                36.4163275474936	8.71935301028415\\
                36.3765083742819	8.45268634361748\\
                36.3630105862682	8.18601967695081\\
                36.3769864008361	7.91935301028414\\
                36.423923696155	7.65268634361748\\
                36.4673258339279	7.51544575236639\\
                36.5346191766665	7.38601967695081\\
                0.14	29\\
                36.7324565369336	7.38601967695081\\
                36.7339925005946	7.38423592154626\\
                37.0006591672613	7.35736670539112\\
                37.0328977807513	7.38601967695081\\
                37.2673258339279	7.62113513007879\\
                37.2844908593847	7.65268634361748\\
                37.3992657532575	7.91935301028414\\
                37.4772953180665	8.18601967695081\\
                37.5234992744965	8.45268634361748\\
                37.5339925005946	8.65912964286176\\
                37.5367290136162	8.71935301028415\\
                37.5339925005946	8.75704535692806\\
                37.5118229926707	8.98601967695081\\
                37.4320049867524	9.25268634361748\\
                37.268861797589	9.51935301028414\\
                37.2673258339279	9.5211367656887\\
                37.0006591672613	9.54800598184384\\
                36.9684205537713	9.51935301028414\\
                36.7339925005946	9.28423755715617\\
                36.7168274751378	9.25268634361748\\
                36.602052581265	8.98601967695081\\
                36.524023016456	8.71935301028415\\
                36.4778190600261	8.45268634361748\\
                36.4673258339279	8.24624304437319\\
                36.4645893209063	8.18601967695081\\
                36.4673258339279	8.14832733030689\\
                36.4894953418518	7.91935301028414\\
                36.5693133477702	7.65268634361748\\
                36.7324565369336	7.38601967695081\\
                0.16	21\\
                36.7288388578458	7.65268634361748\\
                36.7339925005946	7.64427775694436\\
                37.0006591672613	7.57616027927052\\
                37.0769718099931	7.65268634361748\\
                37.2673258339279	7.88281110818975\\
                37.2832407252536	7.91935301028414\\
                37.3652315149573	8.18601967695081\\
                37.409873055661	8.45268634361748\\
                37.416239123462	8.71935301028415\\
                37.3763577960762	8.98601967695081\\
                37.2724794766767	9.25268634361748\\
                37.2673258339279	9.26109493029059\\
                37.0006591672613	9.32921240796443\\
                36.9243465245294	9.25268634361748\\
                36.7339925005946	9.02256157904521\\
                36.7180776092689	8.98601967695081\\
                36.6360868195652	8.71935301028415\\
                36.5914452788615	8.45268634361748\\
                36.5850792110606	8.18601967695081\\
                36.6249605384463	7.91935301028414\\
                36.7288388578458	7.65268634361748\\
                0.18	17\\
                36.8328477896296	7.91935301028414\\
                37.0006591672613	7.82967112054108\\
                37.0746336325529	7.91935301028414\\
                37.236794857463	8.18601967695081\\
                37.2673258339279	8.27447729670959\\
                37.2962468368256	8.45268634361748\\
                37.2952256653174	8.71935301028415\\
                37.2673258339279	8.86378139710127\\
                37.168470544893	8.98601967695081\\
                37.0006591672613	9.07570156669387\\
                36.9266847019697	8.98601967695081\\
                36.7645234770595	8.71935301028415\\
                36.7339925005946	8.63089539052536\\
                36.7050714976969	8.45268634361748\\
                36.7060926692051	8.18601967695081\\
                36.7339925005946	8.04159129013369\\
                36.8328477896296	7.91935301028414\\
                0.2	5\\
                36.9437530304296	8.45268634361748\\
                37.0006591672613	8.21309034336784\\
                37.057565304093	8.45268634361748\\
                37.0006591672613	8.69228234386711\\
                36.9437530304296	8.45268634361748\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                38.2702623062758	19.4643927384913\\
                38.502121548219	19.4258265029636\\
                38.7687882148857	19.4162864151775\\
                39.0354548815524	19.4354217623211\\
                39.2008482898528	19.4643927384913\\
                39.302121548219	19.4743620176054\\
                39.5687882148857	19.5147868613237\\
                39.8354548815524	19.5740337340515\\
                40.102121548219	19.6622386248795\\
                40.2552837631668	19.731059405158\\
                40.3687882148857	19.7642283656656\\
                40.6354548815524	19.8638140816117\\
                40.8752043503864	19.9977260718247\\
                40.902121548219	20.0090056404082\\
                41.1687882148857	20.1360029630295\\
                41.3601301552627	20.2643927384913\\
                41.4354548815524	20.3081929364667\\
                41.702121548219	20.4966548955171\\
                41.7457481492068	20.531059405158\\
                41.9687882148857	20.7074139269198\\
                42.0700840603501	20.7977260718247\\
                42.2354548815524	20.970155976766\\
                42.3262644484145	21.0643927384913\\
                42.502121548219	21.3169596757895\\
                42.5132971310372	21.331059405158\\
                42.6604415308396	21.5977260718247\\
                42.720497329567	21.8643927384913\\
                42.6962421630805	22.131059405158\\
                42.5245652324928	22.3977260718247\\
                42.502121548219	22.416926301115\\
                42.2354548815524	22.5833398648823\\
                41.9687882148857	22.6596509952478\\
                41.9339807901623	22.6643927384913\\
                41.702121548219	22.7029589740191\\
                41.4354548815524	22.7124990618052\\
                41.1687882148857	22.6933637146615\\
                41.0033948065853	22.6643927384913\\
                40.902121548219	22.6544234593773\\
                40.6354548815524	22.6139986156589\\
                40.3687882148857	22.5547517429311\\
                40.102121548219	22.4665468521032\\
                39.9489593332713	22.3977260718247\\
                39.8354548815524	22.3645571113171\\
                39.5687882148857	22.264971395371\\
                39.3290387460516	22.131059405158\\
                39.302121548219	22.1197798365745\\
                39.0354548815524	21.9927825139532\\
                38.8441129411754	21.8643927384913\\
                38.7687882148857	21.8205925405159\\
                38.502121548219	21.6321305814656\\
                38.4584949472313	21.5977260718247\\
                38.2354548815524	21.4213715500628\\
                38.134159036088	21.331059405158\\
                37.9687882148857	21.1586295002166\\
                37.8779786480236	21.0643927384913\\
                37.702121548219	20.8118258011931\\
                37.6909459654009	20.7977260718247\\
                37.5438015655985	20.531059405158\\
                37.483745766871	20.2643927384913\\
                37.5080009333576	19.9977260718247\\
                37.6796778639453	19.731059405158\\
                37.702121548219	19.7118591758677\\
                37.9687882148857	19.5454456121004\\
                38.2354548815524	19.4691344817348\\
                38.2702623062758	19.4643927384913\\
                0.04	57\\
                38.5358026695965	19.731059405158\\
                38.7687882148857	19.6922301302167\\
                39.0354548815524	19.6866022657791\\
                39.302121548219	19.7126814407711\\
                39.3904873946668	19.731059405158\\
                39.5687882148857	19.755165821761\\
                39.8354548815524	19.8090744335725\\
                40.102121548219	19.8871341236047\\
                40.3590668053472	19.9977260718247\\
                40.3687882148857	20.0008687713962\\
                40.6354548815524	20.1015500600262\\
                40.902121548219	20.2481629607745\\
                40.9281897191224	20.2643927384913\\
                41.1687882148857	20.3943827852094\\
                41.3617524425233	20.531059405158\\
                41.4354548815524	20.583903522226\\
                41.6932444515275	20.7977260718247\\
                41.702121548219	20.8065472370285\\
                41.9563046083361	21.0643927384913\\
                41.9687882148857	21.0828594484168\\
                42.1550394090066	21.331059405158\\
                42.2354548815524	21.534449669567\\
                42.2669246010403	21.5977260718247\\
                42.2934045039661	21.8643927384913\\
                42.2354548815524	22.0092646733129\\
                42.177146459048	22.131059405158\\
                41.9687882148857	22.293244306533\\
                41.702121548219	22.3922296041895\\
                41.6684404268416	22.3977260718247\\
                41.4354548815524	22.4365553467659\\
                41.1687882148857	22.4421832112035\\
                40.902121548219	22.4161040362115\\
                40.8137557017713	22.3977260718247\\
                40.6354548815524	22.3736196552216\\
                40.3687882148857	22.3197110434102\\
                40.102121548219	22.2416513533779\\
                39.8451762910908	22.131059405158\\
                39.8354548815524	22.1279167055864\\
                39.5687882148857	22.0272354169565\\
                39.302121548219	21.8806225162081\\
                39.2760533773157	21.8643927384913\\
                39.0354548815524	21.7344026917733\\
                38.8424906539148	21.5977260718247\\
                38.7687882148857	21.5448819547567\\
                38.5109986449106	21.331059405158\\
                38.502121548219	21.3222382399541\\
                38.247938488102	21.0643927384913\\
                38.2354548815524	21.0459260285659\\
                38.0492036874314	20.7977260718247\\
                37.9687882148857	20.5943358074157\\
                37.9373184953978	20.531059405158\\
                37.910838592472	20.2643927384913\\
                37.9687882148857	20.1195208036697\\
                38.0270966373901	19.9977260718247\\
                38.2354548815524	19.8355411704496\\
                38.502121548219	19.7365558727931\\
                38.5358026695965	19.731059405158\\
                0.06	49\\
                38.4844310073066	19.9977260718247\\
                38.502121548219	19.988165838569\\
                38.7687882148857	19.8989686142988\\
                39.0354548815524	19.8682942642914\\
                39.302121548219	19.8746523501153\\
                39.5687882148857	19.9100923511154\\
                39.8354548815524	19.9753415894695\\
                39.8996889631078	19.9977260718247\\
                40.102121548219	20.0508961585816\\
                40.3687882148857	20.1451484197675\\
                40.6091545007315	20.2643927384913\\
                40.6354548815524	20.2758247292496\\
                40.902121548219	20.4097152616295\\
                41.0874765670102	20.531059405158\\
                41.1687882148857	20.5854683340273\\
                41.4354548815524	20.7939890905505\\
                41.4399602753824	20.7977260718247\\
                41.702121548219	21.0582355579902\\
                41.7081912720365	21.0643927384913\\
                41.8993399536445	21.331059405158\\
                41.9687882148857	21.5382845289851\\
                41.9935028835365	21.5977260718247\\
                41.9717064593547	21.8643927384913\\
                41.9687882148857	21.8689756386055\\
                41.7198120891315	22.131059405158\\
                41.702121548219	22.1406196384136\\
                41.4354548815524	22.2298168626838\\
                41.1687882148857	22.2604912126913\\
                40.902121548219	22.2541331268674\\
                40.6354548815524	22.2186931258673\\
                40.3687882148857	22.1534438875132\\
                40.3045541333303	22.131059405158\\
                40.102121548219	22.0778893184011\\
                39.8354548815524	21.9836370572151\\
                39.5950885957066	21.8643927384913\\
                39.5687882148857	21.852960747733\\
                39.302121548219	21.7190702153531\\
                39.1167665294279	21.5977260718247\\
                39.0354548815524	21.5433171429554\\
                38.7687882148857	21.3347963864322\\
                38.7642828210557	21.331059405158\\
                38.502121548219	21.0705499189924\\
                38.4960518244015	21.0643927384913\\
                38.3049031427936	20.7977260718247\\
                38.2354548815524	20.5905009479976\\
                38.2107402129016	20.531059405158\\
                38.2325366370834	20.2643927384913\\
                38.2354548815524	20.2598098383772\\
                38.4844310073066	19.9977260718247\\
                0.08	41\\
                38.524282477126	20.2643927384913\\
                38.7687882148857	20.1009689553678\\
                39.0354548815524	20.034265477756\\
                39.302121548219	20.0251211563176\\
                39.5687882148857	20.0494823110905\\
                39.8354548815524	20.0994028961745\\
                40.102121548219	20.176213703712\\
                40.3160365647259	20.2643927384913\\
                40.3687882148857	20.2836315701939\\
                40.6354548815524	20.4022403550845\\
                40.8544774750622	20.531059405158\\
                40.902121548219	20.5601201122214\\
                41.1687882148857	20.7448197115785\\
                41.2361559275951	20.7977260718247\\
                41.4354548815524	20.9892632674399\\
                41.5109529105809	21.0643927384913\\
                41.6872553647241	21.331059405158\\
                41.702121548219	21.3912808577846\\
                41.7643794127473	21.5977260718247\\
                41.702121548219	21.809365378074\\
                41.6799606193121	21.8643927384913\\
                41.4354548815524	22.0278165216149\\
                41.1687882148857	22.0945199992267\\
                40.902121548219	22.1036643206651\\
                40.6354548815524	22.0793031658922\\
                40.3687882148857	22.0293825808082\\
                40.102121548219	21.9525717732707\\
                39.8882065317121	21.8643927384913\\
                39.8354548815524	21.8451539067888\\
                39.5687882148857	21.7265451218981\\
                39.3497656213758	21.5977260718247\\
                39.302121548219	21.5686653647613\\
                39.0354548815524	21.3839657654042\\
                38.968087168843	21.331059405158\\
                38.7687882148857	21.1395222095427\\
                38.6932901858571	21.0643927384913\\
                38.5169877317139	20.7977260718247\\
                38.502121548219	20.7375046191981\\
                38.4398636836908	20.531059405158\\
                38.502121548219	20.3194200989086\\
                38.524282477126	20.2643927384913\\
                0.1	37\\
                38.8510054916057	20.2643927384913\\
                39.0354548815524	20.19131542814\\
                39.302121548219	20.1562020107343\\
                39.5687882148857	20.1686393901801\\
                39.8354548815524	20.2168980468354\\
                39.9893181137644	20.2643927384913\\
                40.102121548219	20.2956519638671\\
                40.3687882148857	20.3945057592781\\
                40.6354548815524	20.5286559809194\\
                40.6395412663669	20.531059405158\\
                40.902121548219	20.6912213759117\\
                41.048460210117	20.7977260718247\\
                41.1687882148857	20.9082961451805\\
                41.330221452951	21.0643927384913\\
                41.4354548815524	21.2316933736731\\
                41.5028013210408	21.331059405158\\
                41.547735081218	21.5977260718247\\
                41.4354548815524	21.7890126688781\\
                41.3532376048324	21.8643927384913\\
                41.1687882148857	21.9374700488427\\
                40.902121548219	21.9725834662484\\
                40.6354548815524	21.9601460868025\\
                40.3687882148857	21.9118874301473\\
                40.2149249826737	21.8643927384913\\
                40.102121548219	21.8331335131155\\
                39.8354548815524	21.7342797177045\\
                39.5687882148857	21.6001294960633\\
                39.5647018300711	21.5977260718247\\
                39.302121548219	21.4375641010709\\
                39.1557828863211	21.331059405158\\
                39.0354548815524	21.2204893318022\\
                38.8740216434871	21.0643927384913\\
                38.7687882148857	20.8970921033095\\
                38.7014417753972	20.7977260718247\\
                38.6565080152201	20.531059405158\\
                38.7687882148857	20.3397728081045\\
                38.8510054916057	20.2643927384913\\
                0.12	29\\
                38.8787233398878	20.531059405158\\
                39.0354548815524	20.3822316432157\\
                39.302121548219	20.291607288454\\
                39.5687882148857	20.2887605764359\\
                39.8354548815524	20.3295016248062\\
                40.102121548219	20.401130868372\\
                40.3687882148857	20.5053799483624\\
                40.4197222002273	20.531059405158\\
                40.6354548815524	20.6462878396506\\
                40.8682454431323	20.7977260718247\\
                40.902121548219	20.826886803232\\
                41.1592035492468	21.0643927384913\\
                41.1687882148857	21.0808816041851\\
                41.3225311663395	21.331059405158\\
                41.3255197565503	21.5977260718247\\
                41.1687882148857	21.746553833767\\
                40.902121548219	21.8371781885287\\
                40.6354548815524	21.8400249005468\\
                40.3687882148857	21.7992838521764\\
                40.102121548219	21.7276546086106\\
                39.8354548815524	21.6234055286203\\
                39.7845208962107	21.5977260718247\\
                39.5687882148857	21.482497637332\\
                39.3359976533058	21.331059405158\\
                39.302121548219	21.3018986737507\\
                39.0450395471913	21.0643927384913\\
                39.0354548815524	21.0479038727976\\
                38.8817119300985	20.7977260718247\\
                38.8787233398878	20.531059405158\\
                0.14	25\\
                39.1359997319352	20.531059405158\\
                39.302121548219	20.447452055707\\
                39.5687882148857	20.4128262829118\\
                39.8354548815524	20.4387863140165\\
                40.102121548219	20.506609772877\\
                40.1639223420338	20.531059405158\\
                40.3687882148857	20.6196595497381\\
                40.6354548815524	20.7637494641752\\
                40.6876836580097	20.7977260718247\\
                40.902121548219	20.9823153480694\\
                40.9909640428109	21.0643927384913\\
                41.141892005998	21.331059405158\\
                41.0682433645029	21.5977260718247\\
                40.902121548219	21.6813334212757\\
                40.6354548815524	21.7159591940709\\
                40.3687882148857	21.6899991629662\\
                40.102121548219	21.6221757041057\\
                40.0403207544042	21.5977260718247\\
                39.8354548815524	21.5091259272446\\
                39.5687882148857	21.3650360128075\\
                39.5165594384284	21.331059405158\\
                39.302121548219	21.1464701289133\\
                39.2132790536272	21.0643927384913\\
                39.0623510904401	20.7977260718247\\
                39.1359997319352	20.531059405158\\
                0.16	21\\
                39.2606780468209	20.7977260718247\\
                39.302121548219	20.7148633055609\\
                39.5687882148857	20.5413124540124\\
                39.8354548815524	20.5548879691102\\
                40.102121548219	20.6272604348771\\
                40.3687882148857	20.7349656129086\\
                40.4844383163216	20.7977260718247\\
                40.6354548815524	20.9144515204137\\
                40.8112517881054	21.0643927384913\\
                40.902121548219	21.2492197275968\\
                40.9435650496171	21.331059405158\\
                40.902121548219	21.4139221714218\\
                40.6354548815524	21.5874730229702\\
                40.3687882148857	21.5738975078724\\
                40.102121548219	21.5015250421056\\
                39.8354548815524	21.3938198640741\\
                39.7198047801165	21.331059405158\\
                39.5687882148857	21.214333956569\\
                39.3929913083327	21.0643927384913\\
                39.302121548219	20.8795657493859\\
                39.2606780468209	20.7977260718247\\
                0.18	17\\
                39.5203221543062	20.7977260718247\\
                39.5687882148857	20.7594064753877\\
                39.8354548815524	20.7079657220252\\
                40.102121548219	20.7524889967106\\
                40.2200364971814	20.7977260718247\\
                40.3687882148857	20.8898487701831\\
                40.6110431600316	21.0643927384913\\
                40.6354548815524	21.1527096058476\\
                40.6839209421319	21.331059405158\\
                40.6354548815524	21.369379001595\\
                40.3687882148857	21.4208197549575\\
                40.102121548219	21.3762964802721\\
                39.9842065992567	21.331059405158\\
                39.8354548815524	21.2389367067995\\
                39.5931999364065	21.0643927384913\\
                39.5687882148857	20.9760758711351\\
                39.5203221543062	20.7977260718247\\
                0.2	5\\
                39.942949223533	21.0643927384913\\
                40.102121548219	21.0002662180738\\
                40.2612938729051	21.0643927384913\\
                40.102121548219	21.1285192589089\\
                39.942949223533	21.0643927384913\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
                %
                0.02	61\\
                10.3320310889599	-1.22119594064666\\
                10.4475398804385	-1.2645493716546\\
                10.7142065471052	-1.34190616585296\\
                10.9808732137718	-1.39359514731678\\
                11.2475398804385	-1.42755156520073\\
                11.5142065471052	-1.44847626563792\\
                11.7808732137718	-1.45899089296957\\
                12.0475398804385	-1.46024355252431\\
                12.3142065471052	-1.45216364716857\\
                12.5808732137718	-1.43344626910923\\
                12.8475398804385	-1.40126127757062\\
                13.1142065471052	-1.35059496030801\\
                13.3808732137718	-1.27300690035111\\
                13.5143344542337	-1.22119594064666\\
                13.6475398804385	-1.17954760461699\\
                13.9142065471052	-1.06390574502627\\
                14.093590898526	-0.954529273979995\\
                14.1808732137718	-0.890487712527018\\
                14.4050518236779	-0.687862607313328\\
                14.4475398804385	-0.612904896847108\\
                14.5626206033627	-0.421195940646662\\
                14.587510162784	-0.154529273979995\\
                14.4858276358326	0.112137392686671\\
                14.4475398804385	0.15881933562256\\
                14.2657647760506	0.378804059353338\\
                14.1808732137718	0.447245666515139\\
                13.9142065471052	0.624804194905181\\
                13.8770350583291	0.645470726020005\\
                13.6475398804385	0.771247163463146\\
                13.3808732137718	0.870838038015331\\
                13.2297153385837	0.912137392686671\\
                13.1142065471052	0.955490823694614\\
                12.8475398804385	1.03284761789297\\
                12.5808732137718	1.08453659935679\\
                12.3142065471052	1.11849301724074\\
                12.0475398804385	1.13941771767793\\
                11.7808732137718	1.14993234500958\\
                11.5142065471052	1.15118500456432\\
                11.2475398804385	1.14310509920858\\
                10.9808732137718	1.12438772114924\\
                10.7142065471052	1.09220272961063\\
                10.4475398804385	1.04153641234802\\
                10.1808732137718	0.963948352391124\\
                10.04741197331	0.912137392686671\\
                9.91420654710516	0.870489056656994\\
                9.64753988043849	0.754847197066279\\
                9.46815552901767	0.645470726020005\\
                9.38087321377182	0.581429164567027\\
                9.15669460386577	0.378804059353338\\
                9.11420654710516	0.303846348887119\\
                8.99912582418092	0.112137392686671\\
                8.97423626475963	-0.154529273979995\\
                9.07591879171102	-0.421195940646662\\
                9.11420654710516	-0.46787788358255\\
                9.29598165149303	-0.687862607313328\\
                9.38087321377182	-0.756304214475129\\
                9.64753988043849	-0.933862742865172\\
                9.68471136921459	-0.954529273979995\\
                9.91420654710516	-1.08030571142313\\
                10.1808732137718	-1.17989658597532\\
                10.3320310889599	-1.22119594064666\\
                0.04	53\\
                11.4911677473472	-1.22119594064666\\
                11.5142065471052	-1.22440901187023\\
                11.7808732137718	-1.24366274299723\\
                12.0475398804385	-1.24436834885684\\
                12.3142065471052	-1.22638416668664\\
                12.3521762378688	-1.22119594064666\\
                12.5808732137718	-1.20057596917296\\
                12.8475398804385	-1.1600588878534\\
                13.1142065471052	-1.09622653205138\\
                13.3808732137718	-0.998112850912976\\
                13.4731809927762	-0.954529273979995\\
                13.6475398804385	-0.865204670726057\\
                13.8930687633332	-0.687862607313328\\
                13.9142065471052	-0.661339710871573\\
                14.0930212977653	-0.421195940646662\\
                14.1275201672491	-0.154529273979995\\
                14.0225006121238	0.112137392686671\\
                13.9142065471052	0.226727760641998\\
                13.7551751940694	0.378804059353338\\
                13.6475398804385	0.451750219440137\\
                13.3808732137718	0.595991505394199\\
                13.259667079989	0.645470726020005\\
                13.1142065471052	0.708114836371246\\
                12.8475398804385	0.794531736442562\\
                12.5808732137718	0.85250096448733\\
                12.3142065471052	0.89063928269942\\
                12.0705786801965	0.912137392686671\\
                12.0475398804385	0.915350463910236\\
                11.7808732137718	0.934604195037242\\
                11.5142065471052	0.935309800896851\\
                11.2475398804385	0.91732561872665\\
                11.2095701896748	0.912137392686671\\
                10.9808732137718	0.891517421212969\\
                10.7142065471052	0.851000339893409\\
                10.4475398804385	0.787167984091387\\
                10.1808732137718	0.689054302952986\\
                10.0885654347674	0.645470726020005\\
                9.91420654710516	0.556146122766066\\
                9.66867766421045	0.378804059353338\\
                9.64753988043849	0.352281162911585\\
                9.46872512977833	0.112137392686671\\
                9.4342262602945	-0.154529273979995\\
                9.53924581541989	-0.421195940646662\\
                9.64753988043849	-0.53578630860199\\
                9.80657123347425	-0.687862607313328\\
                9.91420654710516	-0.760808767400126\\
                10.1808732137718	-0.905050053354189\\
                10.3020793475546	-0.954529273979995\\
                10.4475398804385	-1.01717338433124\\
                10.7142065471052	-1.10359028440255\\
                10.9808732137718	-1.16155951244732\\
                11.2475398804385	-1.19969783065941\\
                11.4911677473472	-1.22119594064666\\
                0.06	45\\
                10.8219473732761	-0.954529273979995\\
                10.9808732137718	-1.00217160039347\\
                11.2475398804385	-1.05792558892316\\
                11.5142065471052	-1.09152450707454\\
                11.7808732137718	-1.10712426229677\\
                12.0475398804385	-1.10637369581327\\
                12.3142065471052	-1.08877905139126\\
                12.5808732137718	-1.0515951771933\\
                12.8475398804385	-0.98920949586506\\
                12.9537256853044	-0.954529273979995\\
                13.1142065471052	-0.903235158602431\\
                13.3808732137718	-0.779885985605911\\
                13.5271907278399	-0.687862607313328\\
                13.6475398804385	-0.563745574677774\\
                13.7680415197233	-0.421195940646662\\
                13.8157729024261	-0.154529273979995\\
                13.6946072290359	0.112137392686671\\
                13.6475398804385	0.157693093078327\\
                13.3814651596558	0.378804059353338\\
                13.3808732137718	0.379163551540794\\
                13.1142065471052	0.521078666803234\\
                12.8475398804385	0.616857610532294\\
                12.7397990542675	0.645470726020005\\
                12.5808732137718	0.693113052433483\\
                12.3142065471052	0.748867040963167\\
                12.0475398804385	0.782465959114551\\
                11.7808732137718	0.798065714336785\\
                11.5142065471052	0.797315147853285\\
                11.2475398804385	0.779720503431274\\
                10.9808732137718	0.742536629233309\\
                10.7142065471052	0.68015094790507\\
                10.6080207422393	0.645470726020005\\
                10.4475398804385	0.594176610642441\\
                10.1808732137718	0.470827437645921\\
                10.0345556997038	0.378804059353338\\
                9.91420654710516	0.254687026717782\\
                9.79370490782032	0.112137392686671\\
                9.74597352511752	-0.154529273979995\\
                9.86713919850779	-0.421195940646662\\
                9.91420654710516	-0.466751641038316\\
                10.1802812678878	-0.687862607313328\\
                10.1808732137718	-0.688222099500784\\
                10.4475398804385	-0.830137214763224\\
                10.7142065471052	-0.925916158492285\\
                10.8219473732761	-0.954529273979995\\
                0.08	41\\
                11.4788837042738	-0.954529273979995\\
                11.5142065471052	-0.959966563829253\\
                11.7808732137718	-0.97976414703152\\
                12.0475398804385	-0.977744137377744\\
                12.3009311256406	-0.954529273979995\\
                12.3142065471052	-0.953509096031755\\
                12.5808732137718	-0.912828099013702\\
                12.8475398804385	-0.84415505063289\\
                13.1142065471052	-0.736032826786088\\
                13.2044633243342	-0.687862607313328\\
                13.3808732137718	-0.542086261027987\\
                13.4989915902358	-0.421195940646662\\
                13.5592388947068	-0.154529273979995\\
                13.4264610941923	0.112137392686671\\
                13.3808732137718	0.15182181630001\\
                13.1142065471052	0.347993987474954\\
                13.0613735001926	0.378804059353338\\
                12.8475398804385	0.475655306114102\\
                12.5808732137718	0.560337251989679\\
                12.3142065471052	0.615979577684137\\
                12.0828627232699	0.645470726020005\\
                12.0475398804385	0.650908015869263\\
                11.7808732137718	0.67070559907153\\
                11.5142065471052	0.668685589417754\\
                11.260815301903	0.645470726020005\\
                11.2475398804385	0.644450548071765\\
                10.9808732137718	0.603769551053711\\
                10.7142065471052	0.5350965026729\\
                10.4475398804385	0.426974278826098\\
                10.3572831032094	0.378804059353338\\
                10.1808732137718	0.233027713067997\\
                10.0627548373079	0.112137392686671\\
                10.0025075328369	-0.154529273979995\\
                10.1352853333513	-0.421195940646662\\
                10.1808732137718	-0.46088036426\\
                10.4475398804385	-0.657052535434944\\
                10.500372927351	-0.687862607313328\\
                10.7142065471052	-0.784713854074092\\
                10.9808732137718	-0.869395799949669\\
                11.2475398804385	-0.925038125644127\\
                11.4788837042738	-0.954529273979995\\
                0.1	33\\
                10.8177327709282	-0.687862607313328\\
                10.9808732137718	-0.747965977072782\\
                11.2475398804385	-0.816088933784997\\
                11.5142065471052	-0.856758721311279\\
                11.7808732137718	-0.874661604390743\\
                12.0475398804385	-0.871356164536977\\
                12.3142065471052	-0.845615947733251\\
                12.5808732137718	-0.793157726590849\\
                12.8475398804385	-0.705670187019958\\
                12.8883377127898	-0.687862607313328\\
                13.1142065471052	-0.543682415070913\\
                13.2559482193599	-0.421195940646662\\
                13.3308800432542	-0.154529273979995\\
                13.1848227424639	0.112137392686671\\
                13.1142065471052	0.166191588148024\\
                12.8475398804385	0.331156308459184\\
                12.7440136566154	0.378804059353338\\
                12.5808732137718	0.438907429112792\\
                12.3142065471052	0.507030385825007\\
                12.0475398804385	0.547700173351289\\
                11.7808732137718	0.565603056430753\\
                11.5142065471052	0.562297616576987\\
                11.2475398804385	0.536557399773261\\
                10.9808732137718	0.484099178630859\\
                10.7142065471052	0.396611639059968\\
                10.6734087147539	0.378804059353338\\
                10.4475398804385	0.234623867110922\\
                10.3057982081838	0.112137392686671\\
                10.2308663842895	-0.154529273979995\\
                10.3769236850798	-0.421195940646662\\
                10.4475398804385	-0.475250136108014\\
                10.7142065471052	-0.640214856419174\\
                10.8177327709282	-0.687862607313328\\
                0.12	33\\
                11.1783536040168	-0.687862607313328\\
                11.2475398804385	-0.707139741925867\\
                11.5142065471052	-0.754773102994967\\
                11.7808732137718	-0.775058848163577\\
                12.0475398804385	-0.769866326355204\\
                12.3142065471052	-0.737722799434747\\
                12.5258572734523	-0.687862607313328\\
                12.5808732137718	-0.67093789009567\\
                12.8475398804385	-0.543771248999447\\
                13.0214750258891	-0.421195940646662\\
                13.1142065471052	-0.163593755767074\\
                13.1171784155888	-0.154529273979995\\
                13.1142065471052	-0.149354109654335\\
                12.9507636723789	0.112137392686671\\
                12.8475398804385	0.179458184852616\\
                12.5808732137718	0.312095508414007\\
                12.3833928235268	0.378804059353338\\
                12.3142065471052	0.398081193965877\\
                12.0475398804385	0.445714555034977\\
                11.7808732137718	0.466000300203587\\
                11.5142065471052	0.460807778395214\\
                11.2475398804385	0.428664251474757\\
                11.0358891540914	0.378804059353338\\
                10.9808732137718	0.361879342135679\\
                10.7142065471052	0.234712701039456\\
                10.5402714016545	0.112137392686671\\
                10.4475398804385	-0.145464792192917\\
                10.4445680119548	-0.154529273979995\\
                10.4475398804385	-0.159704438305656\\
                10.6109827551647	-0.421195940646662\\
                10.7142065471052	-0.488516732812607\\
                10.9808732137718	-0.621154056373997\\
                11.1783536040168	-0.687862607313328\\
                0.14	25\\
                10.8528204070231	-0.421195940646662\\
                10.9808732137718	-0.489067377409778\\
                11.2475398804385	-0.589081446601371\\
                11.5142065471052	-0.648725235411392\\
                11.7808732137718	-0.673837242007508\\
                12.0475398804385	-0.665539089904719\\
                12.3142065471052	-0.620473337303289\\
                12.5808732137718	-0.530043869509581\\
                12.7806419435166	-0.421195940646662\\
                12.8475398804385	-0.291760334531722\\
                12.9055731741949	-0.154529273979995\\
                12.8475398804385	-0.0664577450569763\\
                12.7089260205206	0.112137392686671\\
                12.5808732137718	0.180008829449787\\
                12.3142065471052	0.280022898641381\\
                12.0475398804385	0.339666687451402\\
                11.7808732137718	0.364778694047518\\
                11.5142065471052	0.356480541944729\\
                11.2475398804385	0.311414789343299\\
                10.9808732137718	0.220985321549591\\
                10.781104484027	0.112137392686671\\
                10.7142065471052	-0.0172982134282681\\
                10.6561732533488	-0.154529273979995\\
                10.7142065471052	-0.242600802903014\\
                10.8528204070231	-0.421195940646662\\
                0.16	21\\
                11.1273598684732	-0.421195940646662\\
                11.2475398804385	-0.469064933532204\\
                11.5142065471052	-0.534928083102971\\
                11.7808732137718	-0.561237934376639\\
                12.0475398804385	-0.549271188986013\\
                12.3142065471052	-0.495185208248922\\
                12.5067255701847	-0.421195940646662\\
                12.5808732137718	-0.329574070106617\\
                12.6807464269239	-0.154529273979995\\
                12.5808732137718	-0.0286709656137386\\
                12.4343865590705	0.112137392686671\\
                12.3142065471052	0.160006385572214\\
                12.0475398804385	0.225869535142981\\
                11.7808732137718	0.252179386416649\\
                11.5142065471052	0.240212641026023\\
                11.2475398804385	0.186126660288932\\
                11.055020857359	0.112137392686671\\
                10.9808732137718	0.0205155221466273\\
                10.8810000006198	-0.154529273979995\\
                10.9808732137718	-0.280387582346252\\
                11.1273598684732	-0.421195940646662\\
                0.18	17\\
                11.5148301510083	-0.421195940646662\\
                11.7808732137718	-0.44863862674577\\
                12.0475398804385	-0.433003288067307\\
                12.1005355403246	-0.421195940646662\\
                12.3142065471052	-0.282000089717268\\
                12.4205305963804	-0.154529273979995\\
                12.3142065471052	-0.0520927629550364\\
                12.0475398804385	0.111983417571374\\
                12.0469162765354	0.112137392686671\\
                11.7808732137718	0.13958007878578\\
                11.5142065471052	0.123944740107317\\
                11.4612108872191	0.112137392686671\\
                11.2475398804385	-0.0270584582427219\\
                11.1412158311633	-0.154529273979995\\
                11.2475398804385	-0.256965785004954\\
                11.5142065471052	-0.421041965531364\\
                11.5148301510083	-0.421195940646662\\
                0.2	5\\
                11.5281815391955	-0.154529273979995\\
                11.7808732137718	-0.210793771169186\\
                12.0335648883481	-0.154529273979995\\
                11.7808732137718	-0.0982647767908042\\
                11.5281815391955	-0.154529273979995\\
            };
        \addplot [color=myPurple, line width=3.0pt, forget plot]
        table[row sep=crcr]{%
                11.7808732137718	-0.154529273979995\\
                12.5744618400599	-0.229366703093045\\
                13.3666536329861	-0.321235018555803\\
                14.1572913103371	-0.430119207338202\\
                14.9462319981612	-0.555377443102545\\
                15.7334104758968	-0.695790018618173\\
                16.5190071778849	-0.849241158111934\\
                17.303509059924	-1.0123927859203\\
                18.0880356952821	-1.17940656061024\\
                18.8740473855958	-1.34311698806084\\
                19.663136951637	-1.49503433340338\\
                20.4566823174469	-1.62539947267404\\
                21.2510188336424	-1.75600504515968\\
                22.0483981257497	-1.87883526874027\\
                22.8507572916597	-1.98460066167726\\
                23.6592908006025	-2.06311239476177\\
                24.4739770123322	-2.10373737851903\\
                25.2931493955438	-2.09597143619683\\
                26.1132248976006	-2.03017643711417\\
                26.9287248743645	-1.89848575667779\\
                27.7326581447077	-1.69554297054691\\
                28.5171929479712	-1.41890938751625\\
                29.2744657153314	-1.06910251718919\\
                29.9973432699582	-0.649273454348116\\
                30.6800289393141	-0.164678452879437\\
                31.3183383460618	0.37808602433603\\
                31.9096916047577	0.971811221352033\\
                32.4528429562659	1.60931294057815\\
                32.9474997499514	2.28385572464403\\
                33.39394088765	2.98936956821793\\
                33.7927039575718	3.72050479046577\\
                34.1443562838315	4.47258797577256\\
                34.4493425286797	5.24152642355743\\
                34.7079010244013	6.02368883655278\\
                34.9200329466675	6.81578209351812\\
                35.0855193358021	7.61473322482759\\
                35.2039717171724	8.41758599366368\\
                35.2749092556002	9.22141690736735\\
                35.2978521240593	10.0232750775815\\
                35.2724220543185	10.8201484457169\\
                35.1984553325492	11.6089585093835\\
                35.0761566294867	12.3865934938017\\
                34.9062733343166	13.1499940364984\\
                34.6902624468335	13.8962968382615\\
                34.430360827606	14.6230081525446\\
            };
        \addplot [color=myRed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
                11.7808732137718	-0.154529273979995\\
                12.5744618400599	-0.229366703093045\\
                13.3666536329861	-0.321235018555803\\
                14.1572913103371	-0.430119207338202\\
                14.9462319981612	-0.555377443102545\\
                15.7334104758968	-0.695790018618173\\
                16.5190071778849	-0.849241158111934\\
                17.303509059924	-1.0123927859203\\
                18.0880356952821	-1.17940656061024\\
                18.8740473855958	-1.34311698806084\\
                19.663136951637	-1.49503433340338\\
                20.4615821022415	-1.58742404313575\\
                21.2627634683745	-1.63421614337213\\
                22.0629627660652	-1.63189620183496\\
                22.8580498465735	-1.57753338759407\\
                23.6435129146013	-1.46876955394117\\
                24.4144965932104	-1.30387056796685\\
                25.1658703867927	-1.08182773644885\\
                25.8923478530934	-0.802487697503158\\
                26.5886695669321	-0.466680998118571\\
                27.2498458446204	-0.0763062278101322\\
                27.8714401970455	0.365661516969347\\
                28.4498677581331	0.855248985629671\\
                28.982680599642	1.38764679671015\\
                29.4688122162984	1.95744103109613\\
                29.9087609922583	2.55888737056108\\
                30.304698358038	3.18619570584051\\
                30.6604920163215	3.83379075142151\\
                30.9815684966039	4.49654807592867\\
                31.2742159664131	5.17012734370173\\
                31.5440778103335	5.85139860611299\\
                31.7951069087317	6.53847280959909\\
                32.0305250464545	7.23003411124773\\
                32.2536989889928	7.92491790392645\\
                32.4688180729005	8.62185791826127\\
                32.6810799956375	9.31939829069555\\
                32.8966636759242	10.015810504577\\
                33.1223744288351	10.7090300376439\\
                33.3633505265155	11.3972160067841\\
                33.6193357192674	12.080157982268\\
                33.8888647126359	12.7581152044926\\
                34.1701822169001	13.4315433651062\\
                34.461690223113	14.1009180434868\\
                34.7620829389361	14.7666563087158\\
                35.0704298047746	15.4290552950238\\
            };
    \end{axis}
\end{tikzpicture}%

==> 1_figures/postpone_scenarios/s_shape_1200.tex <==
%
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[%
            width=33mm,
            height=23mm,
            scale only axis,
            colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
            xmin=10,
            xmax=62,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=32,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            title style={font=\bfseries\footnotesize},
            title={time: 2600ms},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-4\\
                0.510204081632653	-4\\
                1.02040816326531	-4\\
                1.53061224489796	-4\\
                2.04081632653061	-4\\
                2.55102040816327	-4\\
                3.06122448979592	-4\\
                3.57142857142857	-4\\
                4.08163265306122	-4\\
                4.59183673469388	-4\\
                5.10204081632653	-4\\
                5.61224489795918	-4\\
                6.12244897959184	-4\\
                6.63265306122449	-4\\
                7.14285714285714	-4\\
                7.6530612244898	-4\\
                8.16326530612245	-4\\
                8.6734693877551	-4\\
                9.18367346938776	-4\\
                9.69387755102041	-4\\
                10.2040816326531	-4\\
                10.7142857142857	-4\\
                11.2244897959184	-4\\
                11.734693877551	-4\\
                12.2448979591837	-4\\
                12.7551020408163	-4\\
                13.265306122449	-4\\
                13.7755102040816	-4\\
                14.2857142857143	-4\\
                14.7959183673469	-4\\
                15.3061224489796	-4\\
                15.8163265306122	-4\\
                16.3265306122449	-4\\
                16.8367346938776	-4\\
                17.3469387755102	-4\\
                17.8571428571429	-4\\
                18.3673469387755	-4\\
                18.8775510204082	-4\\
                19.3877551020408	-4\\
                19.8979591836735	-4\\
                20.4081632653061	-4\\
                20.9183673469388	-4\\
                21.4285714285714	-4\\
                21.9387755102041	-4\\
                22.4489795918367	-4\\
                22.9591836734694	-4\\
                23.469387755102	-4\\
                23.9795918367347	-4\\
                24.4897959183673	-4\\
                25	-4\\
                25.4487220860032	-3.99280702680963\\
                25.89698307973	-3.97123549850471\\
                26.3443223627075	-3.93530758128878\\
                26.7902802635831	-3.88506019352544\\
                27.2343985304673	-3.8205449678023\\
                27.6762208018192	-3.74182819787491\\
                28.1152930753884	-3.64899077054553\\
                28.5511641747331	-3.54212808254641\\
                28.9833862128345	-3.42134994251325\\
                29.4115150523307	-3.28678045814936\\
                29.8351107618983	-3.13855790869664\\
                30.2537380683112	-2.9768346028443\\
                30.6669668037135	-2.80177672222137\\
                31.0743723476458	-2.61356415063387\\
                31.4755360633717	-2.412390289222\\
                31.8700457280551	-2.19846185772745\\
                32.2574959563473	-1.97199868207485\\
                32.6374886169477	-1.73323346848577\\
                33.0096332417104	-1.48241156435738\\
                33.373547426877	-1.21979070615139\\
                33.7288572260223	-0.945640754552414\\
                34.075197534309	-0.660243417167879\\
                34.4122124636584	-0.363891959054414\\
                34.7395557084488	-0.0568909013681878\\
                35.0568909013682	0.260444291551197\\
                35.3638919590544	0.587787536341563\\
                35.6602434171679	0.924802465690961\\
                35.9456407545524	1.27114277397773\\
                36.2197907061514	1.62645257312298\\
                36.4824115643574	1.99036675828962\\
                36.7332334684858	2.36251138305232\\
                36.9719986820748	2.74250404365265\\
                37.1984618577275	3.12995427194487\\
                37.412390289222	3.52446393662831\\
                37.6135641506339	3.92562765235419\\
                37.8017767222214	4.33303319628649\\
                37.9768346028443	4.74626193168877\\
                38.1385579086966	5.1648892381017\\
                38.2867804581494	5.58848494766931\\
                38.4213499425133	6.01661378716555\\
                38.5421280825464	6.4488358252669\\
                38.6489907705455	6.88470692461161\\
                38.7418281978749	7.32377919818079\\
                38.8205449678023	7.76560146953269\\
                38.8850601935254	8.20971973641692\\
                38.9353075812888	8.65567763729246\\
                38.9712354985047	9.10301692027002\\
                38.9928070268096	9.55127791399683\\
                39	10\\
                39.0030827027959	10.1923094654299\\
                39.012327643498	10.3844213198843\\
                39.0277253223048	10.5761381554461\\
                39.0492599170605	10.767262970107\\
                39.0769092995133	10.9575993702003\\
                39.1106450580536	11.1469517722082\\
                39.1504325269091	11.3351256037379\\
                39.1962308217658	11.521927503457\\
                39.24799288178	11.7071655197862\\
                39.305665517936	11.8906493081417\\
                39.3691894677014	12.0721903265278\\
                39.4384994559239	12.2516020292762\\
                39.5135242619051	12.4287000587344\\
                39.5941867925855	12.6033024347054\\
                39.680404161762	12.775229741445\\
                39.7720877752597	12.9443053120236\\
                39.8691434219679	13.1103554098631\\
                39.971471370649	13.2732094072633\\
                40.0789664724183	13.432699960733\\
                40.1915182687923	13.5886631829473\\
                40.3090111051918	13.7409388111524\\
                40.4313242497852	13.8893703718467\\
                40.5583320175481	14.0338053415679\\
                40.6899038994136	14.1740953036209\\
                40.8259046963791	14.3100961005864\\
                40.9661946584321	14.4416679824519\\
                41.1106296281533	14.5686757502148\\
                41.2590611888476	14.6909888948082\\
                41.4113368170527	14.8084817312077\\
                41.567300039267	14.9210335275817\\
                41.7267905927367	15.028528629351\\
                41.8896445901368	15.1308565780321\\
                42.0556946879764	15.2279122247403\\
                42.224770258555	15.319595838238\\
                42.3966975652947	15.4058132074145\\
                42.5712999412656	15.4864757380949\\
                42.7483979707238	15.5615005440761\\
                42.9278096734722	15.6308105322986\\
                43.1093506918583	15.694334482064\\
                43.2928344802138	15.75200711822\\
                43.4780724965429	15.8037691782342\\
                43.6648743962621	15.8495674730909\\
                43.8530482277918	15.8893549419464\\
                44.0424006297997	15.9230907004867\\
                44.232737029893	15.9507400829395\\
                44.4238618445539	15.9722746776952\\
                44.6155786801157	15.987672356502\\
                44.8076905345701	15.9969172972041\\
                45	16\\
                45.5102040816327	16\\
                46.0204081632653	16\\
                46.530612244898	16\\
                47.0408163265306	16\\
                47.5510204081633	16\\
                48.0612244897959	16\\
                48.5714285714286	16\\
                49.0816326530612	16\\
                49.5918367346939	16\\
                50.1020408163265	16\\
                50.6122448979592	16\\
                51.1224489795918	16\\
                51.6326530612245	16\\
                52.1428571428571	16\\
                52.6530612244898	16\\
                53.1632653061224	16\\
                53.6734693877551	16\\
                54.1836734693878	16\\
                54.6938775510204	16\\
                55.2040816326531	16\\
                55.7142857142857	16\\
                56.2244897959184	16\\
                56.734693877551	16\\
                57.2448979591837	16\\
                57.7551020408163	16\\
                58.265306122449	16\\
                58.7755102040816	16\\
                59.2857142857143	16\\
                59.7959183673469	16\\
                60.3061224489796	16\\
                60.8163265306123	16\\
                61.3265306122449	16\\
                61.8367346938776	16\\
                62.3469387755102	16\\
                62.8571428571429	16\\
                63.3673469387755	16\\
                63.8775510204082	16\\
                64.3877551020408	16\\
                64.8979591836735	16\\
                65.4081632653061	16\\
                65.9183673469388	16\\
                66.4285714285714	16\\
                66.9387755102041	16\\
                67.4489795918367	16\\
                67.9591836734694	16\\
                68.469387755102	16\\
                68.9795918367347	16\\
                69.4897959183673	16\\
                70	16\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	4\\
                0.510204081632653	4\\
                1.02040816326531	4\\
                1.53061224489796	4\\
                2.04081632653061	4\\
                2.55102040816327	4\\
                3.06122448979592	4\\
                3.57142857142857	4\\
                4.08163265306122	4\\
                4.59183673469388	4\\
                5.10204081632653	4\\
                5.61224489795918	4\\
                6.12244897959184	4\\
                6.63265306122449	4\\
                7.14285714285714	4\\
                7.6530612244898	4\\
                8.16326530612245	4\\
                8.6734693877551	4\\
                9.18367346938776	4\\
                9.69387755102041	4\\
                10.2040816326531	4\\
                10.7142857142857	4\\
                11.2244897959184	4\\
                11.734693877551	4\\
                12.2448979591837	4\\
                12.7551020408163	4\\
                13.265306122449	4\\
                13.7755102040816	4\\
                14.2857142857143	4\\
                14.7959183673469	4\\
                15.3061224489796	4\\
                15.8163265306122	4\\
                16.3265306122449	4\\
                16.8367346938776	4\\
                17.3469387755102	4\\
                17.8571428571429	4\\
                18.3673469387755	4\\
                18.8775510204082	4\\
                19.3877551020408	4\\
                19.8979591836735	4\\
                20.4081632653061	4\\
                20.9183673469388	4\\
                21.4285714285714	4\\
                21.9387755102041	4\\
                22.4489795918367	4\\
                22.9591836734694	4\\
                23.469387755102	4\\
                23.9795918367347	4\\
                24.4897959183673	4\\
                25	4\\
                25.1923094654299	4.00308270279587\\
                25.3844213198843	4.01232764349798\\
                25.5761381554461	4.02772532230481\\
                25.767262970107	4.04925991706052\\
                25.9575993702003	4.0769092995133\\
                26.1469517722082	4.11064505805361\\
                26.3351256037379	4.15043252690906\\
                26.521927503457	4.19623082176582\\
                26.7071655197862	4.24799288178004\\
                26.8906493081417	4.30566551793599\\
                27.0721903265278	4.36918946770144\\
                27.2516020292762	4.43849945592387\\
                27.4287000587344	4.51352426190513\\
                27.6033024347053	4.59418679258548\\
                27.775229741445	4.680404161762\\
                27.9443053120236	4.77208777525966\\
                28.1103554098631	4.86914342196792\\
                28.2732094072633	4.97147137064896\\
                28.432699960733	5.07896647241827\\
                28.5886631829473	5.19151826879226\\
                28.7409388111524	5.30901110519182\\
                28.8893703718467	5.4313242497852\\
                29.0338053415679	5.55833201754811\\
                29.1740953036209	5.68990389941363\\
                29.3100961005864	5.82590469637908\\
                29.4416679824519	5.9661946584321\\
                29.5686757502148	6.11062962815327\\
                29.6909888948082	6.2590611888476\\
                29.8084817312077	6.4113368170527\\
                29.9210335275817	6.56730003926698\\
                30.028528629351	6.72679059273671\\
                30.1308565780321	6.88964459013685\\
                30.2279122247403	7.05569468797637\\
                30.319595838238	7.22477025855499\\
                30.4058132074145	7.39669756529465\\
                30.4864757380949	7.57129994126564\\
                30.5615005440761	7.74839797072376\\
                30.6308105322986	7.92780967347216\\
                30.694334482064	8.10935069185827\\
                30.75200711822	8.29283448021381\\
                30.8037691782342	8.47807249654296\\
                30.8495674730909	8.66487439626212\\
                30.8893549419464	8.85304822779177\\
                30.9230907004867	9.04240062979972\\
                30.9507400829395	9.23273702989296\\
                30.9722746776952	9.42386184455391\\
                30.987672356502	9.61557868011572\\
                30.9969172972041	9.80769053457007\\
                31	10\\
                31.0071929731904	10.4487220860032\\
                31.0287645014953	10.89698307973\\
                31.0646924187112	11.3443223627076\\
                31.1149398064746	11.7902802635831\\
                31.1794550321977	12.2343985304673\\
                31.2581718021251	12.6762208018192\\
                31.3510092294545	13.1152930753884\\
                31.4578719174536	13.5511641747331\\
                31.5786500574868	13.9833862128345\\
                31.7132195418506	14.4115150523307\\
                31.8614420913034	14.8351107618983\\
                32.0231653971557	15.2537380683112\\
                32.1982232777786	15.6669668037135\\
                32.3864358493661	16.0743723476458\\
                32.587609710778	16.4755360633717\\
                32.8015381422725	16.8700457280551\\
                33.0280013179252	17.2574959563474\\
                33.2667665315142	17.6374886169477\\
                33.5175884356426	18.0096332417104\\
                33.7802092938486	18.373547426877\\
                34.0543592454476	18.7288572260223\\
                34.3397565828321	19.075197534309\\
                34.6361080409456	19.4122124636584\\
                34.9431090986318	19.7395557084488\\
                35.2604442915512	20.0568909013682\\
                35.5877875363416	20.3638919590544\\
                35.924802465691	20.6602434171679\\
                36.2711427739777	20.9456407545524\\
                36.626452573123	21.2197907061514\\
                36.9903667582896	21.4824115643574\\
                37.3625113830523	21.7332334684858\\
                37.7425040436527	21.9719986820749\\
                38.1299542719449	22.1984618577274\\
                38.5244639366283	22.412390289222\\
                38.9256276523542	22.6135641506339\\
                39.3330331962865	22.8017767222214\\
                39.7462619316888	22.9768346028443\\
                40.1648892381017	23.1385579086966\\
                40.5884849476693	23.2867804581494\\
                41.0166137871655	23.4213499425132\\
                41.4488358252669	23.5421280825464\\
                41.8847069246116	23.6489907705455\\
                42.3237791981808	23.7418281978749\\
                42.7656014695327	23.8205449678023\\
                43.2097197364169	23.8850601935254\\
                43.6556776372924	23.9353075812888\\
                44.10301692027	23.9712354985047\\
                44.5512779139968	23.9928070268096\\
                45	24\\
                45.5102040816327	24\\
                46.0204081632653	24\\
                46.530612244898	24\\
                47.0408163265306	24\\
                47.5510204081633	24\\
                48.0612244897959	24\\
                48.5714285714286	24\\
                49.0816326530612	24\\
                49.5918367346939	24\\
                50.1020408163265	24\\
                50.6122448979592	24\\
                51.1224489795918	24\\
                51.6326530612245	24\\
                52.1428571428571	24\\
                52.6530612244898	24\\
                53.1632653061224	24\\
                53.6734693877551	24\\
                54.1836734693878	24\\
                54.6938775510204	24\\
                55.2040816326531	24\\
                55.7142857142857	24\\
                56.2244897959184	24\\
                56.734693877551	24\\
                57.2448979591837	24\\
                57.7551020408163	24\\
                58.265306122449	24\\
                58.7755102040816	24\\
                59.2857142857143	24\\
                59.7959183673469	24\\
                60.3061224489796	24\\
                60.8163265306123	24\\
                61.3265306122449	24\\
                61.8367346938776	24\\
                62.3469387755102	24\\
                62.8571428571429	24\\
                63.3673469387755	24\\
                63.8775510204082	24\\
                64.3877551020408	24\\
                64.8979591836735	24\\
                65.4081632653061	24\\
                65.9183673469388	24\\
                66.4285714285714	24\\
                66.9387755102041	24\\
                67.4489795918367	24\\
                67.9591836734694	24\\
                68.469387755102	24\\
                68.9795918367347	24\\
                69.4897959183673	24\\
                70	24\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                0.510204081632653	0\\
                1.02040816326531	0\\
                1.53061224489796	0\\
                2.04081632653061	0\\
                2.55102040816327	0\\
                3.06122448979592	0\\
                3.57142857142857	0\\
                4.08163265306122	0\\
                4.59183673469388	0\\
                5.10204081632653	0\\
                5.61224489795918	0\\
                6.12244897959184	0\\
                6.63265306122449	0\\
                7.14285714285714	0\\
                7.6530612244898	0\\
                8.16326530612245	0\\
                8.6734693877551	0\\
                9.18367346938776	0\\
                9.69387755102041	0\\
                10.2040816326531	0\\
                10.7142857142857	0\\
                11.2244897959184	0\\
                11.734693877551	0\\
                12.2448979591837	0\\
                12.7551020408163	0\\
                13.265306122449	0\\
                13.7755102040816	0\\
                14.2857142857143	0\\
                14.7959183673469	0\\
                15.3061224489796	0\\
                15.8163265306122	0\\
                16.3265306122449	0\\
                16.8367346938776	0\\
                17.3469387755102	0\\
                17.8571428571429	0\\
                18.3673469387755	0\\
                18.8775510204082	0\\
                19.3877551020408	0\\
                19.8979591836735	0\\
                20.4081632653061	0\\
                20.9183673469388	0\\
                21.4285714285714	0\\
                21.9387755102041	0\\
                22.4489795918367	0\\
                22.9591836734694	0\\
                23.469387755102	0\\
                23.9795918367347	0\\
                24.4897959183673	0\\
                25	0\\
                25.3205157757166	0.00513783799312106\\
                25.6407021998071	0.0205460724966366\\
                25.9602302590768	0.0462088705080177\\
                26.2787716168451	0.0820998617675395\\
                26.5959989503338	0.128182165855498\\
                26.9115862870137	0.184408430089347\\
                27.2252093395631	0.250720878181764\\
                27.5365458390951	0.327051369609705\\
                27.8452758663103	0.413321469633394\\
                28.1510821802362	0.509442529893314\\
                28.4536505442131	0.615315779502397\\
                28.7526700487937	0.730832426539783\\
                29.0478334312239	0.855873769841875\\
                29.3388373911756	0.990311320975809\\
                29.6253829024084	1.13400693627\\
                29.9071755200394	1.28681295876611\\
                30.1839256831053	1.44857236994654\\
                30.4553490121055	1.61911895108159\\
                30.7211666012217	1.79827745403044\\
                30.9811053049122	1.98586378132043\\
                31.2348980185873	2.1816851753197\\
                31.4822839530779	2.38554041630866\\
                31.7230089026132	2.59722002924685\\
                31.9568255060349	2.81650649902272\\
                32.1834935009773	3.04317449396514\\
                32.4027799707532	3.27699109738683\\
                32.6144595836913	3.51771604692211\\
                32.8183148246803	3.76510198141266\\
                33.0141362186796	4.01889469508784\\
                33.2017225459696	4.2788333987783\\
                33.3808810489184	4.54465098789451\\
                33.5514276300535	4.81607431689475\\
                33.7131870412339	5.09282447996062\\
                33.86599306373	5.37461709759165\\
                34.0096886790242	5.66116260882442\\
                34.1441262301581	5.95216656877606\\
                34.2691675734602	6.24732995120626\\
                34.3846842204976	6.54634945578693\\
                34.4905574701067	6.84891781976379\\
                34.5866785303666	7.15472413368968\\
                34.6729486303903	7.46345416090493\\
                34.7492791218182	7.77479066043686\\
                34.8155915699107	8.08841371298628\\
                34.8718178341445	8.40400104966621\\
                34.9179001382325	8.72122838315494\\
                34.953791129492	9.03976974092318\\
                34.9794539275034	9.35929780019287\\
                34.9948621620069	9.67948422428345\\
                35	10\\
                35.0051378379931	10.3205157757166\\
                35.0205460724966	10.6407021998071\\
                35.046208870508	10.9602302590768\\
                35.0820998617675	11.2787716168451\\
                35.1281821658555	11.5959989503338\\
                35.1844084300893	11.9115862870137\\
                35.2507208781818	12.2252093395631\\
                35.3270513696097	12.5365458390951\\
                35.4133214696334	12.8452758663103\\
                35.5094425298933	13.1510821802362\\
                35.6153157795024	13.4536505442131\\
                35.7308324265398	13.7526700487937\\
                35.8558737698419	14.0478334312239\\
                35.9903113209758	14.3388373911756\\
                36.13400693627	14.6253829024084\\
                36.2868129587661	14.9071755200394\\
                36.4485723699465	15.1839256831053\\
                36.6191189510816	15.4553490121055\\
                36.7982774540304	15.7211666012217\\
                36.9858637813204	15.9811053049122\\
                37.1816851753197	16.2348980185873\\
                37.3855404163087	16.4822839530779\\
                37.5972200292468	16.7230089026132\\
                37.8165064990227	16.9568255060349\\
                38.0431744939651	17.1834935009773\\
                38.2769910973868	17.4027799707532\\
                38.5177160469221	17.6144595836913\\
                38.7651019814127	17.8183148246803\\
                39.0188946950878	18.0141362186796\\
                39.2788333987783	18.2017225459696\\
                39.5446509878945	18.3808810489184\\
                39.8160743168947	18.5514276300535\\
                40.0928244799606	18.7131870412339\\
                40.3746170975916	18.86599306373\\
                40.6611626088244	19.0096886790242\\
                40.9521665687761	19.1441262301581\\
                41.2473299512063	19.2691675734602\\
                41.5463494557869	19.3846842204976\\
                41.8489178197638	19.4905574701067\\
                42.1547241336897	19.5866785303666\\
                42.4634541609049	19.6729486303903\\
                42.7747906604368	19.7492791218182\\
                43.0884137129863	19.8155915699107\\
                43.4040010496662	19.8718178341445\\
                43.7212283831549	19.9179001382325\\
                44.0397697409232	19.953791129492\\
                44.3592978001929	19.9794539275034\\
                44.6794842242834	19.9948621620069\\
                45	20\\
                45.5102040816327	20\\
                46.0204081632653	20\\
                46.530612244898	20\\
                47.0408163265306	20\\
                47.5510204081633	20\\
                48.0612244897959	20\\
                48.5714285714286	20\\
                49.0816326530612	20\\
                49.5918367346939	20\\
                50.1020408163265	20\\
                50.6122448979592	20\\
                51.1224489795918	20\\
                51.6326530612245	20\\
                52.1428571428571	20\\
                52.6530612244898	20\\
                53.1632653061224	20\\
                53.6734693877551	20\\
                54.1836734693878	20\\
                54.6938775510204	20\\
                55.2040816326531	20\\
                55.7142857142857	20\\
                56.2244897959184	20\\
                56.734693877551	20\\
                57.2448979591837	20\\
                57.7551020408163	20\\
                58.265306122449	20\\
                58.7755102040816	20\\
                59.2857142857143	20\\
                59.7959183673469	20\\
                60.3061224489796	20\\
                60.8163265306123	20\\
                61.3265306122449	20\\
                61.8367346938776	20\\
                62.3469387755102	20\\
                62.8571428571429	20\\
                63.3673469387755	20\\
                63.8775510204082	20\\
                64.3877551020408	20\\
                64.8979591836735	20\\
                65.4081632653061	20\\
                65.9183673469388	20\\
                66.4285714285714	20\\
                66.9387755102041	20\\
                67.4489795918367	20\\
                67.9591836734694	20\\
                68.469387755102	20\\
                68.9795918367347	20\\
                69.4897959183673	20\\
                70	20\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                25.1146576801472	0.867930577692511\\
                25.194172504097	0.85750856876385\\
                25.4608391707637	0.841965967877197\\
                25.7275058374304	0.845234094185813\\
                25.994172504097	0.866937470913907\\
                26.0009562795599	0.867930577692511\\
                26.2608391707637	0.887486392151586\\
                26.5275058374304	0.918448381410943\\
                26.794172504097	0.96394304034249\\
                27.0608391707637	1.03036488872036\\
                27.3275058374304	1.12868112585321\\
                27.3414661967925	1.13459724435918\\
                27.594172504097	1.20817688218453\\
                27.8608391707637	1.32224000684602\\
                28.0034556614487	1.40126391102584\\
                28.1275058374304	1.46178110265773\\
                28.394172504097	1.63118663121683\\
                28.4450666476401	1.66793057769251\\
                28.6608391707637	1.84698786320954\\
                28.7555770401059	1.93459724435918\\
                28.9275058374304	2.18235105661321\\
                28.9417872318405	2.20126391102584\\
                29.0401002872894	2.46793057769251\\
                29.0153956863403	2.73459724435918\\
                28.9275058374304	2.88026861258357\\
                28.8530765224148	3.00126391102584\\
                28.6608391707637	3.16109731887408\\
                28.4792567742279	3.26793057769251\\
                28.394172504097	3.31199480824468\\
                28.1275058374304	3.41760279544997\\
                27.8608391707637	3.48181622979143\\
                27.594172504097	3.51974724272501\\
                27.4070206613802	3.53459724435918\\
                27.3275058374304	3.54501925328784\\
                27.0608391707637	3.56056185417449\\
                26.794172504097	3.55729372786588\\
                26.5275058374304	3.53559035113778\\
                26.5207220619675	3.53459724435918\\
                26.2608391707637	3.5150414299001\\
                25.994172504097	3.48407944064075\\
                25.7275058374304	3.4385847817092\\
                25.4608391707637	3.37216293333133\\
                25.194172504097	3.27384669619848\\
                25.1802121447349	3.26793057769251\\
                24.9275058374304	3.19435093986716\\
                24.6608391707637	3.08028781520567\\
                24.5182226800787	3.00126391102584\\
                24.394172504097	2.94074671939396\\
                24.1275058374304	2.77134119083486\\
                24.0766116938873	2.73459724435918\\
                23.8608391707637	2.55553995884215\\
                23.7661013014215	2.46793057769251\\
                23.594172504097	2.22017676543848\\
                23.5798911096869	2.20126391102584\\
                23.481578054238	1.93459724435918\\
                23.5062826551871	1.66793057769251\\
                23.594172504097	1.52225920946811\\
                23.6686018191126	1.40126391102584\\
                23.8608391707637	1.24143050317761\\
                24.0424215672995	1.13459724435918\\
                24.1275058374304	1.09053301380701\\
                24.394172504097	0.984925026601718\\
                24.6608391707637	0.920711592260254\\
                24.9275058374304	0.882780579326676\\
                25.1146576801472	0.867930577692511\\
                0.04	53\\
                24.9384616031816	1.13459724435918\\
                25.194172504097	1.08546703981288\\
                25.4608391707637	1.05971259172652\\
                25.7275058374304	1.05433739772291\\
                25.994172504097	1.06721839294197\\
                26.2608391707637	1.09896238954196\\
                26.4426784228513	1.13459724435918\\
                26.5275058374304	1.14531655518643\\
                26.794172504097	1.19206953306886\\
                27.0608391707637	1.25904434248248\\
                27.3275058374304	1.35593748836902\\
                27.4274396380587	1.40126391102584\\
                27.594172504097	1.46605014886823\\
                27.8608391707637	1.6036130285899\\
                27.9631740299648	1.66793057769251\\
                28.1275058374304	1.78455910083953\\
                28.3070291103312	1.93459724435918\\
                28.394172504097	2.0492443328397\\
                28.5133022635966	2.20126391102584\\
                28.5899228951873	2.46793057769251\\
                28.5309689888143	2.73459724435918\\
                28.394172504097	2.89307375267223\\
                28.2785642520931	3.00126391102584\\
                28.1275058374304	3.09179163830857\\
                27.8608391707637	3.20183341129958\\
                27.594172504097	3.2662269274352\\
                27.5832167383458	3.26793057769251\\
                27.3275058374304	3.31706078223881\\
                27.0608391707637	3.34281523032517\\
                26.794172504097	3.34819042432878\\
                26.5275058374304	3.33530942910972\\
                26.2608391707637	3.30356543250972\\
                26.0789999186761	3.26793057769251\\
                25.994172504097	3.25721126686525\\
                25.7275058374304	3.21045828898283\\
                25.4608391707637	3.14348347956921\\
                25.194172504097	3.04659033368267\\
                25.0942387034687	3.00126391102584\\
                24.9275058374304	2.93647767318346\\
                24.6608391707637	2.79891479346179\\
                24.5585043115626	2.73459724435918\\
                24.394172504097	2.61796872121215\\
                24.2146492311961	2.46793057769251\\
                24.1275058374304	2.35328348921199\\
                24.0083760779308	2.20126391102584\\
                23.9317554463401	1.93459724435918\\
                23.9907093527131	1.66793057769251\\
                24.1275058374304	1.50945406937946\\
                24.2431140894342	1.40126391102584\\
                24.394172504097	1.31073618374312\\
                24.6608391707637	1.2006944107521\\
                24.9275058374304	1.13630089461649\\
                24.9384616031816	1.13459724435918\\
                0.06	45\\
                24.7089207176576	1.40126391102584\\
                24.9275058374304	1.31684572527746\\
                25.194172504097	1.25387184596786\\
                25.4608391707637	1.22091791798429\\
                25.7275058374304	1.20987709593043\\
                25.994172504097	1.21666660301053\\
                26.2608391707637	1.24012519872339\\
                26.5275058374304	1.28168200783812\\
                26.794172504097	1.34567340444482\\
                26.9612094601715	1.40126391102584\\
                27.0608391707637	1.42897382899812\\
                27.3275058374304	1.52369672296273\\
                27.594172504097	1.65835405289432\\
                27.6108682583461	1.66793057769251\\
                27.8608391707637	1.82871143195639\\
                27.9964629814621	1.93459724435918\\
                28.1275058374304	2.09742883114738\\
                28.2111739153183	2.20126391102584\\
                28.2800302975518	2.46793057769251\\
                28.1800324537782	2.73459724435918\\
                28.1275058374304	2.78478713275731\\
                27.8608391707637	2.97763822339299\\
                27.8127576238698	3.00126391102584\\
                27.594172504097	3.08568209677423\\
                27.3275058374304	3.14865597608383\\
                27.0608391707637	3.1816099040674\\
                26.794172504097	3.19265072612126\\
                26.5275058374304	3.18586121904116\\
                26.2608391707637	3.1624026233283\\
                25.994172504097	3.12084581421357\\
                25.7275058374304	3.05685441760687\\
                25.5604688813559	3.00126391102584\\
                25.4608391707637	2.97355399305357\\
                25.194172504097	2.87883109908896\\
                24.9275058374304	2.74417376915737\\
                24.9108100831813	2.73459724435918\\
                24.6608391707637	2.5738163900953\\
                24.5252153600653	2.46793057769251\\
                24.394172504097	2.30509899090431\\
                24.3105044262091	2.20126391102584\\
                24.2416480439756	1.93459724435918\\
                24.3416458877492	1.66793057769251\\
                24.394172504097	1.61774068929438\\
                24.6608391707637	1.4248895986587\\
                24.7089207176576	1.40126391102584\\
                0.08	41\\
                25.22092348354	1.40126391102584\\
                25.4608391707637	1.35685595303375\\
                25.7275058374304	1.33657820850515\\
                25.994172504097	1.34050414632458\\
                26.2608391707637	1.36703878149001\\
                26.4439394715534	1.40126391102584\\
                26.5275058374304	1.41403914280959\\
                26.794172504097	1.47316951032427\\
                27.0608391707637	1.55734292079047\\
                27.3101930605035	1.66793057769251\\
                27.3275058374304	1.6764616390068\\
                27.594172504097	1.83049757536482\\
                27.7393770011557	1.93459724435918\\
                27.8608391707637	2.07545514982122\\
                27.9660646753533	2.20126391102584\\
                28.0228869549487	2.46793057769251\\
                27.8780671235291	2.73459724435918\\
                27.8608391707637	2.74793046488577\\
                27.594172504097	2.90723084189116\\
                27.3275058374304	2.99606108080224\\
                27.3007548579874	3.00126391102584\\
                27.0608391707637	3.04567186901794\\
                26.794172504097	3.06594961354654\\
                26.5275058374304	3.06202367572711\\
                26.2608391707637	3.03548904056167\\
                26.077738869974	3.00126391102584\\
                25.994172504097	2.9884886792421\\
                25.7275058374304	2.92935831172742\\
                25.4608391707637	2.84518490126122\\
                25.2114852810239	2.73459724435918\\
                25.194172504097	2.72606618304489\\
                24.9275058374304	2.57203024668687\\
                24.7823013403717	2.46793057769251\\
                24.6608391707637	2.32707267223047\\
                24.5556136661741	2.20126391102584\\
                24.4987913865787	1.93459724435918\\
                24.6436112179983	1.66793057769251\\
                24.6608391707637	1.65459735716592\\
                24.9275058374304	1.49529698016053\\
                25.194172504097	1.40646674124945\\
                25.22092348354	1.40126391102584\\
                0.1	33\\
                24.9345488590208	1.66793057769251\\
                25.194172504097	1.54930310879289\\
                25.4608391707637	1.4830356374872\\
                25.7275058374304	1.4543722141165\\
                25.994172504097	1.45312979381545\\
                26.2608391707637	1.47454602133275\\
                26.5275058374304	1.51783722608521\\
                26.794172504097	1.58585800386751\\
                27.0182263520773	1.66793057769251\\
                27.0608391707637	1.68524489331219\\
                27.3275058374304	1.81909013069256\\
                27.5072640899387	1.93459724435918\\
                27.594172504097	2.02701939131767\\
                27.7475297237863	2.20126391102584\\
                27.7907791443261	2.46793057769251\\
                27.594172504097	2.72799464233477\\
                27.5871294825066	2.73459724435918\\
                27.3275058374304	2.8532247132588\\
                27.0608391707637	2.91949218456449\\
                26.794172504097	2.94815560793519\\
                26.5275058374304	2.94939802823624\\
                26.2608391707637	2.92798180071894\\
                25.994172504097	2.88469059596648\\
                25.7275058374304	2.81666981818417\\
                25.5034519894501	2.73459724435918\\
                25.4608391707637	2.7172829287395\\
                25.194172504097	2.58343769135912\\
                25.0144142515887	2.46793057769251\\
                24.9275058374304	2.37550843073402\\
                24.7741486177411	2.20126391102584\\
                24.7308991972013	1.93459724435918\\
                24.9275058374304	1.67453317971692\\
                24.9345488590208	1.66793057769251\\
                0.12	29\\
                25.2594907927168	1.66793057769251\\
                25.4608391707637	1.6044808298778\\
                25.7275058374304	1.56287558582169\\
                25.994172504097	1.55495556586597\\
                26.2608391707637	1.57488748618155\\
                26.5275058374304	1.62163530936082\\
                26.6932253452357	1.66793057769251\\
                26.794172504097	1.69923488865391\\
                27.0608391707637	1.81024172201671\\
                27.2847153471949	1.93459724435918\\
                27.3275058374304	1.97518965441562\\
                27.5413129145761	2.20126391102584\\
                27.5687290934629	2.46793057769251\\
                27.3275058374304	2.69805666911545\\
                27.2621875488106	2.73459724435918\\
                27.0608391707637	2.79804699217389\\
                26.794172504097	2.83965223623\\
                26.5275058374304	2.84757225618572\\
                26.2608391707637	2.82764033587014\\
                25.994172504097	2.78089251269086\\
                25.8284529962917	2.73459724435918\\
                25.7275058374304	2.70329293339778\\
                25.4608391707637	2.59228610003498\\
                25.2369629943325	2.46793057769251\\
                25.194172504097	2.42733816763607\\
                24.9803654269513	2.20126391102584\\
                24.9529492480645	1.93459724435918\\
                25.194172504097	1.70447115293623\\
                25.2594907927168	1.66793057769251\\
                0.14	29\\
                25.7874955061392	1.66793057769251\\
                25.994172504097	1.65678133791649\\
                26.1544009339879	1.66793057769251\\
                26.2608391707637	1.67624143937981\\
                26.5275058374304	1.7298624314632\\
                26.794172504097	1.81445715458983\\
                27.0595334448855	1.93459724435918\\
                27.0608391707637	1.93565100079296\\
                27.3275058374304	2.18866089529991\\
                27.3394249917648	2.20126391102584\\
                27.3427374091154	2.46793057769251\\
                27.3275058374304	2.48246144057764\\
                27.0608391707637	2.65398400622109\\
                26.794172504097	2.73014206984647\\
                26.7341828353882	2.73459724435918\\
                26.5275058374304	2.7457464841352\\
                26.3672774075395	2.73459724435918\\
                26.2608391707637	2.72628638267187\\
                25.994172504097	2.67266539058849\\
                25.7275058374304	2.58807066746186\\
                25.4621448966419	2.46793057769251\\
                25.4608391707637	2.46687682125873\\
                25.194172504097	2.21386692675178\\
                25.1822533497626	2.20126391102584\\
                25.178940932412	1.93459724435918\\
                25.194172504097	1.92006638147405\\
                25.4608391707637	1.7485438158306\\
                25.7275058374304	1.67238575220522\\
                25.7874955061392	1.66793057769251\\
                0.16	21\\
                25.4345115491166	1.93459724435918\\
                25.4608391707637	1.91735173318517\\
                25.7275058374304	1.8125679477239\\
                25.994172504097	1.77760290083998\\
                26.2608391707637	1.79050306964419\\
                26.5275058374304	1.84165535362486\\
                26.794172504097	1.92967942052575\\
                26.805034809607	1.93459724435918\\
                27.0608391707637	2.14103834800426\\
                27.1241960305005	2.20126391102584\\
                27.0871667924108	2.46793057769251\\
                27.0608391707637	2.48517608886652\\
                26.794172504097	2.58995987432779\\
                26.5275058374304	2.62492492121171\\
                26.2608391707637	2.6120247524075\\
                25.994172504097	2.56087246842682\\
                25.7275058374304	2.47284840152594\\
                25.7166435319204	2.46793057769251\\
                25.4608391707637	2.26148947404743\\
                25.3974823110269	2.20126391102584\\
                25.4345115491166	1.93459724435918\\
                0.18	17\\
                25.8129298364519	1.93459724435918\\
                25.994172504097	1.90076011359331\\
                26.2608391707637	1.90476469990856\\
                26.4228629540758	1.93459724435918\\
                26.5275058374304	1.97408644505206\\
                26.794172504097	2.13686085402569\\
                26.8745267094777	2.20126391102584\\
                26.794172504097	2.38842168790295\\
                26.7087485050755	2.46793057769251\\
                26.5275058374304	2.50176770845838\\
                26.2608391707637	2.49776312214313\\
                26.0988153874516	2.46793057769251\\
                25.994172504097	2.42844137699963\\
                25.7275058374304	2.265666968026\\
                25.6471516320497	2.20126391102584\\
                25.7275058374304	2.01410613414873\\
                25.8129298364519	1.93459724435918\\
                0.2	5\\
                26.0285392449375	2.20126391102584\\
                26.2608391707637	2.14396099210259\\
                26.4931390965899	2.20126391102584\\
                26.2608391707637	2.2585668299491\\
                26.0285392449375	2.20126391102584\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myRed] table[row sep=crcr] {%
                %
                0.02	61\\
                36.3704880968941	5.78601967695081\\
                36.4673258339279	5.71608221622017\\
                36.7339925005946	5.65762347642926\\
                37.0006591672613	5.72360389937515\\
                37.0921428633403	5.78601967695081\\
                37.2673258339279	5.89353676025695\\
                37.4193992348442	6.05268634361748\\
                37.5339925005946	6.18488612251623\\
                37.6307463630535	6.31935301028414\\
                37.7810170993361	6.58601967695081\\
                37.8006591672613	6.62687145957286\\
                37.9214454249956	6.85268634361748\\
                38.0203606953721	7.11935301028414\\
                38.0673258339279	7.29164922339189\\
                38.1047177432126	7.38601967695081\\
                38.189117594764	7.65268634361748\\
                38.2463383010471	7.91935301028414\\
                38.2852132866977	8.18601967695081\\
                38.3109098029664	8.45268634361748\\
                38.3262871461816	8.71935301028415\\
                38.3325983142629	8.98601967695081\\
                38.3297813307908	9.25268634361748\\
                38.3164380823859	9.51935301028414\\
                38.2894930734287	9.78601967695081\\
                38.2434155396445	10.0526863436175\\
                38.1687273919887	10.3193530102841\\
                38.0673258339279	10.5541621604977\\
                38.0538685895117	10.5860196769508\\
                37.9060203444516	10.8526863436175\\
                37.8006591672613	10.989379019486\\
                37.6308302376284	11.1193530102841\\
                37.5339925005946	11.1892904710148\\
                37.2673258339279	11.2477492108057\\
                37.0006591672613	11.1817687878598\\
                36.9091754711823	11.1193530102841\\
                36.7339925005946	11.011835926978\\
                36.5819190996784	10.8526863436175\\
                36.4673258339279	10.7204865647187\\
                36.370571971469	10.5860196769508\\
                36.2203012351864	10.3193530102841\\
                36.2006591672613	10.2785012276621\\
                36.079872909527	10.0526863436175\\
                35.9809576391504	9.78601967695081\\
                35.9339925005946	9.61372346384304\\
                35.8966005913099	9.51935301028414\\
                35.8122007397585	9.25268634361748\\
                35.7549800334755	8.98601967695081\\
                35.7161050478248	8.71935301028415\\
                35.6904085315562	8.45268634361748\\
                35.675031188341	8.18601967695081\\
                35.6687200202596	7.91935301028414\\
                35.6715370037317	7.65268634361748\\
                35.6848802521366	7.38601967695081\\
                35.7118252610939	7.11935301028414\\
                35.757902794878	6.85268634361748\\
                35.8325909425339	6.58601967695081\\
                35.9339925005946	6.35121052673727\\
                35.9474497450108	6.31935301028414\\
                36.095297990071	6.05268634361748\\
                36.2006591672613	5.915993667749\\
                36.3704880968941	5.78601967695081\\
                0.04	53\\
                36.3540120881907	6.31935301028414\\
                36.4673258339279	6.20887838219665\\
                36.7339925005946	6.11593093811954\\
                37.0006591672613	6.16507963529859\\
                37.2168346080058	6.31935301028414\\
                37.2673258339279	6.35387231099205\\
                37.4653411798777	6.58601967695081\\
                37.5339925005946	6.68067368565051\\
                37.6402595158886	6.85268634361748\\
                37.7649204897079	7.11935301028414\\
                37.8006591672613	7.21529269511889\\
                37.8739850407466	7.38601967695081\\
                37.959478012326	7.65268634361748\\
                38.0184115395792	7.91935301028414\\
                38.0589109300652	8.18601967695081\\
                38.0673258339279	8.26649059509333\\
                38.0979961803342	8.45268634361748\\
                38.1221873376243	8.71935301028415\\
                38.1279181468858	8.98601967695081\\
                38.1150408826655	9.25268634361748\\
                38.0807331992658	9.51935301028414\\
                38.0673258339279	9.58359906413569\\
                38.0342257788079	9.78601967695081\\
                37.9626677602499	10.0526863436175\\
                37.84529109681	10.3193530102841\\
                37.8006591672613	10.3971671993345\\
                37.6473062463318	10.5860196769508\\
                37.5339925005946	10.6964943050383\\
                37.2673258339279	10.7894417491154\\
                37.0006591672613	10.7402930519364\\
                36.7844837265168	10.5860196769508\\
                36.7339925005946	10.5515003762429\\
                36.5359771546448	10.3193530102841\\
                36.4673258339279	10.2246990015844\\
                36.3610588186339	10.0526863436175\\
                36.2363978448147	9.78601967695081\\
                36.2006591672613	9.69007999211606\\
                36.1273332937759	9.51935301028414\\
                36.0418403221965	9.25268634361748\\
                35.9829067949434	8.98601967695081\\
                35.9424074044573	8.71935301028415\\
                35.9339925005946	8.63888209214157\\
                35.9033221541883	8.45268634361748\\
                35.8791309968982	8.18601967695081\\
                35.8734001876367	7.91935301028414\\
                35.8862774518571	7.65268634361748\\
                35.9205851352568	7.38601967695081\\
                35.9339925005946	7.32177362309931\\
                35.9670925557146	7.11935301028414\\
                36.0386505742727	6.85268634361748\\
                36.1560272377126	6.58601967695081\\
                36.2006591672613	6.5082054879005\\
                36.3540120881907	6.31935301028414\\
                0.06	45\\
                36.4522127876911	6.58601967695081\\
                36.4673258339279	6.56858296581201\\
                36.7339925005946	6.43060033201349\\
                37.0006591672613	6.47105038598366\\
                37.1564934310218	6.58601967695081\\
                37.2673258339279	6.66708058266595\\
                37.414087182937	6.85268634361748\\
                37.5339925005946	7.03751700716219\\
                37.5797314777949	7.11935301028414\\
                37.7025825736632	7.38601967695081\\
                37.7888576374852	7.65268634361748\\
                37.8006591672613	7.69880706416463\\
                37.8679690763363	7.91935301028414\\
                37.9237457800557	8.18601967695081\\
                37.9585546267147	8.45268634361748\\
                37.9759078433687	8.71935301028415\\
                37.9767061674192	8.98601967695081\\
                37.9594338584911	9.25268634361748\\
                37.9197772193727	9.51935301028414\\
                37.8495348457506	9.78601967695081\\
                37.8006591672613	9.91321704560981\\
                37.7367138100847	10.0526863436175\\
                37.5491055468314	10.3193530102841\\
                37.5339925005946	10.3367897214229\\
                37.2673258339279	10.4747723552215\\
                37.0006591672613	10.4343223012513\\
                36.8448249035007	10.3193530102841\\
                36.7339925005946	10.238292104569\\
                36.5872311515855	10.0526863436175\\
                36.4673258339279	9.86785568007276\\
                36.4215868567277	9.78601967695081\\
                36.2987357608593	9.51935301028414\\
                36.2124606970373	9.25268634361748\\
                36.2006591672613	9.20656562307032\\
                36.1333492581862	8.98601967695081\\
                36.0775725544668	8.71935301028415\\
                36.0427637078078	8.45268634361748\\
                36.0254104911538	8.18601967695081\\
                36.0246121671033	7.91935301028414\\
                36.0418844760314	7.65268634361748\\
                36.0815411151499	7.38601967695081\\
                36.151783488772	7.11935301028414\\
                36.2006591672613	6.99215564162515\\
                36.2646045244378	6.85268634361748\\
                36.4522127876911	6.58601967695081\\
                0.08	41\\
                36.4959650947374	6.85268634361748\\
                36.7339925005946	6.69203567675722\\
                37.0006591672613	6.7206284425395\\
                37.1719495891973	6.85268634361748\\
                37.2673258339279	6.92834845273966\\
                37.4047621283397	7.11935301028414\\
                37.5339925005946	7.34711234392979\\
                37.553207360759	7.38601967695081\\
                37.6627234732478	7.65268634361748\\
                37.7390398078309	7.91935301028414\\
                37.7914350984175	8.18601967695081\\
                37.8006591672613	8.2578212801536\\
                37.831477939742	8.45268634361748\\
                37.8508836789009	8.71935301028415\\
                37.847978811575	8.98601967695081\\
                37.8207197991962	9.25268634361748\\
                37.8006591672613	9.35331868186735\\
                37.7671432534625	9.51935301028414\\
                37.6742943839312	9.78601967695081\\
                37.5339925005946	10.0288607765718\\
                37.5053532397852	10.0526863436175\\
                37.2673258339279	10.2133370104777\\
                37.0006591672613	10.1847442446955\\
                36.8293687453253	10.0526863436175\\
                36.7339925005946	9.9770242344953\\
                36.5965562061829	9.78601967695081\\
                36.4673258339279	9.55826034330516\\
                36.4481109737635	9.51935301028414\\
                36.3385948612747	9.25268634361748\\
                36.2622785266916	8.98601967695081\\
                36.209883236105	8.71935301028415\\
                36.2006591672613	8.64755140708136\\
                36.1698403947806	8.45268634361748\\
                36.1504346556217	8.18601967695081\\
                36.1533395229476	7.91935301028414\\
                36.1805985353263	7.65268634361748\\
                36.2006591672613	7.55205400536761\\
                36.2341750810601	7.38601967695081\\
                36.3270239505913	7.11935301028414\\
                36.4673258339279	6.87651191066317\\
                36.4959650947374	6.85268634361748\\
                0.1	33\\
                36.5148125258241	7.11935301028414\\
                36.7339925005946	6.92813284807609\\
                37.0006591672613	6.94295841021398\\
                37.21625338181	7.11935301028414\\
                37.2673258339279	7.16419642130652\\
                37.4088357356558	7.38601967695081\\
                37.5339925005946	7.64653125893152\\
                37.5365893090104	7.65268634361748\\
                37.6275291209653	7.91935301028414\\
                37.6882129427232	8.18601967695081\\
                37.7248676068767	8.45268634361748\\
                37.7398864828925	8.71935301028415\\
                37.7323488336022	8.98601967695081\\
                37.6977281330989	9.25268634361748\\
                37.6266787429555	9.51935301028414\\
                37.5339925005946	9.72799013429312\\
                37.4865058086984	9.78601967695081\\
                37.2673258339279	9.97723983915887\\
                37.0006591672613	9.96241427702097\\
                36.7850649527125	9.78601967695081\\
                36.7339925005946	9.74117626592843\\
                36.5924825988668	9.51935301028414\\
                36.4673258339279	9.25884142830344\\
                36.4647290255121	9.25268634361748\\
                36.3737892135572	8.98601967695081\\
                36.3131053917993	8.71935301028415\\
                36.2764507276458	8.45268634361748\\
                36.26143185163	8.18601967695081\\
                36.2689695009203	7.91935301028414\\
                36.3035902014236	7.65268634361748\\
                36.3746395915671	7.38601967695081\\
                36.4673258339279	7.17738255294183\\
                36.5148125258241	7.11935301028414\\
                0.12	29\\
                36.5346191766665	7.38601967695081\\
                36.7339925005946	7.1544821392442\\
                37.0006591672613	7.15204707623472\\
                37.2639111732886	7.38601967695081\\
                37.2673258339279	7.38944435020392\\
                37.4105392007511	7.65268634361748\\
                37.5152907812614	7.91935301028414\\
                37.5339925005946	7.98495112342592\\
                37.584990787029	8.18601967695081\\
                37.6248099602407	8.45268634361748\\
                37.6383077482544	8.71935301028415\\
                37.6243319336864	8.98601967695081\\
                37.5773946383676	9.25268634361748\\
                37.5339925005946	9.38992693486857\\
                37.466699157856	9.51935301028414\\
                37.2673258339279	9.75089054799076\\
                37.0006591672613	9.75332561100024\\
                36.7374071612339	9.51935301028414\\
                36.7339925005946	9.51592833703103\\
                36.5907791337714	9.25268634361748\\
                36.4860275532612	8.98601967695081\\
                36.4673258339279	8.92042156380904\\
                36.4163275474936	8.71935301028415\\
                36.3765083742819	8.45268634361748\\
                36.3630105862682	8.18601967695081\\
                36.3769864008361	7.91935301028414\\
                36.423923696155	7.65268634361748\\
                36.4673258339279	7.51544575236639\\
                36.5346191766665	7.38601967695081\\
                0.14	29\\
                36.7324565369336	7.38601967695081\\
                36.7339925005946	7.38423592154626\\
                37.0006591672613	7.35736670539112\\
                37.0328977807513	7.38601967695081\\
                37.2673258339279	7.62113513007879\\
                37.2844908593847	7.65268634361748\\
                37.3992657532575	7.91935301028414\\
                37.4772953180665	8.18601967695081\\
                37.5234992744965	8.45268634361748\\
                37.5339925005946	8.65912964286176\\
                37.5367290136162	8.71935301028415\\
                37.5339925005946	8.75704535692806\\
                37.5118229926707	8.98601967695081\\
                37.4320049867524	9.25268634361748\\
                37.268861797589	9.51935301028414\\
                37.2673258339279	9.5211367656887\\
                37.0006591672613	9.54800598184384\\
                36.9684205537713	9.51935301028414\\
                36.7339925005946	9.28423755715617\\
                36.7168274751378	9.25268634361748\\
                36.602052581265	8.98601967695081\\
                36.524023016456	8.71935301028415\\
                36.4778190600261	8.45268634361748\\
                36.4673258339279	8.24624304437319\\
                36.4645893209063	8.18601967695081\\
                36.4673258339279	8.14832733030689\\
                36.4894953418518	7.91935301028414\\
                36.5693133477702	7.65268634361748\\
                36.7324565369336	7.38601967695081\\
                0.16	21\\
                36.7288388578458	7.65268634361748\\
                36.7339925005946	7.64427775694436\\
                37.0006591672613	7.57616027927052\\
                37.0769718099931	7.65268634361748\\
                37.2673258339279	7.88281110818975\\
                37.2832407252536	7.91935301028414\\
                37.3652315149573	8.18601967695081\\
                37.409873055661	8.45268634361748\\
                37.416239123462	8.71935301028415\\
                37.3763577960762	8.98601967695081\\
                37.2724794766767	9.25268634361748\\
                37.2673258339279	9.26109493029059\\
                37.0006591672613	9.32921240796443\\
                36.9243465245294	9.25268634361748\\
                36.7339925005946	9.02256157904521\\
                36.7180776092689	8.98601967695081\\
                36.6360868195652	8.71935301028415\\
                36.5914452788615	8.45268634361748\\
                36.5850792110606	8.18601967695081\\
                36.6249605384463	7.91935301028414\\
                36.7288388578458	7.65268634361748\\
                0.18	17\\
                36.8328477896296	7.91935301028414\\
                37.0006591672613	7.82967112054108\\
                37.0746336325529	7.91935301028414\\
                37.236794857463	8.18601967695081\\
                37.2673258339279	8.27447729670959\\
                37.2962468368256	8.45268634361748\\
                37.2952256653174	8.71935301028415\\
                37.2673258339279	8.86378139710127\\
                37.168470544893	8.98601967695081\\
                37.0006591672613	9.07570156669387\\
                36.9266847019697	8.98601967695081\\
                36.7645234770595	8.71935301028415\\
                36.7339925005946	8.63089539052536\\
                36.7050714976969	8.45268634361748\\
                36.7060926692051	8.18601967695081\\
                36.7339925005946	8.04159129013369\\
                36.8328477896296	7.91935301028414\\
                0.2	5\\
                36.9437530304296	8.45268634361748\\
                37.0006591672613	8.21309034336784\\
                37.057565304093	8.45268634361748\\
                37.0006591672613	8.69228234386711\\
                36.9437530304296	8.45268634361748\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                38.2702623062758	19.4643927384913\\
                38.502121548219	19.4258265029636\\
                38.7687882148857	19.4162864151775\\
                39.0354548815524	19.4354217623211\\
                39.2008482898528	19.4643927384913\\
                39.302121548219	19.4743620176054\\
                39.5687882148857	19.5147868613237\\
                39.8354548815524	19.5740337340515\\
                40.102121548219	19.6622386248795\\
                40.2552837631668	19.731059405158\\
                40.3687882148857	19.7642283656656\\
                40.6354548815524	19.8638140816117\\
                40.8752043503864	19.9977260718247\\
                40.902121548219	20.0090056404082\\
                41.1687882148857	20.1360029630295\\
                41.3601301552627	20.2643927384913\\
                41.4354548815524	20.3081929364667\\
                41.702121548219	20.4966548955171\\
                41.7457481492068	20.531059405158\\
                41.9687882148857	20.7074139269198\\
                42.0700840603501	20.7977260718247\\
                42.2354548815524	20.970155976766\\
                42.3262644484145	21.0643927384913\\
                42.502121548219	21.3169596757895\\
                42.5132971310372	21.331059405158\\
                42.6604415308396	21.5977260718247\\
                42.720497329567	21.8643927384913\\
                42.6962421630805	22.131059405158\\
                42.5245652324928	22.3977260718247\\
                42.502121548219	22.416926301115\\
                42.2354548815524	22.5833398648823\\
                41.9687882148857	22.6596509952478\\
                41.9339807901623	22.6643927384913\\
                41.702121548219	22.7029589740191\\
                41.4354548815524	22.7124990618052\\
                41.1687882148857	22.6933637146615\\
                41.0033948065853	22.6643927384913\\
                40.902121548219	22.6544234593773\\
                40.6354548815524	22.6139986156589\\
                40.3687882148857	22.5547517429311\\
                40.102121548219	22.4665468521032\\
                39.9489593332713	22.3977260718247\\
                39.8354548815524	22.3645571113171\\
                39.5687882148857	22.264971395371\\
                39.3290387460516	22.131059405158\\
                39.302121548219	22.1197798365745\\
                39.0354548815524	21.9927825139532\\
                38.8441129411754	21.8643927384913\\
                38.7687882148857	21.8205925405159\\
                38.502121548219	21.6321305814656\\
                38.4584949472313	21.5977260718247\\
                38.2354548815524	21.4213715500628\\
                38.134159036088	21.331059405158\\
                37.9687882148857	21.1586295002166\\
                37.8779786480236	21.0643927384913\\
                37.702121548219	20.8118258011931\\
                37.6909459654009	20.7977260718247\\
                37.5438015655985	20.531059405158\\
                37.483745766871	20.2643927384913\\
                37.5080009333576	19.9977260718247\\
                37.6796778639453	19.731059405158\\
                37.702121548219	19.7118591758677\\
                37.9687882148857	19.5454456121004\\
                38.2354548815524	19.4691344817348\\
                38.2702623062758	19.4643927384913\\
                0.04	57\\
                38.5358026695965	19.731059405158\\
                38.7687882148857	19.6922301302167\\
                39.0354548815524	19.6866022657791\\
                39.302121548219	19.7126814407711\\
                39.3904873946668	19.731059405158\\
                39.5687882148857	19.755165821761\\
                39.8354548815524	19.8090744335725\\
                40.102121548219	19.8871341236047\\
                40.3590668053472	19.9977260718247\\
                40.3687882148857	20.0008687713962\\
                40.6354548815524	20.1015500600262\\
                40.902121548219	20.2481629607745\\
                40.9281897191224	20.2643927384913\\
                41.1687882148857	20.3943827852094\\
                41.3617524425233	20.531059405158\\
                41.4354548815524	20.583903522226\\
                41.6932444515275	20.7977260718247\\
                41.702121548219	20.8065472370285\\
                41.9563046083361	21.0643927384913\\
                41.9687882148857	21.0828594484168\\
                42.1550394090066	21.331059405158\\
                42.2354548815524	21.534449669567\\
                42.2669246010403	21.5977260718247\\
                42.2934045039661	21.8643927384913\\
                42.2354548815524	22.0092646733129\\
                42.177146459048	22.131059405158\\
                41.9687882148857	22.293244306533\\
                41.702121548219	22.3922296041895\\
                41.6684404268416	22.3977260718247\\
                41.4354548815524	22.4365553467659\\
                41.1687882148857	22.4421832112035\\
                40.902121548219	22.4161040362115\\
                40.8137557017713	22.3977260718247\\
                40.6354548815524	22.3736196552216\\
                40.3687882148857	22.3197110434102\\
                40.102121548219	22.2416513533779\\
                39.8451762910908	22.131059405158\\
                39.8354548815524	22.1279167055864\\
                39.5687882148857	22.0272354169565\\
                39.302121548219	21.8806225162081\\
                39.2760533773157	21.8643927384913\\
                39.0354548815524	21.7344026917733\\
                38.8424906539148	21.5977260718247\\
                38.7687882148857	21.5448819547567\\
                38.5109986449106	21.331059405158\\
                38.502121548219	21.3222382399541\\
                38.247938488102	21.0643927384913\\
                38.2354548815524	21.0459260285659\\
                38.0492036874314	20.7977260718247\\
                37.9687882148857	20.5943358074157\\
                37.9373184953978	20.531059405158\\
                37.910838592472	20.2643927384913\\
                37.9687882148857	20.1195208036697\\
                38.0270966373901	19.9977260718247\\
                38.2354548815524	19.8355411704496\\
                38.502121548219	19.7365558727931\\
                38.5358026695965	19.731059405158\\
                0.06	49\\
                38.4844310073066	19.9977260718247\\
                38.502121548219	19.988165838569\\
                38.7687882148857	19.8989686142988\\
                39.0354548815524	19.8682942642914\\
                39.302121548219	19.8746523501153\\
                39.5687882148857	19.9100923511154\\
                39.8354548815524	19.9753415894695\\
                39.8996889631078	19.9977260718247\\
                40.102121548219	20.0508961585816\\
                40.3687882148857	20.1451484197675\\
                40.6091545007315	20.2643927384913\\
                40.6354548815524	20.2758247292496\\
                40.902121548219	20.4097152616295\\
                41.0874765670102	20.531059405158\\
                41.1687882148857	20.5854683340273\\
                41.4354548815524	20.7939890905505\\
                41.4399602753824	20.7977260718247\\
                41.702121548219	21.0582355579902\\
                41.7081912720365	21.0643927384913\\
                41.8993399536445	21.331059405158\\
                41.9687882148857	21.5382845289851\\
                41.9935028835365	21.5977260718247\\
                41.9717064593547	21.8643927384913\\
                41.9687882148857	21.8689756386055\\
                41.7198120891315	22.131059405158\\
                41.702121548219	22.1406196384136\\
                41.4354548815524	22.2298168626838\\
                41.1687882148857	22.2604912126913\\
                40.902121548219	22.2541331268674\\
                40.6354548815524	22.2186931258673\\
                40.3687882148857	22.1534438875132\\
                40.3045541333303	22.131059405158\\
                40.102121548219	22.0778893184011\\
                39.8354548815524	21.9836370572151\\
                39.5950885957066	21.8643927384913\\
                39.5687882148857	21.852960747733\\
                39.302121548219	21.7190702153531\\
                39.1167665294279	21.5977260718247\\
                39.0354548815524	21.5433171429554\\
                38.7687882148857	21.3347963864322\\
                38.7642828210557	21.331059405158\\
                38.502121548219	21.0705499189924\\
                38.4960518244015	21.0643927384913\\
                38.3049031427936	20.7977260718247\\
                38.2354548815524	20.5905009479976\\
                38.2107402129016	20.531059405158\\
                38.2325366370834	20.2643927384913\\
                38.2354548815524	20.2598098383772\\
                38.4844310073066	19.9977260718247\\
                0.08	41\\
                38.524282477126	20.2643927384913\\
                38.7687882148857	20.1009689553678\\
                39.0354548815524	20.034265477756\\
                39.302121548219	20.0251211563176\\
                39.5687882148857	20.0494823110905\\
                39.8354548815524	20.0994028961745\\
                40.102121548219	20.176213703712\\
                40.3160365647259	20.2643927384913\\
                40.3687882148857	20.2836315701939\\
                40.6354548815524	20.4022403550845\\
                40.8544774750622	20.531059405158\\
                40.902121548219	20.5601201122214\\
                41.1687882148857	20.7448197115785\\
                41.2361559275951	20.7977260718247\\
                41.4354548815524	20.9892632674399\\
                41.5109529105809	21.0643927384913\\
                41.6872553647241	21.331059405158\\
                41.702121548219	21.3912808577846\\
                41.7643794127473	21.5977260718247\\
                41.702121548219	21.809365378074\\
                41.6799606193121	21.8643927384913\\
                41.4354548815524	22.0278165216149\\
                41.1687882148857	22.0945199992267\\
                40.902121548219	22.1036643206651\\
                40.6354548815524	22.0793031658922\\
                40.3687882148857	22.0293825808082\\
                40.102121548219	21.9525717732707\\
                39.8882065317121	21.8643927384913\\
                39.8354548815524	21.8451539067888\\
                39.5687882148857	21.7265451218981\\
                39.3497656213758	21.5977260718247\\
                39.302121548219	21.5686653647613\\
                39.0354548815524	21.3839657654042\\
                38.968087168843	21.331059405158\\
                38.7687882148857	21.1395222095427\\
                38.6932901858571	21.0643927384913\\
                38.5169877317139	20.7977260718247\\
                38.502121548219	20.7375046191981\\
                38.4398636836908	20.531059405158\\
                38.502121548219	20.3194200989086\\
                38.524282477126	20.2643927384913\\
                0.1	37\\
                38.8510054916057	20.2643927384913\\
                39.0354548815524	20.19131542814\\
                39.302121548219	20.1562020107343\\
                39.5687882148857	20.1686393901801\\
                39.8354548815524	20.2168980468354\\
                39.9893181137644	20.2643927384913\\
                40.102121548219	20.2956519638671\\
                40.3687882148857	20.3945057592781\\
                40.6354548815524	20.5286559809194\\
                40.6395412663669	20.531059405158\\
                40.902121548219	20.6912213759117\\
                41.048460210117	20.7977260718247\\
                41.1687882148857	20.9082961451805\\
                41.330221452951	21.0643927384913\\
                41.4354548815524	21.2316933736731\\
                41.5028013210408	21.331059405158\\
                41.547735081218	21.5977260718247\\
                41.4354548815524	21.7890126688781\\
                41.3532376048324	21.8643927384913\\
                41.1687882148857	21.9374700488427\\
                40.902121548219	21.9725834662484\\
                40.6354548815524	21.9601460868025\\
                40.3687882148857	21.9118874301473\\
                40.2149249826737	21.8643927384913\\
                40.102121548219	21.8331335131155\\
                39.8354548815524	21.7342797177045\\
                39.5687882148857	21.6001294960633\\
                39.5647018300711	21.5977260718247\\
                39.302121548219	21.4375641010709\\
                39.1557828863211	21.331059405158\\
                39.0354548815524	21.2204893318022\\
                38.8740216434871	21.0643927384913\\
                38.7687882148857	20.8970921033095\\
                38.7014417753972	20.7977260718247\\
                38.6565080152201	20.531059405158\\
                38.7687882148857	20.3397728081045\\
                38.8510054916057	20.2643927384913\\
                0.12	29\\
                38.8787233398878	20.531059405158\\
                39.0354548815524	20.3822316432157\\
                39.302121548219	20.291607288454\\
                39.5687882148857	20.2887605764359\\
                39.8354548815524	20.3295016248062\\
                40.102121548219	20.401130868372\\
                40.3687882148857	20.5053799483624\\
                40.4197222002273	20.531059405158\\
                40.6354548815524	20.6462878396506\\
                40.8682454431323	20.7977260718247\\
                40.902121548219	20.826886803232\\
                41.1592035492468	21.0643927384913\\
                41.1687882148857	21.0808816041851\\
                41.3225311663395	21.331059405158\\
                41.3255197565503	21.5977260718247\\
                41.1687882148857	21.746553833767\\
                40.902121548219	21.8371781885287\\
                40.6354548815524	21.8400249005468\\
                40.3687882148857	21.7992838521764\\
                40.102121548219	21.7276546086106\\
                39.8354548815524	21.6234055286203\\
                39.7845208962107	21.5977260718247\\
                39.5687882148857	21.482497637332\\
                39.3359976533058	21.331059405158\\
                39.302121548219	21.3018986737507\\
                39.0450395471913	21.0643927384913\\
                39.0354548815524	21.0479038727976\\
                38.8817119300985	20.7977260718247\\
                38.8787233398878	20.531059405158\\
                0.14	25\\
                39.1359997319352	20.531059405158\\
                39.302121548219	20.447452055707\\
                39.5687882148857	20.4128262829118\\
                39.8354548815524	20.4387863140165\\
                40.102121548219	20.506609772877\\
                40.1639223420338	20.531059405158\\
                40.3687882148857	20.6196595497381\\
                40.6354548815524	20.7637494641752\\
                40.6876836580097	20.7977260718247\\
                40.902121548219	20.9823153480694\\
                40.9909640428109	21.0643927384913\\
                41.141892005998	21.331059405158\\
                41.0682433645029	21.5977260718247\\
                40.902121548219	21.6813334212757\\
                40.6354548815524	21.7159591940709\\
                40.3687882148857	21.6899991629662\\
                40.102121548219	21.6221757041057\\
                40.0403207544042	21.5977260718247\\
                39.8354548815524	21.5091259272446\\
                39.5687882148857	21.3650360128075\\
                39.5165594384284	21.331059405158\\
                39.302121548219	21.1464701289133\\
                39.2132790536272	21.0643927384913\\
                39.0623510904401	20.7977260718247\\
                39.1359997319352	20.531059405158\\
                0.16	21\\
                39.2606780468209	20.7977260718247\\
                39.302121548219	20.7148633055609\\
                39.5687882148857	20.5413124540124\\
                39.8354548815524	20.5548879691102\\
                40.102121548219	20.6272604348771\\
                40.3687882148857	20.7349656129086\\
                40.4844383163216	20.7977260718247\\
                40.6354548815524	20.9144515204137\\
                40.8112517881054	21.0643927384913\\
                40.902121548219	21.2492197275968\\
                40.9435650496171	21.331059405158\\
                40.902121548219	21.4139221714218\\
                40.6354548815524	21.5874730229702\\
                40.3687882148857	21.5738975078724\\
                40.102121548219	21.5015250421056\\
                39.8354548815524	21.3938198640741\\
                39.7198047801165	21.331059405158\\
                39.5687882148857	21.214333956569\\
                39.3929913083327	21.0643927384913\\
                39.302121548219	20.8795657493859\\
                39.2606780468209	20.7977260718247\\
                0.18	17\\
                39.5203221543062	20.7977260718247\\
                39.5687882148857	20.7594064753877\\
                39.8354548815524	20.7079657220252\\
                40.102121548219	20.7524889967106\\
                40.2200364971814	20.7977260718247\\
                40.3687882148857	20.8898487701831\\
                40.6110431600316	21.0643927384913\\
                40.6354548815524	21.1527096058476\\
                40.6839209421319	21.331059405158\\
                40.6354548815524	21.369379001595\\
                40.3687882148857	21.4208197549575\\
                40.102121548219	21.3762964802721\\
                39.9842065992567	21.331059405158\\
                39.8354548815524	21.2389367067995\\
                39.5931999364065	21.0643927384913\\
                39.5687882148857	20.9760758711351\\
                39.5203221543062	20.7977260718247\\
                0.2	5\\
                39.942949223533	21.0643927384913\\
                40.102121548219	21.0002662180738\\
                40.2612938729051	21.0643927384913\\
                40.102121548219	21.1285192589089\\
                39.942949223533	21.0643927384913\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
                %
                0.02	61\\
                23.9955827612654	-3.19934805477943\\
                24.2387172709158	-3.28511439734226\\
                24.5053839375825	-3.34977516534876\\
                24.7720506042492	-3.39326348821231\\
                25.0387172709158	-3.42176860296104\\
                25.3053839375825	-3.4388647618137\\
                25.5720506042492	-3.44637604011874\\
                25.8387172709158	-3.4447949508202\\
                26.1053839375825	-3.43339166733987\\
                26.3720506042492	-3.4100485691094\\
                26.6387172709158	-3.37076713583359\\
                26.9053839375825	-3.30868439359994\\
                27.1720506042492	-3.21225614689124\\
                27.2016561307457	-3.19934805477943\\
                27.4387172709158	-3.10675317024455\\
                27.7053839375825	-2.94215821138584\\
                27.7188172386332	-2.93268138811277\\
                27.9720506042492	-2.6799791672753\\
                27.9845597061487	-2.6660147214461\\
                28.1038941270089	-2.39934805477943\\
                28.0891015675991	-2.13268138811277\\
                27.9720506042492	-1.91416012310512\\
                27.9497788673596	-1.8660147214461\\
                27.7053839375825	-1.61233316721203\\
                27.6919024033495	-1.59934805477943\\
                27.4387172709158	-1.41538031383338\\
                27.2855167747143	-1.33268138811277\\
                27.1720506042492	-1.26917696633302\\
                26.9053839375825	-1.15045487796147\\
                26.6387172709158	-1.07177606329236\\
                26.6151851138996	-1.0660147214461\\
                26.3720506042492	-0.980248378883275\\
                26.1053839375825	-0.915587610876774\\
                25.8387172709158	-0.872099288013223\\
                25.5720506042492	-0.84359417326449\\
                25.3053839375825	-0.826498014411834\\
                25.0387172709158	-0.818986736106797\\
                24.7720506042492	-0.820567825405335\\
                24.5053839375825	-0.831971108885659\\
                24.2387172709158	-0.855314207116137\\
                23.9720506042492	-0.894595640391947\\
                23.7053839375825	-0.956678382625594\\
                23.4387172709158	-1.05310662933429\\
                23.4091117444193	-1.0660147214461\\
                23.1720506042492	-1.15860960598099\\
                22.9053839375825	-1.32320456483969\\
                22.8919506365318	-1.33268138811277\\
                22.6387172709158	-1.58538360895024\\
                22.6262081690164	-1.59934805477943\\
                22.5068737481561	-1.8660147214461\\
                22.5216663075659	-2.13268138811277\\
                22.6387172709158	-2.35120265312041\\
                22.6609890078054	-2.39934805477943\\
                22.9053839375825	-2.6530296090135\\
                22.9188654718155	-2.6660147214461\\
                23.1720506042492	-2.84998246239216\\
                23.3252511004507	-2.93268138811277\\
                23.4387172709158	-2.99618580989251\\
                23.7053839375825	-3.11490789826407\\
                23.9720506042492	-3.19358671293317\\
                23.9955827612654	-3.19934805477943\\
                0.04	53\\
                25.0850357390128	-3.19934805477943\\
                25.3053839375825	-3.22426185725436\\
                25.5720506042492	-3.23546246139237\\
                25.8387172709158	-3.22836690803022\\
                26.1053839375825	-3.20151088568953\\
                26.1180066669384	-3.19934805477943\\
                26.3720506042492	-3.16860087810054\\
                26.6387172709158	-3.11493965380738\\
                26.9053839375825	-3.02971152884465\\
                27.1118573724117	-2.93268138811277\\
                27.1720506042492	-2.89976536206515\\
                27.4387172709158	-2.70547724963854\\
                27.483403941575	-2.6660147214461\\
                27.6369688590062	-2.39934805477943\\
                27.6342667198798	-2.13268138811277\\
                27.4892632098636	-1.8660147214461\\
                27.4387172709158	-1.8167767277947\\
                27.1882965951522	-1.59934805477943\\
                27.1720506042492	-1.58847190860451\\
                26.9053839375825	-1.42915341900255\\
                26.6722117010945	-1.33268138811277\\
                26.6387172709158	-1.31753602673512\\
                26.3720506042492	-1.21575938703179\\
                26.1053839375825	-1.14670248937119\\
                25.8387172709158	-1.09992815588897\\
                25.5720506042492	-1.06926396497883\\
                25.5257321361522	-1.0660147214461\\
                25.3053839375825	-1.04110091897117\\
                25.0387172709158	-1.02990031483317\\
                24.7720506042492	-1.03699586819531\\
                24.5053839375825	-1.06385189053601\\
                24.4927612082266	-1.0660147214461\\
                24.2387172709158	-1.096761898125\\
                23.9720506042492	-1.15042312241815\\
                23.7053839375825	-1.23565124738089\\
                23.4989105027533	-1.33268138811277\\
                23.4387172709158	-1.36559741416038\\
                23.1720506042492	-1.55988552658699\\
                23.12736393359	-1.59934805477943\\
                22.9737990161589	-1.8660147214461\\
                22.9765011552852	-2.13268138811277\\
                23.1215046653015	-2.39934805477943\\
                23.1720506042492	-2.44858604843084\\
                23.4224712800128	-2.6660147214461\\
                23.4387172709158	-2.67689086762103\\
                23.7053839375825	-2.83620935722298\\
                23.9385561740705	-2.93268138811277\\
                23.9720506042492	-2.94782674949042\\
                24.2387172709158	-3.04960338919374\\
                24.5053839375825	-3.11866028685435\\
                24.7720506042492	-3.16543462033657\\
                25.0387172709158	-3.1960988112467\\
                25.0850357390128	-3.19934805477943\\
                0.06	45\\
                24.4444361191905	-2.93268138811277\\
                24.5053839375825	-2.95275136997967\\
                24.7720506042492	-3.01998538856055\\
                25.0387172709158	-3.06295126758405\\
                25.3053839375825	-3.08684980853113\\
                25.5720506042492	-3.09406270223017\\
                25.8387172709158	-3.08469187235281\\
                26.1053839375825	-3.05657873618011\\
                26.3720506042492	-3.00480918697995\\
                26.605602874779	-2.93268138811277\\
                26.6387172709158	-2.92220842714594\\
                26.9053839375825	-2.80596274203022\\
                27.1183724997151	-2.6660147214461\\
                27.1720506042492	-2.59988078291002\\
                27.315754217018	-2.39934805477943\\
                27.3241709750988	-2.13268138811277\\
                27.1720506042492	-1.87942355791888\\
                27.164182051406	-1.8660147214461\\
                26.9053839375825	-1.6526036162899\\
                26.8261757740942	-1.59934805477943\\
                26.6387172709158	-1.49798304986653\\
                26.3720506042492	-1.39152885493422\\
                26.1663317559745	-1.33268138811277\\
                26.1053839375825	-1.31261140624586\\
                25.8387172709158	-1.24537738766499\\
                25.5720506042492	-1.20241150864148\\
                25.3053839375825	-1.17851296769441\\
                25.0387172709158	-1.17130007399537\\
                24.7720506042492	-1.18067090387273\\
                24.5053839375825	-1.20878404004543\\
                24.2387172709158	-1.26055358924559\\
                24.005165000386	-1.33268138811277\\
                23.9720506042492	-1.3431543490796\\
                23.7053839375825	-1.45940003419531\\
                23.4923953754499	-1.59934805477943\\
                23.4387172709158	-1.66548199331552\\
                23.295013658147	-1.8660147214461\\
                23.2865969000662	-2.13268138811277\\
                23.4387172709158	-2.38593921830665\\
                23.4465858237591	-2.39934805477943\\
                23.7053839375825	-2.61275915993563\\
                23.7845921010709	-2.6660147214461\\
                23.9720506042492	-2.767379726359\\
                24.2387172709158	-2.87383392129131\\
                24.4444361191905	-2.93268138811277\\
                0.08	41\\
                25.0634605962933	-2.93268138811277\\
                25.3053839375825	-2.95957602138454\\
                25.5720506042492	-2.96702485516747\\
                25.8387172709158	-2.95228207314616\\
                25.9756351769937	-2.93268138811277\\
                26.1053839375825	-2.91591379322766\\
                26.3720506042492	-2.85515059668006\\
                26.6387172709158	-2.75447256440286\\
                26.8007830381462	-2.6660147214461\\
                26.9053839375825	-2.56729260124597\\
                27.0490268736991	-2.39934805477943\\
                27.0696577201068	-2.13268138811277\\
                26.9053839375825	-1.87536373925508\\
                26.8992681992238	-1.8660147214461\\
                26.6387172709158	-1.6739106048494\\
                26.5080574209126	-1.59934805477943\\
                26.3720506042492	-1.53565228887372\\
                26.1053839375825	-1.44093450718111\\
                25.8387172709158	-1.3766173204288\\
                25.5720506042492	-1.33489546752467\\
                25.5473072788717	-1.33268138811277\\
                25.3053839375825	-1.30578675484099\\
                25.0387172709158	-1.29833792105806\\
                24.7720506042492	-1.31308070307938\\
                24.6351326981713	-1.33268138811277\\
                24.5053839375825	-1.34944898299787\\
                24.2387172709158	-1.41021217954548\\
                23.9720506042492	-1.51089021182267\\
                23.8099848370188	-1.59934805477943\\
                23.7053839375825	-1.69807017497957\\
                23.561741001466	-1.8660147214461\\
                23.5411101550582	-2.13268138811277\\
                23.7053839375825	-2.38999903697045\\
                23.7114996759413	-2.39934805477943\\
                23.9720506042492	-2.59145217137613\\
                24.1027104542524	-2.6660147214461\\
                24.2387172709158	-2.72971048735182\\
                24.5053839375825	-2.82442826904442\\
                24.7720506042492	-2.88874545579674\\
                25.0387172709158	-2.93046730870087\\
                25.0634605962933	-2.93268138811277\\
                0.1	33\\
                24.414954713909	-2.6660147214461\\
                24.5053839375825	-2.70127763213132\\
                24.7720506042492	-2.778840525388\\
                25.0387172709158	-2.82802337655144\\
                25.3053839375825	-2.85402042922856\\
                25.5720506042492	-2.85867753026864\\
                25.8387172709158	-2.84089865159117\\
                26.1053839375825	-2.79638385904578\\
                26.3720506042492	-2.71661295518897\\
                26.4882921036504	-2.6660147214461\\
                26.6387172709158	-2.56139140469108\\
                26.8080227581532	-2.39934805477943\\
                26.8430664639553	-2.13268138811277\\
                26.6610805360573	-1.8660147214461\\
                26.6387172709158	-1.84952629316789\\
                26.3720506042492	-1.68146399902586\\
                26.195813161256	-1.59934805477943\\
                26.1053839375825	-1.56408514409421\\
                25.8387172709158	-1.48652225083753\\
                25.5720506042492	-1.43733939967409\\
                25.3053839375825	-1.41134234699697\\
                25.0387172709158	-1.4066852459569\\
                24.7720506042492	-1.42446412463436\\
                24.5053839375825	-1.46897891717975\\
                24.2387172709158	-1.54874982103657\\
                24.1224757715146	-1.59934805477943\\
                23.9720506042492	-1.70397137153446\\
                23.8027451170118	-1.8660147214461\\
                23.7677014112097	-2.13268138811277\\
                23.9496873391077	-2.39934805477943\\
                23.9720506042492	-2.41583648305764\\
                24.2387172709158	-2.58389877719967\\
                24.414954713909	-2.6660147214461\\
                0.12	29\\
                24.7624765983594	-2.6660147214461\\
                24.7720506042492	-2.66893559497927\\
                25.0387172709158	-2.72557944440202\\
                25.3053839375825	-2.75428380313326\\
                25.5720506042492	-2.75725508400985\\
                25.8387172709158	-2.73316858206155\\
                26.1053839375825	-2.6768539248639\\
                26.1387174710315	-2.6660147214461\\
                26.3720506042492	-2.55378502034462\\
                26.5761147606932	-2.39934805477943\\
                26.6307070960417	-2.13268138811277\\
                26.4304677648261	-1.8660147214461\\
                26.3720506042492	-1.82861276207353\\
                26.1053839375825	-1.69131231552547\\
                25.8482912768056	-1.59934805477943\\
                25.8387172709158	-1.59642718124626\\
                25.5720506042492	-1.53978333182351\\
                25.3053839375825	-1.51107897309228\\
                25.0387172709158	-1.50810769221568\\
                24.7720506042492	-1.53219419416399\\
                24.5053839375825	-1.58850885136163\\
                24.4720504041335	-1.59934805477943\\
                24.2387172709158	-1.71157775588092\\
                24.0346531144718	-1.8660147214461\\
                23.9800607791233	-2.13268138811277\\
                24.1803001103389	-2.39934805477943\\
                24.2387172709158	-2.436750014152\\
                24.5053839375825	-2.57405046070006\\
                24.7624765983594	-2.6660147214461\\
                0.14	25\\
                24.419268814258	-2.39934805477943\\
                24.5053839375825	-2.44518767439072\\
                24.7720506042492	-2.55119525245126\\
                25.0387172709158	-2.61877390144189\\
                25.3053839375825	-2.6530333713302\\
                25.5720506042492	-2.65415947971906\\
                25.8387172709158	-2.61736706807018\\
                26.1053839375825	-2.53166222443016\\
                26.3390424458473	-2.39934805477943\\
                26.3720506042492	-2.30574001263073\\
                26.4210788196785	-2.13268138811277\\
                26.3720506042492	-2.0690208721804\\
                26.191499060907	-1.8660147214461\\
                26.1053839375825	-1.82017510183482\\
                25.8387172709158	-1.71416752377428\\
                25.5720506042492	-1.64658887478365\\
                25.3053839375825	-1.61232940489533\\
                25.0387172709158	-1.61120329650647\\
                24.7720506042492	-1.64799570815535\\
                24.5053839375825	-1.73370055179537\\
                24.2717254293178	-1.8660147214461\\
                24.2387172709158	-1.9596227635948\\
                24.1896890554865	-2.13268138811277\\
                24.2387172709158	-2.19634190404513\\
                24.419268814258	-2.39934805477943\\
                0.16	21\\
                24.6898021770117	-2.39934805477943\\
                24.7720506042492	-2.4332409878815\\
                25.0387172709158	-2.50590952147267\\
                25.3053839375825	-2.54013072917414\\
                25.5720506042492	-2.53607091818701\\
                25.8387172709158	-2.48820726677565\\
                26.070226549554	-2.39934805477943\\
                26.1053839375825	-2.34499977798113\\
                26.1980721837684	-2.13268138811277\\
                26.1053839375825	-2.02926238884901\\
                25.9209656981533	-1.8660147214461\\
                25.8387172709158	-1.83212178834403\\
                25.5720506042492	-1.75945325475286\\
                25.3053839375825	-1.72523204705139\\
                25.0387172709158	-1.72929185803852\\
                24.7720506042492	-1.77715550944988\\
                24.540541325611	-1.8660147214461\\
                24.5053839375825	-1.92036299824441\\
                24.4126956913966	-2.13268138811277\\
                24.5053839375825	-2.23610038737653\\
                24.6898021770117	-2.39934805477943\\
                0.18	17\\
                25.0879009078345	-2.39934805477943\\
                25.3053839375825	-2.42722808701808\\
                25.5720506042492	-2.41798235665496\\
                25.6616163690521	-2.39934805477943\\
                25.8387172709158	-2.27588509157272\\
                25.9399062253644	-2.13268138811277\\
                25.8387172709158	-2.04286923438782\\
                25.5720506042492	-1.88031768529674\\
                25.5228669673305	-1.8660147214461\\
                25.3053839375825	-1.83813468920746\\
                25.0387172709158	-1.84738041957057\\
                24.9491515061129	-1.8660147214461\\
                24.7720506042492	-1.98947768465282\\
                24.6708616498007	-2.13268138811277\\
                24.7720506042492	-2.22249354183771\\
                25.0387172709158	-2.38504509092879\\
                25.0879009078345	-2.39934805477943\\
                0.2	5\\
                25.0567431063143	-2.13268138811277\\
                25.3053839375825	-2.18913546674623\\
                25.5540247688507	-2.13268138811277\\
                25.3053839375825	-2.0762273094793\\
                25.0567431063143	-2.13268138811277\\
            };
        \addplot [color=myPurple, line width=3.0pt, forget plot]
        table[row sep=crcr]{%
                25.3053839375825	-2.13268138811277\\
                26.1152872563047	-2.03271946999823\\
                26.9111618334267	-1.86198527345496\\
                27.6835637605587	-1.61385784764364\\
                28.4218149881239	-1.28443653860914\\
                29.114182065249	-0.871222786199777\\
                29.7438594119693	-0.369502077624063\\
                30.3089296056036	0.2026182245119\\
                30.7963649944352	0.84118565224001\\
                31.2025023192693	1.53376777193991\\
                31.5367497775744	2.26369727593594\\
                31.8235821995464	3.01392629127741\\
                32.0985733786311	3.76927674838496\\
                32.3660293439408	4.52793195076746\\
                32.6304437530485	5.28813722161821\\
                32.8957814829894	6.04836950751056\\
                33.1655140396997	6.80725542745398\\
                33.4428314973767	7.56345126455432\\
                33.730817892389	8.31554251135964\\
                34.0325367496335	9.06197144488316\\
                34.3510253415071	9.80099276597824\\
                34.6892092978999	10.5306606273204\\
                35.0497556444143	11.2488540653426\\
                35.43491552276	11.953334085635\\
                35.8463921057361	12.6418255446686\\
                36.2852490042677	13.3121185104896\\
                36.7518939628787	13.9621609970991\\
                37.2462599451889	14.5900256166839\\
                37.7682458829092	15.1936112848988\\
                38.3180312234857	15.7702976302122\\
                38.8957465400346	16.3171016579316\\
                39.5010564713463	16.8310497729788\\
                40.1329284620962	17.3095399181614\\
                40.7896272761205	17.7505837972684\\
                41.4688363970181	18.1529521299456\\
                42.167850363887	18.5162173686026\\
                42.8838040069257	18.8406648417252\\
                43.6139501015389	19.1269285532103\\
                44.3558778251503	19.3754330149127\\
                45.1075670318864	19.5858811746006\\
                45.8671024035687	19.7577042191717\\
                46.6325159287967	19.8905261900076\\
                47.4018052118294	19.9841990434569\\
                48.172966196319	20.0387518207957\\
                48.9440128889719	20.054340038302\\
            };
        \addplot [color=myRed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
                25.3053839375825	-2.13268138811277\\
                26.1152872563047	-2.03271946999823\\
                26.9111618334267	-1.86198527345496\\
                27.6835637605587	-1.61385784764364\\
                28.4218149881239	-1.28443653860914\\
                29.114182065249	-0.871222786199777\\
                29.7438594119693	-0.369502077624063\\
                30.3089296056036	0.2026182245119\\
                30.7963649944352	0.84118565224001\\
                31.2025023192693	1.53376777193991\\
                31.5367497775744	2.26369727593594\\
                31.7794896048044	3.02944686224395\\
                31.9379325734314	3.81823259286818\\
                32.0492270828191	4.61674125328695\\
                32.1438741349198	5.41947259170284\\
                32.240492090888	6.22434910177723\\
                32.3493153753087	7.03027647866116\\
                32.4776227125359	7.83610903018013\\
                32.6317689473441	8.64028701481092\\
                32.8178626474639	9.44062500498677\\
                33.0419229308022	10.2341402583885\\
                33.3094182010427	11.0170365945864\\
                33.622441797588	11.7857727296366\\
                33.9808794356788	12.5372473349245\\
                34.3838064898202	13.2685794814199\\
                34.8298805770912	13.9770596370318\\
                35.3176248176415	14.6600444813119\\
                35.8454991675073	15.3149102493576\\
                36.4119147880851	15.9390226564764\\
                37.0152083650479	16.5297326453283\\
                37.6536026606593	17.0843914033473\\
                38.3251648264003	17.6003819218274\\
                39.0277702100012	18.0751638562221\\
                39.7590779189623	18.5063263148056\\
                40.5165211832873	18.8916436224315\\
                41.2973143342747	19.2291272442917\\
                42.0984749761826	19.5170687830249\\
                42.9168587079256	19.7540682288385\\
                43.7492013143861	19.9390447262142\\
                44.5921629594922	20.0712272903637\\
                45.4423680007236	20.1501267818876\\
                46.2964348832937	20.1754908536416\\
                47.1509914014381	20.1472507587448\\
                48.0026757020195	20.0654872691724\\
                48.8481317298005	19.9304249194483\\
            };
    \end{axis}
\end{tikzpicture}%

==> 1_figures/postpone_scenarios/s_shape_2200.tex <==
%
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[%
            width=33mm,
            height=23mm,
            scale only axis,
            colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
            xmin=10,
            xmax=62,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=32,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            title style={font=\bfseries\footnotesize},
            title={time: 4300ms},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-4\\
                0.510204081632653	-4\\
                1.02040816326531	-4\\
                1.53061224489796	-4\\
                2.04081632653061	-4\\
                2.55102040816327	-4\\
                3.06122448979592	-4\\
                3.57142857142857	-4\\
                4.08163265306122	-4\\
                4.59183673469388	-4\\
                5.10204081632653	-4\\
                5.61224489795918	-4\\
                6.12244897959184	-4\\
                6.63265306122449	-4\\
                7.14285714285714	-4\\
                7.6530612244898	-4\\
                8.16326530612245	-4\\
                8.6734693877551	-4\\
                9.18367346938776	-4\\
                9.69387755102041	-4\\
                10.2040816326531	-4\\
                10.7142857142857	-4\\
                11.2244897959184	-4\\
                11.734693877551	-4\\
                12.2448979591837	-4\\
                12.7551020408163	-4\\
                13.265306122449	-4\\
                13.7755102040816	-4\\
                14.2857142857143	-4\\
                14.7959183673469	-4\\
                15.3061224489796	-4\\
                15.8163265306122	-4\\
                16.3265306122449	-4\\
                16.8367346938776	-4\\
                17.3469387755102	-4\\
                17.8571428571429	-4\\
                18.3673469387755	-4\\
                18.8775510204082	-4\\
                19.3877551020408	-4\\
                19.8979591836735	-4\\
                20.4081632653061	-4\\
                20.9183673469388	-4\\
                21.4285714285714	-4\\
                21.9387755102041	-4\\
                22.4489795918367	-4\\
                22.9591836734694	-4\\
                23.469387755102	-4\\
                23.9795918367347	-4\\
                24.4897959183673	-4\\
                25	-4\\
                25.4487220860032	-3.99280702680963\\
                25.89698307973	-3.97123549850471\\
                26.3443223627075	-3.93530758128878\\
                26.7902802635831	-3.88506019352544\\
                27.2343985304673	-3.8205449678023\\
                27.6762208018192	-3.74182819787491\\
                28.1152930753884	-3.64899077054553\\
                28.5511641747331	-3.54212808254641\\
                28.9833862128345	-3.42134994251325\\
                29.4115150523307	-3.28678045814936\\
                29.8351107618983	-3.13855790869664\\
                30.2537380683112	-2.9768346028443\\
                30.6669668037135	-2.80177672222137\\
                31.0743723476458	-2.61356415063387\\
                31.4755360633717	-2.412390289222\\
                31.8700457280551	-2.19846185772745\\
                32.2574959563473	-1.97199868207485\\
                32.6374886169477	-1.73323346848577\\
                33.0096332417104	-1.48241156435738\\
                33.373547426877	-1.21979070615139\\
                33.7288572260223	-0.945640754552414\\
                34.075197534309	-0.660243417167879\\
                34.4122124636584	-0.363891959054414\\
                34.7395557084488	-0.0568909013681878\\
                35.0568909013682	0.260444291551197\\
                35.3638919590544	0.587787536341563\\
                35.6602434171679	0.924802465690961\\
                35.9456407545524	1.27114277397773\\
                36.2197907061514	1.62645257312298\\
                36.4824115643574	1.99036675828962\\
                36.7332334684858	2.36251138305232\\
                36.9719986820748	2.74250404365265\\
                37.1984618577275	3.12995427194487\\
                37.412390289222	3.52446393662831\\
                37.6135641506339	3.92562765235419\\
                37.8017767222214	4.33303319628649\\
                37.9768346028443	4.74626193168877\\
                38.1385579086966	5.1648892381017\\
                38.2867804581494	5.58848494766931\\
                38.4213499425133	6.01661378716555\\
                38.5421280825464	6.4488358252669\\
                38.6489907705455	6.88470692461161\\
                38.7418281978749	7.32377919818079\\
                38.8205449678023	7.76560146953269\\
                38.8850601935254	8.20971973641692\\
                38.9353075812888	8.65567763729246\\
                38.9712354985047	9.10301692027002\\
                38.9928070268096	9.55127791399683\\
                39	10\\
                39.0030827027959	10.1923094654299\\
                39.012327643498	10.3844213198843\\
                39.0277253223048	10.5761381554461\\
                39.0492599170605	10.767262970107\\
                39.0769092995133	10.9575993702003\\
                39.1106450580536	11.1469517722082\\
                39.1504325269091	11.3351256037379\\
                39.1962308217658	11.521927503457\\
                39.24799288178	11.7071655197862\\
                39.305665517936	11.8906493081417\\
                39.3691894677014	12.0721903265278\\
                39.4384994559239	12.2516020292762\\
                39.5135242619051	12.4287000587344\\
                39.5941867925855	12.6033024347054\\
                39.680404161762	12.775229741445\\
                39.7720877752597	12.9443053120236\\
                39.8691434219679	13.1103554098631\\
                39.971471370649	13.2732094072633\\
                40.0789664724183	13.432699960733\\
                40.1915182687923	13.5886631829473\\
                40.3090111051918	13.7409388111524\\
                40.4313242497852	13.8893703718467\\
                40.5583320175481	14.0338053415679\\
                40.6899038994136	14.1740953036209\\
                40.8259046963791	14.3100961005864\\
                40.9661946584321	14.4416679824519\\
                41.1106296281533	14.5686757502148\\
                41.2590611888476	14.6909888948082\\
                41.4113368170527	14.8084817312077\\
                41.567300039267	14.9210335275817\\
                41.7267905927367	15.028528629351\\
                41.8896445901368	15.1308565780321\\
                42.0556946879764	15.2279122247403\\
                42.224770258555	15.319595838238\\
                42.3966975652947	15.4058132074145\\
                42.5712999412656	15.4864757380949\\
                42.7483979707238	15.5615005440761\\
                42.9278096734722	15.6308105322986\\
                43.1093506918583	15.694334482064\\
                43.2928344802138	15.75200711822\\
                43.4780724965429	15.8037691782342\\
                43.6648743962621	15.8495674730909\\
                43.8530482277918	15.8893549419464\\
                44.0424006297997	15.9230907004867\\
                44.232737029893	15.9507400829395\\
                44.4238618445539	15.9722746776952\\
                44.6155786801157	15.987672356502\\
                44.8076905345701	15.9969172972041\\
                45	16\\
                45.5102040816327	16\\
                46.0204081632653	16\\
                46.530612244898	16\\
                47.0408163265306	16\\
                47.5510204081633	16\\
                48.0612244897959	16\\
                48.5714285714286	16\\
                49.0816326530612	16\\
                49.5918367346939	16\\
                50.1020408163265	16\\
                50.6122448979592	16\\
                51.1224489795918	16\\
                51.6326530612245	16\\
                52.1428571428571	16\\
                52.6530612244898	16\\
                53.1632653061224	16\\
                53.6734693877551	16\\
                54.1836734693878	16\\
                54.6938775510204	16\\
                55.2040816326531	16\\
                55.7142857142857	16\\
                56.2244897959184	16\\
                56.734693877551	16\\
                57.2448979591837	16\\
                57.7551020408163	16\\
                58.265306122449	16\\
                58.7755102040816	16\\
                59.2857142857143	16\\
                59.7959183673469	16\\
                60.3061224489796	16\\
                60.8163265306123	16\\
                61.3265306122449	16\\
                61.8367346938776	16\\
                62.3469387755102	16\\
                62.8571428571429	16\\
                63.3673469387755	16\\
                63.8775510204082	16\\
                64.3877551020408	16\\
                64.8979591836735	16\\
                65.4081632653061	16\\
                65.9183673469388	16\\
                66.4285714285714	16\\
                66.9387755102041	16\\
                67.4489795918367	16\\
                67.9591836734694	16\\
                68.469387755102	16\\
                68.9795918367347	16\\
                69.4897959183673	16\\
                70	16\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	4\\
                0.510204081632653	4\\
                1.02040816326531	4\\
                1.53061224489796	4\\
                2.04081632653061	4\\
                2.55102040816327	4\\
                3.06122448979592	4\\
                3.57142857142857	4\\
                4.08163265306122	4\\
                4.59183673469388	4\\
                5.10204081632653	4\\
                5.61224489795918	4\\
                6.12244897959184	4\\
                6.63265306122449	4\\
                7.14285714285714	4\\
                7.6530612244898	4\\
                8.16326530612245	4\\
                8.6734693877551	4\\
                9.18367346938776	4\\
                9.69387755102041	4\\
                10.2040816326531	4\\
                10.7142857142857	4\\
                11.2244897959184	4\\
                11.734693877551	4\\
                12.2448979591837	4\\
                12.7551020408163	4\\
                13.265306122449	4\\
                13.7755102040816	4\\
                14.2857142857143	4\\
                14.7959183673469	4\\
                15.3061224489796	4\\
                15.8163265306122	4\\
                16.3265306122449	4\\
                16.8367346938776	4\\
                17.3469387755102	4\\
                17.8571428571429	4\\
                18.3673469387755	4\\
                18.8775510204082	4\\
                19.3877551020408	4\\
                19.8979591836735	4\\
                20.4081632653061	4\\
                20.9183673469388	4\\
                21.4285714285714	4\\
                21.9387755102041	4\\
                22.4489795918367	4\\
                22.9591836734694	4\\
                23.469387755102	4\\
                23.9795918367347	4\\
                24.4897959183673	4\\
                25	4\\
                25.1923094654299	4.00308270279587\\
                25.3844213198843	4.01232764349798\\
                25.5761381554461	4.02772532230481\\
                25.767262970107	4.04925991706052\\
                25.9575993702003	4.0769092995133\\
                26.1469517722082	4.11064505805361\\
                26.3351256037379	4.15043252690906\\
                26.521927503457	4.19623082176582\\
                26.7071655197862	4.24799288178004\\
                26.8906493081417	4.30566551793599\\
                27.0721903265278	4.36918946770144\\
                27.2516020292762	4.43849945592387\\
                27.4287000587344	4.51352426190513\\
                27.6033024347053	4.59418679258548\\
                27.775229741445	4.680404161762\\
                27.9443053120236	4.77208777525966\\
                28.1103554098631	4.86914342196792\\
                28.2732094072633	4.97147137064896\\
                28.432699960733	5.07896647241827\\
                28.5886631829473	5.19151826879226\\
                28.7409388111524	5.30901110519182\\
                28.8893703718467	5.4313242497852\\
                29.0338053415679	5.55833201754811\\
                29.1740953036209	5.68990389941363\\
                29.3100961005864	5.82590469637908\\
                29.4416679824519	5.9661946584321\\
                29.5686757502148	6.11062962815327\\
                29.6909888948082	6.2590611888476\\
                29.8084817312077	6.4113368170527\\
                29.9210335275817	6.56730003926698\\
                30.028528629351	6.72679059273671\\
                30.1308565780321	6.88964459013685\\
                30.2279122247403	7.05569468797637\\
                30.319595838238	7.22477025855499\\
                30.4058132074145	7.39669756529465\\
                30.4864757380949	7.57129994126564\\
                30.5615005440761	7.74839797072376\\
                30.6308105322986	7.92780967347216\\
                30.694334482064	8.10935069185827\\
                30.75200711822	8.29283448021381\\
                30.8037691782342	8.47807249654296\\
                30.8495674730909	8.66487439626212\\
                30.8893549419464	8.85304822779177\\
                30.9230907004867	9.04240062979972\\
                30.9507400829395	9.23273702989296\\
                30.9722746776952	9.42386184455391\\
                30.987672356502	9.61557868011572\\
                30.9969172972041	9.80769053457007\\
                31	10\\
                31.0071929731904	10.4487220860032\\
                31.0287645014953	10.89698307973\\
                31.0646924187112	11.3443223627076\\
                31.1149398064746	11.7902802635831\\
                31.1794550321977	12.2343985304673\\
                31.2581718021251	12.6762208018192\\
                31.3510092294545	13.1152930753884\\
                31.4578719174536	13.5511641747331\\
                31.5786500574868	13.9833862128345\\
                31.7132195418506	14.4115150523307\\
                31.8614420913034	14.8351107618983\\
                32.0231653971557	15.2537380683112\\
                32.1982232777786	15.6669668037135\\
                32.3864358493661	16.0743723476458\\
                32.587609710778	16.4755360633717\\
                32.8015381422725	16.8700457280551\\
                33.0280013179252	17.2574959563474\\
                33.2667665315142	17.6374886169477\\
                33.5175884356426	18.0096332417104\\
                33.7802092938486	18.373547426877\\
                34.0543592454476	18.7288572260223\\
                34.3397565828321	19.075197534309\\
                34.6361080409456	19.4122124636584\\
                34.9431090986318	19.7395557084488\\
                35.2604442915512	20.0568909013682\\
                35.5877875363416	20.3638919590544\\
                35.924802465691	20.6602434171679\\
                36.2711427739777	20.9456407545524\\
                36.626452573123	21.2197907061514\\
                36.9903667582896	21.4824115643574\\
                37.3625113830523	21.7332334684858\\
                37.7425040436527	21.9719986820749\\
                38.1299542719449	22.1984618577274\\
                38.5244639366283	22.412390289222\\
                38.9256276523542	22.6135641506339\\
                39.3330331962865	22.8017767222214\\
                39.7462619316888	22.9768346028443\\
                40.1648892381017	23.1385579086966\\
                40.5884849476693	23.2867804581494\\
                41.0166137871655	23.4213499425132\\
                41.4488358252669	23.5421280825464\\
                41.8847069246116	23.6489907705455\\
                42.3237791981808	23.7418281978749\\
                42.7656014695327	23.8205449678023\\
                43.2097197364169	23.8850601935254\\
                43.6556776372924	23.9353075812888\\
                44.10301692027	23.9712354985047\\
                44.5512779139968	23.9928070268096\\
                45	24\\
                45.5102040816327	24\\
                46.0204081632653	24\\
                46.530612244898	24\\
                47.0408163265306	24\\
                47.5510204081633	24\\
                48.0612244897959	24\\
                48.5714285714286	24\\
                49.0816326530612	24\\
                49.5918367346939	24\\
                50.1020408163265	24\\
                50.6122448979592	24\\
                51.1224489795918	24\\
                51.6326530612245	24\\
                52.1428571428571	24\\
                52.6530612244898	24\\
                53.1632653061224	24\\
                53.6734693877551	24\\
                54.1836734693878	24\\
                54.6938775510204	24\\
                55.2040816326531	24\\
                55.7142857142857	24\\
                56.2244897959184	24\\
                56.734693877551	24\\
                57.2448979591837	24\\
                57.7551020408163	24\\
                58.265306122449	24\\
                58.7755102040816	24\\
                59.2857142857143	24\\
                59.7959183673469	24\\
                60.3061224489796	24\\
                60.8163265306123	24\\
                61.3265306122449	24\\
                61.8367346938776	24\\
                62.3469387755102	24\\
                62.8571428571429	24\\
                63.3673469387755	24\\
                63.8775510204082	24\\
                64.3877551020408	24\\
                64.8979591836735	24\\
                65.4081632653061	24\\
                65.9183673469388	24\\
                66.4285714285714	24\\
                66.9387755102041	24\\
                67.4489795918367	24\\
                67.9591836734694	24\\
                68.469387755102	24\\
                68.9795918367347	24\\
                69.4897959183673	24\\
                70	24\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                0.510204081632653	0\\
                1.02040816326531	0\\
                1.53061224489796	0\\
                2.04081632653061	0\\
                2.55102040816327	0\\
                3.06122448979592	0\\
                3.57142857142857	0\\
                4.08163265306122	0\\
                4.59183673469388	0\\
                5.10204081632653	0\\
                5.61224489795918	0\\
                6.12244897959184	0\\
                6.63265306122449	0\\
                7.14285714285714	0\\
                7.6530612244898	0\\
                8.16326530612245	0\\
                8.6734693877551	0\\
                9.18367346938776	0\\
                9.69387755102041	0\\
                10.2040816326531	0\\
                10.7142857142857	0\\
                11.2244897959184	0\\
                11.734693877551	0\\
                12.2448979591837	0\\
                12.7551020408163	0\\
                13.265306122449	0\\
                13.7755102040816	0\\
                14.2857142857143	0\\
                14.7959183673469	0\\
                15.3061224489796	0\\
                15.8163265306122	0\\
                16.3265306122449	0\\
                16.8367346938776	0\\
                17.3469387755102	0\\
                17.8571428571429	0\\
                18.3673469387755	0\\
                18.8775510204082	0\\
                19.3877551020408	0\\
                19.8979591836735	0\\
                20.4081632653061	0\\
                20.9183673469388	0\\
                21.4285714285714	0\\
                21.9387755102041	0\\
                22.4489795918367	0\\
                22.9591836734694	0\\
                23.469387755102	0\\
                23.9795918367347	0\\
                24.4897959183673	0\\
                25	0\\
                25.3205157757166	0.00513783799312106\\
                25.6407021998071	0.0205460724966366\\
                25.9602302590768	0.0462088705080177\\
                26.2787716168451	0.0820998617675395\\
                26.5959989503338	0.128182165855498\\
                26.9115862870137	0.184408430089347\\
                27.2252093395631	0.250720878181764\\
                27.5365458390951	0.327051369609705\\
                27.8452758663103	0.413321469633394\\
                28.1510821802362	0.509442529893314\\
                28.4536505442131	0.615315779502397\\
                28.7526700487937	0.730832426539783\\
                29.0478334312239	0.855873769841875\\
                29.3388373911756	0.990311320975809\\
                29.6253829024084	1.13400693627\\
                29.9071755200394	1.28681295876611\\
                30.1839256831053	1.44857236994654\\
                30.4553490121055	1.61911895108159\\
                30.7211666012217	1.79827745403044\\
                30.9811053049122	1.98586378132043\\
                31.2348980185873	2.1816851753197\\
                31.4822839530779	2.38554041630866\\
                31.7230089026132	2.59722002924685\\
                31.9568255060349	2.81650649902272\\
                32.1834935009773	3.04317449396514\\
                32.4027799707532	3.27699109738683\\
                32.6144595836913	3.51771604692211\\
                32.8183148246803	3.76510198141266\\
                33.0141362186796	4.01889469508784\\
                33.2017225459696	4.2788333987783\\
                33.3808810489184	4.54465098789451\\
                33.5514276300535	4.81607431689475\\
                33.7131870412339	5.09282447996062\\
                33.86599306373	5.37461709759165\\
                34.0096886790242	5.66116260882442\\
                34.1441262301581	5.95216656877606\\
                34.2691675734602	6.24732995120626\\
                34.3846842204976	6.54634945578693\\
                34.4905574701067	6.84891781976379\\
                34.5866785303666	7.15472413368968\\
                34.6729486303903	7.46345416090493\\
                34.7492791218182	7.77479066043686\\
                34.8155915699107	8.08841371298628\\
                34.8718178341445	8.40400104966621\\
                34.9179001382325	8.72122838315494\\
                34.953791129492	9.03976974092318\\
                34.9794539275034	9.35929780019287\\
                34.9948621620069	9.67948422428345\\
                35	10\\
                35.0051378379931	10.3205157757166\\
                35.0205460724966	10.6407021998071\\
                35.046208870508	10.9602302590768\\
                35.0820998617675	11.2787716168451\\
                35.1281821658555	11.5959989503338\\
                35.1844084300893	11.9115862870137\\
                35.2507208781818	12.2252093395631\\
                35.3270513696097	12.5365458390951\\
                35.4133214696334	12.8452758663103\\
                35.5094425298933	13.1510821802362\\
                35.6153157795024	13.4536505442131\\
                35.7308324265398	13.7526700487937\\
                35.8558737698419	14.0478334312239\\
                35.9903113209758	14.3388373911756\\
                36.13400693627	14.6253829024084\\
                36.2868129587661	14.9071755200394\\
                36.4485723699465	15.1839256831053\\
                36.6191189510816	15.4553490121055\\
                36.7982774540304	15.7211666012217\\
                36.9858637813204	15.9811053049122\\
                37.1816851753197	16.2348980185873\\
                37.3855404163087	16.4822839530779\\
                37.5972200292468	16.7230089026132\\
                37.8165064990227	16.9568255060349\\
                38.0431744939651	17.1834935009773\\
                38.2769910973868	17.4027799707532\\
                38.5177160469221	17.6144595836913\\
                38.7651019814127	17.8183148246803\\
                39.0188946950878	18.0141362186796\\
                39.2788333987783	18.2017225459696\\
                39.5446509878945	18.3808810489184\\
                39.8160743168947	18.5514276300535\\
                40.0928244799606	18.7131870412339\\
                40.3746170975916	18.86599306373\\
                40.6611626088244	19.0096886790242\\
                40.9521665687761	19.1441262301581\\
                41.2473299512063	19.2691675734602\\
                41.5463494557869	19.3846842204976\\
                41.8489178197638	19.4905574701067\\
                42.1547241336897	19.5866785303666\\
                42.4634541609049	19.6729486303903\\
                42.7747906604368	19.7492791218182\\
                43.0884137129863	19.8155915699107\\
                43.4040010496662	19.8718178341445\\
                43.7212283831549	19.9179001382325\\
                44.0397697409232	19.953791129492\\
                44.3592978001929	19.9794539275034\\
                44.6794842242834	19.9948621620069\\
                45	20\\
                45.5102040816327	20\\
                46.0204081632653	20\\
                46.530612244898	20\\
                47.0408163265306	20\\
                47.5510204081633	20\\
                48.0612244897959	20\\
                48.5714285714286	20\\
                49.0816326530612	20\\
                49.5918367346939	20\\
                50.1020408163265	20\\
                50.6122448979592	20\\
                51.1224489795918	20\\
                51.6326530612245	20\\
                52.1428571428571	20\\
                52.6530612244898	20\\
                53.1632653061224	20\\
                53.6734693877551	20\\
                54.1836734693878	20\\
                54.6938775510204	20\\
                55.2040816326531	20\\
                55.7142857142857	20\\
                56.2244897959184	20\\
                56.734693877551	20\\
                57.2448979591837	20\\
                57.7551020408163	20\\
                58.265306122449	20\\
                58.7755102040816	20\\
                59.2857142857143	20\\
                59.7959183673469	20\\
                60.3061224489796	20\\
                60.8163265306123	20\\
                61.3265306122449	20\\
                61.8367346938776	20\\
                62.3469387755102	20\\
                62.8571428571429	20\\
                63.3673469387755	20\\
                63.8775510204082	20\\
                64.3877551020408	20\\
                64.8979591836735	20\\
                65.4081632653061	20\\
                65.9183673469388	20\\
                66.4285714285714	20\\
                66.9387755102041	20\\
                67.4489795918367	20\\
                67.9591836734694	20\\
                68.469387755102	20\\
                68.9795918367347	20\\
                69.4897959183673	20\\
                70	20\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                25.1146576801472	0.867930577692511\\
                25.194172504097	0.85750856876385\\
                25.4608391707637	0.841965967877197\\
                25.7275058374304	0.845234094185813\\
                25.994172504097	0.866937470913907\\
                26.0009562795599	0.867930577692511\\
                26.2608391707637	0.887486392151586\\
                26.5275058374304	0.918448381410943\\
                26.794172504097	0.96394304034249\\
                27.0608391707637	1.03036488872036\\
                27.3275058374304	1.12868112585321\\
                27.3414661967925	1.13459724435918\\
                27.594172504097	1.20817688218453\\
                27.8608391707637	1.32224000684602\\
                28.0034556614487	1.40126391102584\\
                28.1275058374304	1.46178110265773\\
                28.394172504097	1.63118663121683\\
                28.4450666476401	1.66793057769251\\
                28.6608391707637	1.84698786320954\\
                28.7555770401059	1.93459724435918\\
                28.9275058374304	2.18235105661321\\
                28.9417872318405	2.20126391102584\\
                29.0401002872894	2.46793057769251\\
                29.0153956863403	2.73459724435918\\
                28.9275058374304	2.88026861258357\\
                28.8530765224148	3.00126391102584\\
                28.6608391707637	3.16109731887408\\
                28.4792567742279	3.26793057769251\\
                28.394172504097	3.31199480824468\\
                28.1275058374304	3.41760279544997\\
                27.8608391707637	3.48181622979143\\
                27.594172504097	3.51974724272501\\
                27.4070206613802	3.53459724435918\\
                27.3275058374304	3.54501925328784\\
                27.0608391707637	3.56056185417449\\
                26.794172504097	3.55729372786588\\
                26.5275058374304	3.53559035113778\\
                26.5207220619675	3.53459724435918\\
                26.2608391707637	3.5150414299001\\
                25.994172504097	3.48407944064075\\
                25.7275058374304	3.4385847817092\\
                25.4608391707637	3.37216293333133\\
                25.194172504097	3.27384669619848\\
                25.1802121447349	3.26793057769251\\
                24.9275058374304	3.19435093986716\\
                24.6608391707637	3.08028781520567\\
                24.5182226800787	3.00126391102584\\
                24.394172504097	2.94074671939396\\
                24.1275058374304	2.77134119083486\\
                24.0766116938873	2.73459724435918\\
                23.8608391707637	2.55553995884215\\
                23.7661013014215	2.46793057769251\\
                23.594172504097	2.22017676543848\\
                23.5798911096869	2.20126391102584\\
                23.481578054238	1.93459724435918\\
                23.5062826551871	1.66793057769251\\
                23.594172504097	1.52225920946811\\
                23.6686018191126	1.40126391102584\\
                23.8608391707637	1.24143050317761\\
                24.0424215672995	1.13459724435918\\
                24.1275058374304	1.09053301380701\\
                24.394172504097	0.984925026601718\\
                24.6608391707637	0.920711592260254\\
                24.9275058374304	0.882780579326676\\
                25.1146576801472	0.867930577692511\\
                0.04	53\\
                24.9384616031816	1.13459724435918\\
                25.194172504097	1.08546703981288\\
                25.4608391707637	1.05971259172652\\
                25.7275058374304	1.05433739772291\\
                25.994172504097	1.06721839294197\\
                26.2608391707637	1.09896238954196\\
                26.4426784228513	1.13459724435918\\
                26.5275058374304	1.14531655518643\\
                26.794172504097	1.19206953306886\\
                27.0608391707637	1.25904434248248\\
                27.3275058374304	1.35593748836902\\
                27.4274396380587	1.40126391102584\\
                27.594172504097	1.46605014886823\\
                27.8608391707637	1.6036130285899\\
                27.9631740299648	1.66793057769251\\
                28.1275058374304	1.78455910083953\\
                28.3070291103312	1.93459724435918\\
                28.394172504097	2.0492443328397\\
                28.5133022635966	2.20126391102584\\
                28.5899228951873	2.46793057769251\\
                28.5309689888143	2.73459724435918\\
                28.394172504097	2.89307375267223\\
                28.2785642520931	3.00126391102584\\
                28.1275058374304	3.09179163830857\\
                27.8608391707637	3.20183341129958\\
                27.594172504097	3.2662269274352\\
                27.5832167383458	3.26793057769251\\
                27.3275058374304	3.31706078223881\\
                27.0608391707637	3.34281523032517\\
                26.794172504097	3.34819042432878\\
                26.5275058374304	3.33530942910972\\
                26.2608391707637	3.30356543250972\\
                26.0789999186761	3.26793057769251\\
                25.994172504097	3.25721126686525\\
                25.7275058374304	3.21045828898283\\
                25.4608391707637	3.14348347956921\\
                25.194172504097	3.04659033368267\\
                25.0942387034687	3.00126391102584\\
                24.9275058374304	2.93647767318346\\
                24.6608391707637	2.79891479346179\\
                24.5585043115626	2.73459724435918\\
                24.394172504097	2.61796872121215\\
                24.2146492311961	2.46793057769251\\
                24.1275058374304	2.35328348921199\\
                24.0083760779308	2.20126391102584\\
                23.9317554463401	1.93459724435918\\
                23.9907093527131	1.66793057769251\\
                24.1275058374304	1.50945406937946\\
                24.2431140894342	1.40126391102584\\
                24.394172504097	1.31073618374312\\
                24.6608391707637	1.2006944107521\\
                24.9275058374304	1.13630089461649\\
                24.9384616031816	1.13459724435918\\
                0.06	45\\
                24.7089207176576	1.40126391102584\\
                24.9275058374304	1.31684572527746\\
                25.194172504097	1.25387184596786\\
                25.4608391707637	1.22091791798429\\
                25.7275058374304	1.20987709593043\\
                25.994172504097	1.21666660301053\\
                26.2608391707637	1.24012519872339\\
                26.5275058374304	1.28168200783812\\
                26.794172504097	1.34567340444482\\
                26.9612094601715	1.40126391102584\\
                27.0608391707637	1.42897382899812\\
                27.3275058374304	1.52369672296273\\
                27.594172504097	1.65835405289432\\
                27.6108682583461	1.66793057769251\\
                27.8608391707637	1.82871143195639\\
                27.9964629814621	1.93459724435918\\
                28.1275058374304	2.09742883114738\\
                28.2111739153183	2.20126391102584\\
                28.2800302975518	2.46793057769251\\
                28.1800324537782	2.73459724435918\\
                28.1275058374304	2.78478713275731\\
                27.8608391707637	2.97763822339299\\
                27.8127576238698	3.00126391102584\\
                27.594172504097	3.08568209677423\\
                27.3275058374304	3.14865597608383\\
                27.0608391707637	3.1816099040674\\
                26.794172504097	3.19265072612126\\
                26.5275058374304	3.18586121904116\\
                26.2608391707637	3.1624026233283\\
                25.994172504097	3.12084581421357\\
                25.7275058374304	3.05685441760687\\
                25.5604688813559	3.00126391102584\\
                25.4608391707637	2.97355399305357\\
                25.194172504097	2.87883109908896\\
                24.9275058374304	2.74417376915737\\
                24.9108100831813	2.73459724435918\\
                24.6608391707637	2.5738163900953\\
                24.5252153600653	2.46793057769251\\
                24.394172504097	2.30509899090431\\
                24.3105044262091	2.20126391102584\\
                24.2416480439756	1.93459724435918\\
                24.3416458877492	1.66793057769251\\
                24.394172504097	1.61774068929438\\
                24.6608391707637	1.4248895986587\\
                24.7089207176576	1.40126391102584\\
                0.08	41\\
                25.22092348354	1.40126391102584\\
                25.4608391707637	1.35685595303375\\
                25.7275058374304	1.33657820850515\\
                25.994172504097	1.34050414632458\\
                26.2608391707637	1.36703878149001\\
                26.4439394715534	1.40126391102584\\
                26.5275058374304	1.41403914280959\\
                26.794172504097	1.47316951032427\\
                27.0608391707637	1.55734292079047\\
                27.3101930605035	1.66793057769251\\
                27.3275058374304	1.6764616390068\\
                27.594172504097	1.83049757536482\\
                27.7393770011557	1.93459724435918\\
                27.8608391707637	2.07545514982122\\
                27.9660646753533	2.20126391102584\\
                28.0228869549487	2.46793057769251\\
                27.8780671235291	2.73459724435918\\
                27.8608391707637	2.74793046488577\\
                27.594172504097	2.90723084189116\\
                27.3275058374304	2.99606108080224\\
                27.3007548579874	3.00126391102584\\
                27.0608391707637	3.04567186901794\\
                26.794172504097	3.06594961354654\\
                26.5275058374304	3.06202367572711\\
                26.2608391707637	3.03548904056167\\
                26.077738869974	3.00126391102584\\
                25.994172504097	2.9884886792421\\
                25.7275058374304	2.92935831172742\\
                25.4608391707637	2.84518490126122\\
                25.2114852810239	2.73459724435918\\
                25.194172504097	2.72606618304489\\
                24.9275058374304	2.57203024668687\\
                24.7823013403717	2.46793057769251\\
                24.6608391707637	2.32707267223047\\
                24.5556136661741	2.20126391102584\\
                24.4987913865787	1.93459724435918\\
                24.6436112179983	1.66793057769251\\
                24.6608391707637	1.65459735716592\\
                24.9275058374304	1.49529698016053\\
                25.194172504097	1.40646674124945\\
                25.22092348354	1.40126391102584\\
                0.1	33\\
                24.9345488590208	1.66793057769251\\
                25.194172504097	1.54930310879289\\
                25.4608391707637	1.4830356374872\\
                25.7275058374304	1.4543722141165\\
                25.994172504097	1.45312979381545\\
                26.2608391707637	1.47454602133275\\
                26.5275058374304	1.51783722608521\\
                26.794172504097	1.58585800386751\\
                27.0182263520773	1.66793057769251\\
                27.0608391707637	1.68524489331219\\
                27.3275058374304	1.81909013069256\\
                27.5072640899387	1.93459724435918\\
                27.594172504097	2.02701939131767\\
                27.7475297237863	2.20126391102584\\
                27.7907791443261	2.46793057769251\\
                27.594172504097	2.72799464233477\\
                27.5871294825066	2.73459724435918\\
                27.3275058374304	2.8532247132588\\
                27.0608391707637	2.91949218456449\\
                26.794172504097	2.94815560793519\\
                26.5275058374304	2.94939802823624\\
                26.2608391707637	2.92798180071894\\
                25.994172504097	2.88469059596648\\
                25.7275058374304	2.81666981818417\\
                25.5034519894501	2.73459724435918\\
                25.4608391707637	2.7172829287395\\
                25.194172504097	2.58343769135912\\
                25.0144142515887	2.46793057769251\\
                24.9275058374304	2.37550843073402\\
                24.7741486177411	2.20126391102584\\
                24.7308991972013	1.93459724435918\\
                24.9275058374304	1.67453317971692\\
                24.9345488590208	1.66793057769251\\
                0.12	29\\
                25.2594907927168	1.66793057769251\\
                25.4608391707637	1.6044808298778\\
                25.7275058374304	1.56287558582169\\
                25.994172504097	1.55495556586597\\
                26.2608391707637	1.57488748618155\\
                26.5275058374304	1.62163530936082\\
                26.6932253452357	1.66793057769251\\
                26.794172504097	1.69923488865391\\
                27.0608391707637	1.81024172201671\\
                27.2847153471949	1.93459724435918\\
                27.3275058374304	1.97518965441562\\
                27.5413129145761	2.20126391102584\\
                27.5687290934629	2.46793057769251\\
                27.3275058374304	2.69805666911545\\
                27.2621875488106	2.73459724435918\\
                27.0608391707637	2.79804699217389\\
                26.794172504097	2.83965223623\\
                26.5275058374304	2.84757225618572\\
                26.2608391707637	2.82764033587014\\
                25.994172504097	2.78089251269086\\
                25.8284529962917	2.73459724435918\\
                25.7275058374304	2.70329293339778\\
                25.4608391707637	2.59228610003498\\
                25.2369629943325	2.46793057769251\\
                25.194172504097	2.42733816763607\\
                24.9803654269513	2.20126391102584\\
                24.9529492480645	1.93459724435918\\
                25.194172504097	1.70447115293623\\
                25.2594907927168	1.66793057769251\\
                0.14	29\\
                25.7874955061392	1.66793057769251\\
                25.994172504097	1.65678133791649\\
                26.1544009339879	1.66793057769251\\
                26.2608391707637	1.67624143937981\\
                26.5275058374304	1.7298624314632\\
                26.794172504097	1.81445715458983\\
                27.0595334448855	1.93459724435918\\
                27.0608391707637	1.93565100079296\\
                27.3275058374304	2.18866089529991\\
                27.3394249917648	2.20126391102584\\
                27.3427374091154	2.46793057769251\\
                27.3275058374304	2.48246144057764\\
                27.0608391707637	2.65398400622109\\
                26.794172504097	2.73014206984647\\
                26.7341828353882	2.73459724435918\\
                26.5275058374304	2.7457464841352\\
                26.3672774075395	2.73459724435918\\
                26.2608391707637	2.72628638267187\\
                25.994172504097	2.67266539058849\\
                25.7275058374304	2.58807066746186\\
                25.4621448966419	2.46793057769251\\
                25.4608391707637	2.46687682125873\\
                25.194172504097	2.21386692675178\\
                25.1822533497626	2.20126391102584\\
                25.178940932412	1.93459724435918\\
                25.194172504097	1.92006638147405\\
                25.4608391707637	1.7485438158306\\
                25.7275058374304	1.67238575220522\\
                25.7874955061392	1.66793057769251\\
                0.16	21\\
                25.4345115491166	1.93459724435918\\
                25.4608391707637	1.91735173318517\\
                25.7275058374304	1.8125679477239\\
                25.994172504097	1.77760290083998\\
                26.2608391707637	1.79050306964419\\
                26.5275058374304	1.84165535362486\\
                26.794172504097	1.92967942052575\\
                26.805034809607	1.93459724435918\\
                27.0608391707637	2.14103834800426\\
                27.1241960305005	2.20126391102584\\
                27.0871667924108	2.46793057769251\\
                27.0608391707637	2.48517608886652\\
                26.794172504097	2.58995987432779\\
                26.5275058374304	2.62492492121171\\
                26.2608391707637	2.6120247524075\\
                25.994172504097	2.56087246842682\\
                25.7275058374304	2.47284840152594\\
                25.7166435319204	2.46793057769251\\
                25.4608391707637	2.26148947404743\\
                25.3974823110269	2.20126391102584\\
                25.4345115491166	1.93459724435918\\
                0.18	17\\
                25.8129298364519	1.93459724435918\\
                25.994172504097	1.90076011359331\\
                26.2608391707637	1.90476469990856\\
                26.4228629540758	1.93459724435918\\
                26.5275058374304	1.97408644505206\\
                26.794172504097	2.13686085402569\\
                26.8745267094777	2.20126391102584\\
                26.794172504097	2.38842168790295\\
                26.7087485050755	2.46793057769251\\
                26.5275058374304	2.50176770845838\\
                26.2608391707637	2.49776312214313\\
                26.0988153874516	2.46793057769251\\
                25.994172504097	2.42844137699963\\
                25.7275058374304	2.265666968026\\
                25.6471516320497	2.20126391102584\\
                25.7275058374304	2.01410613414873\\
                25.8129298364519	1.93459724435918\\
                0.2	5\\
                26.0285392449375	2.20126391102584\\
                26.2608391707637	2.14396099210259\\
                26.4931390965899	2.20126391102584\\
                26.2608391707637	2.2585668299491\\
                26.0285392449375	2.20126391102584\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myRed] table[row sep=crcr] {%
                %
                0.02	61\\
                36.3704880968941	5.78601967695081\\
                36.4673258339279	5.71608221622017\\
                36.7339925005946	5.65762347642926\\
                37.0006591672613	5.72360389937515\\
                37.0921428633403	5.78601967695081\\
                37.2673258339279	5.89353676025695\\
                37.4193992348442	6.05268634361748\\
                37.5339925005946	6.18488612251623\\
                37.6307463630535	6.31935301028414\\
                37.7810170993361	6.58601967695081\\
                37.8006591672613	6.62687145957286\\
                37.9214454249956	6.85268634361748\\
                38.0203606953721	7.11935301028414\\
                38.0673258339279	7.29164922339189\\
                38.1047177432126	7.38601967695081\\
                38.189117594764	7.65268634361748\\
                38.2463383010471	7.91935301028414\\
                38.2852132866977	8.18601967695081\\
                38.3109098029664	8.45268634361748\\
                38.3262871461816	8.71935301028415\\
                38.3325983142629	8.98601967695081\\
                38.3297813307908	9.25268634361748\\
                38.3164380823859	9.51935301028414\\
                38.2894930734287	9.78601967695081\\
                38.2434155396445	10.0526863436175\\
                38.1687273919887	10.3193530102841\\
                38.0673258339279	10.5541621604977\\
                38.0538685895117	10.5860196769508\\
                37.9060203444516	10.8526863436175\\
                37.8006591672613	10.989379019486\\
                37.6308302376284	11.1193530102841\\
                37.5339925005946	11.1892904710148\\
                37.2673258339279	11.2477492108057\\
                37.0006591672613	11.1817687878598\\
                36.9091754711823	11.1193530102841\\
                36.7339925005946	11.011835926978\\
                36.5819190996784	10.8526863436175\\
                36.4673258339279	10.7204865647187\\
                36.370571971469	10.5860196769508\\
                36.2203012351864	10.3193530102841\\
                36.2006591672613	10.2785012276621\\
                36.079872909527	10.0526863436175\\
                35.9809576391504	9.78601967695081\\
                35.9339925005946	9.61372346384304\\
                35.8966005913099	9.51935301028414\\
                35.8122007397585	9.25268634361748\\
                35.7549800334755	8.98601967695081\\
                35.7161050478248	8.71935301028415\\
                35.6904085315562	8.45268634361748\\
                35.675031188341	8.18601967695081\\
                35.6687200202596	7.91935301028414\\
                35.6715370037317	7.65268634361748\\
                35.6848802521366	7.38601967695081\\
                35.7118252610939	7.11935301028414\\
                35.757902794878	6.85268634361748\\
                35.8325909425339	6.58601967695081\\
                35.9339925005946	6.35121052673727\\
                35.9474497450108	6.31935301028414\\
                36.095297990071	6.05268634361748\\
                36.2006591672613	5.915993667749\\
                36.3704880968941	5.78601967695081\\
                0.04	53\\
                36.3540120881907	6.31935301028414\\
                36.4673258339279	6.20887838219665\\
                36.7339925005946	6.11593093811954\\
                37.0006591672613	6.16507963529859\\
                37.2168346080058	6.31935301028414\\
                37.2673258339279	6.35387231099205\\
                37.4653411798777	6.58601967695081\\
                37.5339925005946	6.68067368565051\\
                37.6402595158886	6.85268634361748\\
                37.7649204897079	7.11935301028414\\
                37.8006591672613	7.21529269511889\\
                37.8739850407466	7.38601967695081\\
                37.959478012326	7.65268634361748\\
                38.0184115395792	7.91935301028414\\
                38.0589109300652	8.18601967695081\\
                38.0673258339279	8.26649059509333\\
                38.0979961803342	8.45268634361748\\
                38.1221873376243	8.71935301028415\\
                38.1279181468858	8.98601967695081\\
                38.1150408826655	9.25268634361748\\
                38.0807331992658	9.51935301028414\\
                38.0673258339279	9.58359906413569\\
                38.0342257788079	9.78601967695081\\
                37.9626677602499	10.0526863436175\\
                37.84529109681	10.3193530102841\\
                37.8006591672613	10.3971671993345\\
                37.6473062463318	10.5860196769508\\
                37.5339925005946	10.6964943050383\\
                37.2673258339279	10.7894417491154\\
                37.0006591672613	10.7402930519364\\
                36.7844837265168	10.5860196769508\\
                36.7339925005946	10.5515003762429\\
                36.5359771546448	10.3193530102841\\
                36.4673258339279	10.2246990015844\\
                36.3610588186339	10.0526863436175\\
                36.2363978448147	9.78601967695081\\
                36.2006591672613	9.69007999211606\\
                36.1273332937759	9.51935301028414\\
                36.0418403221965	9.25268634361748\\
                35.9829067949434	8.98601967695081\\
                35.9424074044573	8.71935301028415\\
                35.9339925005946	8.63888209214157\\
                35.9033221541883	8.45268634361748\\
                35.8791309968982	8.18601967695081\\
                35.8734001876367	7.91935301028414\\
                35.8862774518571	7.65268634361748\\
                35.9205851352568	7.38601967695081\\
                35.9339925005946	7.32177362309931\\
                35.9670925557146	7.11935301028414\\
                36.0386505742727	6.85268634361748\\
                36.1560272377126	6.58601967695081\\
                36.2006591672613	6.5082054879005\\
                36.3540120881907	6.31935301028414\\
                0.06	45\\
                36.4522127876911	6.58601967695081\\
                36.4673258339279	6.56858296581201\\
                36.7339925005946	6.43060033201349\\
                37.0006591672613	6.47105038598366\\
                37.1564934310218	6.58601967695081\\
                37.2673258339279	6.66708058266595\\
                37.414087182937	6.85268634361748\\
                37.5339925005946	7.03751700716219\\
                37.5797314777949	7.11935301028414\\
                37.7025825736632	7.38601967695081\\
                37.7888576374852	7.65268634361748\\
                37.8006591672613	7.69880706416463\\
                37.8679690763363	7.91935301028414\\
                37.9237457800557	8.18601967695081\\
                37.9585546267147	8.45268634361748\\
                37.9759078433687	8.71935301028415\\
                37.9767061674192	8.98601967695081\\
                37.9594338584911	9.25268634361748\\
                37.9197772193727	9.51935301028414\\
                37.8495348457506	9.78601967695081\\
                37.8006591672613	9.91321704560981\\
                37.7367138100847	10.0526863436175\\
                37.5491055468314	10.3193530102841\\
                37.5339925005946	10.3367897214229\\
                37.2673258339279	10.4747723552215\\
                37.0006591672613	10.4343223012513\\
                36.8448249035007	10.3193530102841\\
                36.7339925005946	10.238292104569\\
                36.5872311515855	10.0526863436175\\
                36.4673258339279	9.86785568007276\\
                36.4215868567277	9.78601967695081\\
                36.2987357608593	9.51935301028414\\
                36.2124606970373	9.25268634361748\\
                36.2006591672613	9.20656562307032\\
                36.1333492581862	8.98601967695081\\
                36.0775725544668	8.71935301028415\\
                36.0427637078078	8.45268634361748\\
                36.0254104911538	8.18601967695081\\
                36.0246121671033	7.91935301028414\\
                36.0418844760314	7.65268634361748\\
                36.0815411151499	7.38601967695081\\
                36.151783488772	7.11935301028414\\
                36.2006591672613	6.99215564162515\\
                36.2646045244378	6.85268634361748\\
                36.4522127876911	6.58601967695081\\
                0.08	41\\
                36.4959650947374	6.85268634361748\\
                36.7339925005946	6.69203567675722\\
                37.0006591672613	6.7206284425395\\
                37.1719495891973	6.85268634361748\\
                37.2673258339279	6.92834845273966\\
                37.4047621283397	7.11935301028414\\
                37.5339925005946	7.34711234392979\\
                37.553207360759	7.38601967695081\\
                37.6627234732478	7.65268634361748\\
                37.7390398078309	7.91935301028414\\
                37.7914350984175	8.18601967695081\\
                37.8006591672613	8.2578212801536\\
                37.831477939742	8.45268634361748\\
                37.8508836789009	8.71935301028415\\
                37.847978811575	8.98601967695081\\
                37.8207197991962	9.25268634361748\\
                37.8006591672613	9.35331868186735\\
                37.7671432534625	9.51935301028414\\
                37.6742943839312	9.78601967695081\\
                37.5339925005946	10.0288607765718\\
                37.5053532397852	10.0526863436175\\
                37.2673258339279	10.2133370104777\\
                37.0006591672613	10.1847442446955\\
                36.8293687453253	10.0526863436175\\
                36.7339925005946	9.9770242344953\\
                36.5965562061829	9.78601967695081\\
                36.4673258339279	9.55826034330516\\
                36.4481109737635	9.51935301028414\\
                36.3385948612747	9.25268634361748\\
                36.2622785266916	8.98601967695081\\
                36.209883236105	8.71935301028415\\
                36.2006591672613	8.64755140708136\\
                36.1698403947806	8.45268634361748\\
                36.1504346556217	8.18601967695081\\
                36.1533395229476	7.91935301028414\\
                36.1805985353263	7.65268634361748\\
                36.2006591672613	7.55205400536761\\
                36.2341750810601	7.38601967695081\\
                36.3270239505913	7.11935301028414\\
                36.4673258339279	6.87651191066317\\
                36.4959650947374	6.85268634361748\\
                0.1	33\\
                36.5148125258241	7.11935301028414\\
                36.7339925005946	6.92813284807609\\
                37.0006591672613	6.94295841021398\\
                37.21625338181	7.11935301028414\\
                37.2673258339279	7.16419642130652\\
                37.4088357356558	7.38601967695081\\
                37.5339925005946	7.64653125893152\\
                37.5365893090104	7.65268634361748\\
                37.6275291209653	7.91935301028414\\
                37.6882129427232	8.18601967695081\\
                37.7248676068767	8.45268634361748\\
                37.7398864828925	8.71935301028415\\
                37.7323488336022	8.98601967695081\\
                37.6977281330989	9.25268634361748\\
                37.6266787429555	9.51935301028414\\
                37.5339925005946	9.72799013429312\\
                37.4865058086984	9.78601967695081\\
                37.2673258339279	9.97723983915887\\
                37.0006591672613	9.96241427702097\\
                36.7850649527125	9.78601967695081\\
                36.7339925005946	9.74117626592843\\
                36.5924825988668	9.51935301028414\\
                36.4673258339279	9.25884142830344\\
                36.4647290255121	9.25268634361748\\
                36.3737892135572	8.98601967695081\\
                36.3131053917993	8.71935301028415\\
                36.2764507276458	8.45268634361748\\
                36.26143185163	8.18601967695081\\
                36.2689695009203	7.91935301028414\\
                36.3035902014236	7.65268634361748\\
                36.3746395915671	7.38601967695081\\
                36.4673258339279	7.17738255294183\\
                36.5148125258241	7.11935301028414\\
                0.12	29\\
                36.5346191766665	7.38601967695081\\
                36.7339925005946	7.1544821392442\\
                37.0006591672613	7.15204707623472\\
                37.2639111732886	7.38601967695081\\
                37.2673258339279	7.38944435020392\\
                37.4105392007511	7.65268634361748\\
                37.5152907812614	7.91935301028414\\
                37.5339925005946	7.98495112342592\\
                37.584990787029	8.18601967695081\\
                37.6248099602407	8.45268634361748\\
                37.6383077482544	8.71935301028415\\
                37.6243319336864	8.98601967695081\\
                37.5773946383676	9.25268634361748\\
                37.5339925005946	9.38992693486857\\
                37.466699157856	9.51935301028414\\
                37.2673258339279	9.75089054799076\\
                37.0006591672613	9.75332561100024\\
                36.7374071612339	9.51935301028414\\
                36.7339925005946	9.51592833703103\\
                36.5907791337714	9.25268634361748\\
                36.4860275532612	8.98601967695081\\
                36.4673258339279	8.92042156380904\\
                36.4163275474936	8.71935301028415\\
                36.3765083742819	8.45268634361748\\
                36.3630105862682	8.18601967695081\\
                36.3769864008361	7.91935301028414\\
                36.423923696155	7.65268634361748\\
                36.4673258339279	7.51544575236639\\
                36.5346191766665	7.38601967695081\\
                0.14	29\\
                36.7324565369336	7.38601967695081\\
                36.7339925005946	7.38423592154626\\
                37.0006591672613	7.35736670539112\\
                37.0328977807513	7.38601967695081\\
                37.2673258339279	7.62113513007879\\
                37.2844908593847	7.65268634361748\\
                37.3992657532575	7.91935301028414\\
                37.4772953180665	8.18601967695081\\
                37.5234992744965	8.45268634361748\\
                37.5339925005946	8.65912964286176\\
                37.5367290136162	8.71935301028415\\
                37.5339925005946	8.75704535692806\\
                37.5118229926707	8.98601967695081\\
                37.4320049867524	9.25268634361748\\
                37.268861797589	9.51935301028414\\
                37.2673258339279	9.5211367656887\\
                37.0006591672613	9.54800598184384\\
                36.9684205537713	9.51935301028414\\
                36.7339925005946	9.28423755715617\\
                36.7168274751378	9.25268634361748\\
                36.602052581265	8.98601967695081\\
                36.524023016456	8.71935301028415\\
                36.4778190600261	8.45268634361748\\
                36.4673258339279	8.24624304437319\\
                36.4645893209063	8.18601967695081\\
                36.4673258339279	8.14832733030689\\
                36.4894953418518	7.91935301028414\\
                36.5693133477702	7.65268634361748\\
                36.7324565369336	7.38601967695081\\
                0.16	21\\
                36.7288388578458	7.65268634361748\\
                36.7339925005946	7.64427775694436\\
                37.0006591672613	7.57616027927052\\
                37.0769718099931	7.65268634361748\\
                37.2673258339279	7.88281110818975\\
                37.2832407252536	7.91935301028414\\
                37.3652315149573	8.18601967695081\\
                37.409873055661	8.45268634361748\\
                37.416239123462	8.71935301028415\\
                37.3763577960762	8.98601967695081\\
                37.2724794766767	9.25268634361748\\
                37.2673258339279	9.26109493029059\\
                37.0006591672613	9.32921240796443\\
                36.9243465245294	9.25268634361748\\
                36.7339925005946	9.02256157904521\\
                36.7180776092689	8.98601967695081\\
                36.6360868195652	8.71935301028415\\
                36.5914452788615	8.45268634361748\\
                36.5850792110606	8.18601967695081\\
                36.6249605384463	7.91935301028414\\
                36.7288388578458	7.65268634361748\\
                0.18	17\\
                36.8328477896296	7.91935301028414\\
                37.0006591672613	7.82967112054108\\
                37.0746336325529	7.91935301028414\\
                37.236794857463	8.18601967695081\\
                37.2673258339279	8.27447729670959\\
                37.2962468368256	8.45268634361748\\
                37.2952256653174	8.71935301028415\\
                37.2673258339279	8.86378139710127\\
                37.168470544893	8.98601967695081\\
                37.0006591672613	9.07570156669387\\
                36.9266847019697	8.98601967695081\\
                36.7645234770595	8.71935301028415\\
                36.7339925005946	8.63089539052536\\
                36.7050714976969	8.45268634361748\\
                36.7060926692051	8.18601967695081\\
                36.7339925005946	8.04159129013369\\
                36.8328477896296	7.91935301028414\\
                0.2	5\\
                36.9437530304296	8.45268634361748\\
                37.0006591672613	8.21309034336784\\
                37.057565304093	8.45268634361748\\
                37.0006591672613	8.69228234386711\\
                36.9437530304296	8.45268634361748\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=myPurple] table[row sep=crcr] {%
                %
                0.02	65\\
                38.2702623062758	19.4643927384913\\
                38.502121548219	19.4258265029636\\
                38.7687882148857	19.4162864151775\\
                39.0354548815524	19.4354217623211\\
                39.2008482898528	19.4643927384913\\
                39.302121548219	19.4743620176054\\
                39.5687882148857	19.5147868613237\\
                39.8354548815524	19.5740337340515\\
                40.102121548219	19.6622386248795\\
                40.2552837631668	19.731059405158\\
                40.3687882148857	19.7642283656656\\
                40.6354548815524	19.8638140816117\\
                40.8752043503864	19.9977260718247\\
                40.902121548219	20.0090056404082\\
                41.1687882148857	20.1360029630295\\
                41.3601301552627	20.2643927384913\\
                41.4354548815524	20.3081929364667\\
                41.702121548219	20.4966548955171\\
                41.7457481492068	20.531059405158\\
                41.9687882148857	20.7074139269198\\
                42.0700840603501	20.7977260718247\\
                42.2354548815524	20.970155976766\\
                42.3262644484145	21.0643927384913\\
                42.502121548219	21.3169596757895\\
                42.5132971310372	21.331059405158\\
                42.6604415308396	21.5977260718247\\
                42.720497329567	21.8643927384913\\
                42.6962421630805	22.131059405158\\
                42.5245652324928	22.3977260718247\\
                42.502121548219	22.416926301115\\
                42.2354548815524	22.5833398648823\\
                41.9687882148857	22.6596509952478\\
                41.9339807901623	22.6643927384913\\
                41.702121548219	22.7029589740191\\
                41.4354548815524	22.7124990618052\\
                41.1687882148857	22.6933637146615\\
                41.0033948065853	22.6643927384913\\
                40.902121548219	22.6544234593773\\
                40.6354548815524	22.6139986156589\\
                40.3687882148857	22.5547517429311\\
                40.102121548219	22.4665468521032\\
                39.9489593332713	22.3977260718247\\
                39.8354548815524	22.3645571113171\\
                39.5687882148857	22.264971395371\\
                39.3290387460516	22.131059405158\\
                39.302121548219	22.1197798365745\\
                39.0354548815524	21.9927825139532\\
                38.8441129411754	21.8643927384913\\
                38.7687882148857	21.8205925405159\\
                38.502121548219	21.6321305814656\\
                38.4584949472313	21.5977260718247\\
                38.2354548815524	21.4213715500628\\
                38.134159036088	21.331059405158\\
                37.9687882148857	21.1586295002166\\
                37.8779786480236	21.0643927384913\\
                37.702121548219	20.8118258011931\\
                37.6909459654009	20.7977260718247\\
                37.5438015655985	20.531059405158\\
                37.483745766871	20.2643927384913\\
                37.5080009333576	19.9977260718247\\
                37.6796778639453	19.731059405158\\
                37.702121548219	19.7118591758677\\
                37.9687882148857	19.5454456121004\\
                38.2354548815524	19.4691344817348\\
                38.2702623062758	19.4643927384913\\
                0.04	57\\
                38.5358026695965	19.731059405158\\
                38.7687882148857	19.6922301302167\\
                39.0354548815524	19.6866022657791\\
                39.302121548219	19.7126814407711\\
                39.3904873946668	19.731059405158\\
                39.5687882148857	19.755165821761\\
                39.8354548815524	19.8090744335725\\
                40.102121548219	19.8871341236047\\
                40.3590668053472	19.9977260718247\\
                40.3687882148857	20.0008687713962\\
                40.6354548815524	20.1015500600262\\
                40.902121548219	20.2481629607745\\
                40.9281897191224	20.2643927384913\\
                41.1687882148857	20.3943827852094\\
                41.3617524425233	20.531059405158\\
                41.4354548815524	20.583903522226\\
                41.6932444515275	20.7977260718247\\
                41.702121548219	20.8065472370285\\
                41.9563046083361	21.0643927384913\\
                41.9687882148857	21.0828594484168\\
                42.1550394090066	21.331059405158\\
                42.2354548815524	21.534449669567\\
                42.2669246010403	21.5977260718247\\
                42.2934045039661	21.8643927384913\\
                42.2354548815524	22.0092646733129\\
                42.177146459048	22.131059405158\\
                41.9687882148857	22.293244306533\\
                41.702121548219	22.3922296041895\\
                41.6684404268416	22.3977260718247\\
                41.4354548815524	22.4365553467659\\
                41.1687882148857	22.4421832112035\\
                40.902121548219	22.4161040362115\\
                40.8137557017713	22.3977260718247\\
                40.6354548815524	22.3736196552216\\
                40.3687882148857	22.3197110434102\\
                40.102121548219	22.2416513533779\\
                39.8451762910908	22.131059405158\\
                39.8354548815524	22.1279167055864\\
                39.5687882148857	22.0272354169565\\
                39.302121548219	21.8806225162081\\
                39.2760533773157	21.8643927384913\\
                39.0354548815524	21.7344026917733\\
                38.8424906539148	21.5977260718247\\
                38.7687882148857	21.5448819547567\\
                38.5109986449106	21.331059405158\\
                38.502121548219	21.3222382399541\\
                38.247938488102	21.0643927384913\\
                38.2354548815524	21.0459260285659\\
                38.0492036874314	20.7977260718247\\
                37.9687882148857	20.5943358074157\\
                37.9373184953978	20.531059405158\\
                37.910838592472	20.2643927384913\\
                37.9687882148857	20.1195208036697\\
                38.0270966373901	19.9977260718247\\
                38.2354548815524	19.8355411704496\\
                38.502121548219	19.7365558727931\\
                38.5358026695965	19.731059405158\\
                0.06	49\\
                38.4844310073066	19.9977260718247\\
                38.502121548219	19.988165838569\\
                38.7687882148857	19.8989686142988\\
                39.0354548815524	19.8682942642914\\
                39.302121548219	19.8746523501153\\
                39.5687882148857	19.9100923511154\\
                39.8354548815524	19.9753415894695\\
                39.8996889631078	19.9977260718247\\
                40.102121548219	20.0508961585816\\
                40.3687882148857	20.1451484197675\\
                40.6091545007315	20.2643927384913\\
                40.6354548815524	20.2758247292496\\
                40.902121548219	20.4097152616295\\
                41.0874765670102	20.531059405158\\
                41.1687882148857	20.5854683340273\\
                41.4354548815524	20.7939890905505\\
                41.4399602753824	20.7977260718247\\
                41.702121548219	21.0582355579902\\
                41.7081912720365	21.0643927384913\\
                41.8993399536445	21.331059405158\\
                41.9687882148857	21.5382845289851\\
                41.9935028835365	21.5977260718247\\
                41.9717064593547	21.8643927384913\\
                41.9687882148857	21.8689756386055\\
                41.7198120891315	22.131059405158\\
                41.702121548219	22.1406196384136\\
                41.4354548815524	22.2298168626838\\
                41.1687882148857	22.2604912126913\\
                40.902121548219	22.2541331268674\\
                40.6354548815524	22.2186931258673\\
                40.3687882148857	22.1534438875132\\
                40.3045541333303	22.131059405158\\
                40.102121548219	22.0778893184011\\
                39.8354548815524	21.9836370572151\\
                39.5950885957066	21.8643927384913\\
                39.5687882148857	21.852960747733\\
                39.302121548219	21.7190702153531\\
                39.1167665294279	21.5977260718247\\
                39.0354548815524	21.5433171429554\\
                38.7687882148857	21.3347963864322\\
                38.7642828210557	21.331059405158\\
                38.502121548219	21.0705499189924\\
                38.4960518244015	21.0643927384913\\
                38.3049031427936	20.7977260718247\\
                38.2354548815524	20.5905009479976\\
                38.2107402129016	20.531059405158\\
                38.2325366370834	20.2643927384913\\
                38.2354548815524	20.2598098383772\\
                38.4844310073066	19.9977260718247\\
                0.08	41\\
                38.524282477126	20.2643927384913\\
                38.7687882148857	20.1009689553678\\
                39.0354548815524	20.034265477756\\
                39.302121548219	20.0251211563176\\
                39.5687882148857	20.0494823110905\\
                39.8354548815524	20.0994028961745\\
                40.102121548219	20.176213703712\\
                40.3160365647259	20.2643927384913\\
                40.3687882148857	20.2836315701939\\
                40.6354548815524	20.4022403550845\\
                40.8544774750622	20.531059405158\\
                40.902121548219	20.5601201122214\\
                41.1687882148857	20.7448197115785\\
                41.2361559275951	20.7977260718247\\
                41.4354548815524	20.9892632674399\\
                41.5109529105809	21.0643927384913\\
                41.6872553647241	21.331059405158\\
                41.702121548219	21.3912808577846\\
                41.7643794127473	21.5977260718247\\
                41.702121548219	21.809365378074\\
                41.6799606193121	21.8643927384913\\
                41.4354548815524	22.0278165216149\\
                41.1687882148857	22.0945199992267\\
                40.902121548219	22.1036643206651\\
                40.6354548815524	22.0793031658922\\
                40.3687882148857	22.0293825808082\\
                40.102121548219	21.9525717732707\\
                39.8882065317121	21.8643927384913\\
                39.8354548815524	21.8451539067888\\
                39.5687882148857	21.7265451218981\\
                39.3497656213758	21.5977260718247\\
                39.302121548219	21.5686653647613\\
                39.0354548815524	21.3839657654042\\
                38.968087168843	21.331059405158\\
                38.7687882148857	21.1395222095427\\
                38.6932901858571	21.0643927384913\\
                38.5169877317139	20.7977260718247\\
                38.502121548219	20.7375046191981\\
                38.4398636836908	20.531059405158\\
                38.502121548219	20.3194200989086\\
                38.524282477126	20.2643927384913\\
                0.1	37\\
                38.8510054916057	20.2643927384913\\
                39.0354548815524	20.19131542814\\
                39.302121548219	20.1562020107343\\
                39.5687882148857	20.1686393901801\\
                39.8354548815524	20.2168980468354\\
                39.9893181137644	20.2643927384913\\
                40.102121548219	20.2956519638671\\
                40.3687882148857	20.3945057592781\\
                40.6354548815524	20.5286559809194\\
                40.6395412663669	20.531059405158\\
                40.902121548219	20.6912213759117\\
                41.048460210117	20.7977260718247\\
                41.1687882148857	20.9082961451805\\
                41.330221452951	21.0643927384913\\
                41.4354548815524	21.2316933736731\\
                41.5028013210408	21.331059405158\\
                41.547735081218	21.5977260718247\\
                41.4354548815524	21.7890126688781\\
                41.3532376048324	21.8643927384913\\
                41.1687882148857	21.9374700488427\\
                40.902121548219	21.9725834662484\\
                40.6354548815524	21.9601460868025\\
                40.3687882148857	21.9118874301473\\
                40.2149249826737	21.8643927384913\\
                40.102121548219	21.8331335131155\\
                39.8354548815524	21.7342797177045\\
                39.5687882148857	21.6001294960633\\
                39.5647018300711	21.5977260718247\\
                39.302121548219	21.4375641010709\\
                39.1557828863211	21.331059405158\\
                39.0354548815524	21.2204893318022\\
                38.8740216434871	21.0643927384913\\
                38.7687882148857	20.8970921033095\\
                38.7014417753972	20.7977260718247\\
                38.6565080152201	20.531059405158\\
                38.7687882148857	20.3397728081045\\
                38.8510054916057	20.2643927384913\\
                0.12	29\\
                38.8787233398878	20.531059405158\\
                39.0354548815524	20.3822316432157\\
                39.302121548219	20.291607288454\\
                39.5687882148857	20.2887605764359\\
                39.8354548815524	20.3295016248062\\
                40.102121548219	20.401130868372\\
                40.3687882148857	20.5053799483624\\
                40.4197222002273	20.531059405158\\
                40.6354548815524	20.6462878396506\\
                40.8682454431323	20.7977260718247\\
                40.902121548219	20.826886803232\\
                41.1592035492468	21.0643927384913\\
                41.1687882148857	21.0808816041851\\
                41.3225311663395	21.331059405158\\
                41.3255197565503	21.5977260718247\\
                41.1687882148857	21.746553833767\\
                40.902121548219	21.8371781885287\\
                40.6354548815524	21.8400249005468\\
                40.3687882148857	21.7992838521764\\
                40.102121548219	21.7276546086106\\
                39.8354548815524	21.6234055286203\\
                39.7845208962107	21.5977260718247\\
                39.5687882148857	21.482497637332\\
                39.3359976533058	21.331059405158\\
                39.302121548219	21.3018986737507\\
                39.0450395471913	21.0643927384913\\
                39.0354548815524	21.0479038727976\\
                38.8817119300985	20.7977260718247\\
                38.8787233398878	20.531059405158\\
                0.14	25\\
                39.1359997319352	20.531059405158\\
                39.302121548219	20.447452055707\\
                39.5687882148857	20.4128262829118\\
                39.8354548815524	20.4387863140165\\
                40.102121548219	20.506609772877\\
                40.1639223420338	20.531059405158\\
                40.3687882148857	20.6196595497381\\
                40.6354548815524	20.7637494641752\\
                40.6876836580097	20.7977260718247\\
                40.902121548219	20.9823153480694\\
                40.9909640428109	21.0643927384913\\
                41.141892005998	21.331059405158\\
                41.0682433645029	21.5977260718247\\
                40.902121548219	21.6813334212757\\
                40.6354548815524	21.7159591940709\\
                40.3687882148857	21.6899991629662\\
                40.102121548219	21.6221757041057\\
                40.0403207544042	21.5977260718247\\
                39.8354548815524	21.5091259272446\\
                39.5687882148857	21.3650360128075\\
                39.5165594384284	21.331059405158\\
                39.302121548219	21.1464701289133\\
                39.2132790536272	21.0643927384913\\
                39.0623510904401	20.7977260718247\\
                39.1359997319352	20.531059405158\\
                0.16	21\\
                39.2606780468209	20.7977260718247\\
                39.302121548219	20.7148633055609\\
                39.5687882148857	20.5413124540124\\
                39.8354548815524	20.5548879691102\\
                40.102121548219	20.6272604348771\\
                40.3687882148857	20.7349656129086\\
                40.4844383163216	20.7977260718247\\
                40.6354548815524	20.9144515204137\\
                40.8112517881054	21.0643927384913\\
                40.902121548219	21.2492197275968\\
                40.9435650496171	21.331059405158\\
                40.902121548219	21.4139221714218\\
                40.6354548815524	21.5874730229702\\
                40.3687882148857	21.5738975078724\\
                40.102121548219	21.5015250421056\\
                39.8354548815524	21.3938198640741\\
                39.7198047801165	21.331059405158\\
                39.5687882148857	21.214333956569\\
                39.3929913083327	21.0643927384913\\
                39.302121548219	20.8795657493859\\
                39.2606780468209	20.7977260718247\\
                0.18	17\\
                39.5203221543062	20.7977260718247\\
                39.5687882148857	20.7594064753877\\
                39.8354548815524	20.7079657220252\\
                40.102121548219	20.7524889967106\\
                40.2200364971814	20.7977260718247\\
                40.3687882148857	20.8898487701831\\
                40.6110431600316	21.0643927384913\\
                40.6354548815524	21.1527096058476\\
                40.6839209421319	21.331059405158\\
                40.6354548815524	21.369379001595\\
                40.3687882148857	21.4208197549575\\
                40.102121548219	21.3762964802721\\
                39.9842065992567	21.331059405158\\
                39.8354548815524	21.2389367067995\\
                39.5931999364065	21.0643927384913\\
                39.5687882148857	20.9760758711351\\
                39.5203221543062	20.7977260718247\\
                0.2	5\\
                39.942949223533	21.0643927384913\\
                40.102121548219	21.0002662180738\\
                40.2612938729051	21.0643927384913\\
                40.102121548219	21.1285192589089\\
                39.942949223533	21.0643927384913\\
            };
        \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
                %
                0.02	65\\
                31.7765653096334	5.10947355003565\\
                31.8131537246241	5.08836366997538\\
                32.0798203912907	5.05925984257533\\
                32.2287493586958	5.10947355003565\\
                32.3464870579574	5.13847208796841\\
                32.6131537246241	5.29717376459541\\
                32.6981922678383	5.37614021670232\\
                32.8798203912907	5.54218605872956\\
                32.9666775987078	5.64280688336899\\
                33.1464870579574	5.88269634373793\\
                33.1660519526629	5.90947355003565\\
                33.3442803202517	6.17614021670232\\
                33.4131537246241	6.31226606672925\\
                33.4914039673892	6.44280688336899\\
                33.6165876312571	6.70947355003565\\
                33.6798203912907	6.895552415359\\
                33.7190030296474	6.97614021670232\\
                33.8254267793775	7.24280688336899\\
                33.89716372627	7.50947355003565\\
                33.9464870579574	7.76957385398488\\
                33.9486433783741	7.77614021670232\\
                34.0192440901922	8.04280688336899\\
                34.0646400665969	8.30947355003565\\
                34.0911769013596	8.57614021670232\\
                34.1014400278783	8.84280688336899\\
                34.0949631926981	9.10947355003565\\
                34.0680162348074	9.37614021670232\\
                34.0123674889733	9.64280688336899\\
                33.9464870579574	9.83235019660934\\
                33.9204856410994	9.90947355003565\\
                33.7777450746066	10.1761402167023\\
                33.6798203912907	10.2987018740508\\
                33.4497421396147	10.442806883369\\
                33.4131537246241	10.4639167634293\\
                33.1464870579574	10.4930205908293\\
                32.9975580905523	10.442806883369\\
                32.8798203912907	10.4138083454362\\
                32.6131537246241	10.2551066688092\\
                32.5281151814099	10.1761402167023\\
                32.3464870579574	10.0100943746751\\
                32.2596298505403	9.90947355003565\\
                32.0798203912907	9.66958408966672\\
                32.0602554965853	9.64280688336899\\
                31.8820271289964	9.37614021670232\\
                31.8131537246241	9.24001436667538\\
                31.7349034818589	9.10947355003565\\
                31.609719817991	8.84280688336899\\
                31.5464870579574	8.65672801804565\\
                31.5073044196007	8.57614021670232\\
                31.4008806698706	8.30947355003565\\
                31.3291437229782	8.04280688336899\\
                31.2798203912907	7.78270657941977\\
                31.2776640708741	7.77614021670232\\
                31.2070633590559	7.50947355003565\\
                31.1616673826513	7.24280688336899\\
                31.1351305478885	6.97614021670232\\
                31.1248674213698	6.70947355003565\\
                31.1313442565501	6.44280688336899\\
                31.1582912144407	6.17614021670232\\
                31.2139399602749	5.90947355003565\\
                31.2798203912907	5.71993023679529\\
                31.3058218081487	5.64280688336899\\
                31.4485623746415	5.37614021670232\\
                31.5464870579574	5.2535785593538\\
                31.7765653096334	5.10947355003565\\
                0.04	53\\
                31.7545336114244	5.64280688336899\\
                31.8131537246241	5.58722661355693\\
                32.0798203912907	5.49524347071882\\
                32.3464870579574	5.5440726078337\\
                32.5043593423173	5.64280688336899\\
                32.6131537246241	5.70188874513561\\
                32.8303537559565	5.90947355003565\\
                32.8798203912907	5.95751036798161\\
                33.0533313603334	6.17614021670232\\
                33.1464870579574	6.31570800049298\\
                33.2288850115949	6.44280688336899\\
                33.3678700826411	6.70947355003565\\
                33.4131537246241	6.81693059582975\\
                33.492965026176	6.97614021670232\\
                33.5948295086646	7.24280688336899\\
                33.6667464642504	7.50947355003565\\
                33.6798203912907	7.57024994816203\\
                33.7439685759157	7.77614021670232\\
                33.8010208839513	8.04280688336899\\
                33.8365367719997	8.30947355003565\\
                33.8538919910128	8.57614021670232\\
                33.8528944482052	8.84280688336899\\
                33.8295798808704	9.10947355003565\\
                33.7747755254938	9.37614021670232\\
                33.6798203912907	9.62414398325166\\
                33.6709487503807	9.64280688336899\\
                33.4717738378237	9.90947355003565\\
                33.4131537246241	9.96505381984771\\
                33.1464870579574	10.0570369626858\\
                32.8798203912907	10.0082078255709\\
                32.7219481069309	9.90947355003565\\
                32.6131537246241	9.85039168826903\\
                32.3959536932916	9.64280688336899\\
                32.3464870579574	9.59477006542303\\
                32.1729760889147	9.37614021670232\\
                32.0798203912907	9.23657243291166\\
                31.9974224376532	9.10947355003565\\
                31.858437366607	8.84280688336899\\
                31.8131537246241	8.73534983757489\\
                31.7333424230721	8.57614021670232\\
                31.6314779405835	8.30947355003565\\
                31.5595609849977	8.04280688336899\\
                31.5464870579574	7.98203048524262\\
                31.4823388733324	7.77614021670232\\
                31.4252865652968	7.50947355003565\\
                31.3897706772484	7.24280688336899\\
                31.3724154582354	6.97614021670232\\
                31.373413001043	6.70947355003565\\
                31.3967275683777	6.44280688336899\\
                31.4515319237544	6.17614021670232\\
                31.5464870579574	5.92813645015297\\
                31.5553586988675	5.90947355003565\\
                31.7545336114244	5.64280688336899\\
                0.06	45\\
                31.9053627108766	5.90947355003565\\
                32.0798203912907	5.80989482715144\\
                32.3464870579574	5.83043739031844\\
                32.4802473574489	5.90947355003565\\
                32.6131537246241	5.97883646855853\\
                32.8149982946006	6.17614021670232\\
                32.8798203912907	6.241649246305\\
                33.0302567444378	6.44280688336899\\
                33.1464870579574	6.63090345623527\\
                33.193401359108	6.70947355003565\\
                33.3272795158261	6.97614021670232\\
                33.4131537246241	7.20726963451087\\
                33.4288591114754	7.24280688336899\\
                33.5261903322658	7.50947355003565\\
                33.5934504589186	7.77614021670232\\
                33.639316312172	8.04280688336899\\
                33.6677132802034	8.30947355003565\\
                33.6787939892314	8.57614021670232\\
                33.6686692439765	8.84280688336899\\
                33.6276813827138	9.10947355003565\\
                33.5362361860657	9.37614021670232\\
                33.4131537246241	9.57518554725976\\
                33.3209447383715	9.64280688336899\\
                33.1464870579574	9.7423856062532\\
                32.8798203912907	9.7218430430862\\
                32.7460600917992	9.64280688336899\\
                32.6131537246241	9.57344396484611\\
                32.4113091546475	9.37614021670232\\
                32.3464870579574	9.31063118709964\\
                32.1960507048103	9.10947355003565\\
                32.0798203912907	8.92137697716937\\
                32.0329060901401	8.84280688336899\\
                31.899027933422	8.57614021670232\\
                31.8131537246241	8.34501079889376\\
                31.7974483377727	8.30947355003565\\
                31.7001171169823	8.04280688336899\\
                31.6328569903295	7.77614021670232\\
                31.5869911370761	7.50947355003565\\
                31.5585941690447	7.24280688336899\\
                31.5475134600168	6.97614021670232\\
                31.5576382052716	6.70947355003565\\
                31.5986260665343	6.44280688336899\\
                31.6900712631825	6.17614021670232\\
                31.8131537246241	5.97709488614488\\
                31.9053627108766	5.90947355003565\\
                0.08	41\\
                31.9601295796175	6.17614021670232\\
                32.0798203912907	6.0786776143402\\
                32.3464870579574	6.06500517246537\\
                32.5501081193359	6.17614021670232\\
                32.6131537246241	6.20710529851722\\
                32.846807817136	6.44280688336899\\
                32.8798203912907	6.47790241378915\\
                33.0400534999103	6.70947355003565\\
                33.1464870579574	6.89934374560934\\
                33.1877476756234	6.97614021670232\\
                33.3059708528119	7.24280688336899\\
                33.3922737393175	7.50947355003565\\
                33.4131537246241	7.59294371090833\\
                33.4673433920683	7.77614021670232\\
                33.5193911455376	8.04280688336899\\
                33.5467597820322	8.30947355003565\\
                33.5493211726832	8.57614021670232\\
                33.5214433417882	8.84280688336899\\
                33.4496339319377	9.10947355003565\\
                33.4131537246241	9.19123996420361\\
                33.2661778696306	9.37614021670232\\
                33.1464870579574	9.47360281906444\\
                32.8798203912907	9.48727526093927\\
                32.6761993299122	9.37614021670232\\
                32.6131537246241	9.34517513488742\\
                32.3794996321121	9.10947355003565\\
                32.3464870579574	9.07437801961549\\
                32.1862539493378	8.84280688336899\\
                32.0798203912907	8.65293668779531\\
                32.0385597736247	8.57614021670232\\
                31.9203365964362	8.30947355003565\\
                31.8340337099306	8.04280688336899\\
                31.8131537246241	7.9593367224963\\
                31.7589640571798	7.77614021670232\\
                31.7069163037106	7.50947355003565\\
                31.6795476672159	7.24280688336899\\
                31.6769862765649	6.97614021670232\\
                31.7048641074599	6.70947355003565\\
                31.7766735173104	6.44280688336899\\
                31.8131537246241	6.36104046920104\\
                31.9601295796175	6.17614021670232\\
                0.1	37\\
                31.9867907855698	6.44280688336899\\
                32.0798203912907	6.33448177216434\\
                32.3464870579574	6.27727218172165\\
                32.6131537246241	6.40674619064942\\
                32.6489011653468	6.44280688336899\\
                32.8798203912907	6.68829615302542\\
                32.8944738589483	6.70947355003565\\
                33.058450717179	6.97614021670232\\
                33.1464870579574	7.15476146590341\\
                33.1875854498059	7.24280688336899\\
                33.2856290919016	7.50947355003565\\
                33.3549263185974	7.77614021670232\\
                33.401280683897	8.04280688336899\\
                33.4131537246241	8.18194851682951\\
                33.425806283861	8.30947355003565\\
                33.4198483561352	8.57614021670232\\
                33.4131537246241	8.61975079750317\\
                33.3700314701975	8.84280688336899\\
                33.2395166636784	9.10947355003565\\
                33.1464870579574	9.21779866124029\\
                32.8798203912907	9.27500825168299\\
                32.6131537246241	9.14553424275522\\
                32.5774062839013	9.10947355003565\\
                32.3464870579574	8.86398428037922\\
                32.3318335902998	8.84280688336899\\
                32.1678567320692	8.57614021670232\\
                32.0798203912907	8.39751896750123\\
                32.0387219994422	8.30947355003565\\
                31.9406783573465	8.04280688336899\\
                31.8713811306507	7.77614021670232\\
                31.8250267653511	7.50947355003565\\
                31.8131537246241	7.37033191657509\\
                31.8005011653872	7.24280688336899\\
                31.806459093113	6.97614021670232\\
                31.8131537246241	6.93252963590149\\
                31.8562759790507	6.70947355003565\\
                31.9867907855698	6.44280688336899\\
                0.12	29\\
                32.0193298710287	6.70947355003565\\
                32.0798203912907	6.60478520847305\\
                32.3464870579574	6.48026035057087\\
                32.6131537246241	6.59545338765822\\
                32.7211407240554	6.70947355003565\\
                32.8798203912907	6.89001167762574\\
                32.9334510243244	6.97614021670232\\
                33.0717252586935	7.24280688336899\\
                33.1464870579574	7.4246125116761\\
                33.1789844444857	7.50947355003565\\
                33.2528246374331	7.77614021670232\\
                33.2972550527464	8.04280688336899\\
                33.3119930891978	8.30947355003565\\
                33.2888335782129	8.57614021670232\\
                33.2069775782195	8.84280688336899\\
                33.1464870579574	8.94749522493159\\
                32.8798203912907	9.07202008283377\\
                32.6131537246241	8.95682704574642\\
                32.5051667251928	8.84280688336899\\
                32.3464870579574	8.6622687557789\\
                32.2928564249237	8.57614021670232\\
                32.1545821905546	8.30947355003565\\
                32.0798203912907	8.12766792172854\\
                32.0473230047625	8.04280688336899\\
                31.973482811815	7.77614021670232\\
                31.9290523965018	7.50947355003565\\
                31.9143143600503	7.24280688336899\\
                31.9374738710352	6.97614021670232\\
                32.0193298710287	6.70947355003565\\
                0.14	29\\
                32.3035261155527	6.70947355003565\\
                32.3464870579574	6.68476937785285\\
                32.4098027282081	6.70947355003565\\
                32.6131537246241	6.78435736650553\\
                32.7825059604035	6.97614021670232\\
                32.8798203912907	7.09826371274899\\
                32.9572078824519	7.24280688336899\\
                33.0684516560388	7.50947355003565\\
                33.1464870579574	7.76112420336152\\
                33.1507229562688	7.77614021670232\\
                33.1932294215957	8.04280688336899\\
                33.199014080406	8.30947355003565\\
                33.1577347229507	8.57614021670232\\
                33.1464870579574	8.60814694643614\\
                32.9227813336954	8.84280688336899\\
                32.8798203912907	8.86751105555179\\
                32.8165047210401	8.84280688336899\\
                32.6131537246241	8.76792306689911\\
                32.4438014888447	8.57614021670232\\
                32.3464870579574	8.45401672065565\\
                32.2690995667963	8.30947355003565\\
                32.1578557932093	8.04280688336899\\
                32.0798203912907	7.79115623004312\\
                32.0755844929794	7.77614021670232\\
                32.0330780276524	7.50947355003565\\
                32.0272933688421	7.24280688336899\\
                32.0685727262974	6.97614021670232\\
                32.0798203912907	6.9441334869685\\
                32.3035261155527	6.70947355003565\\
                0.16	21\\
                32.2879677414905	6.97614021670232\\
                32.3464870579574	6.91581817427059\\
                32.6066819984365	6.97614021670232\\
                32.6131537246241	6.97760948127311\\
                32.8213261553028	7.24280688336899\\
                32.8798203912907	7.32884794615929\\
                32.9562147665848	7.50947355003565\\
                33.0332651961857	7.77614021670232\\
                33.0725642439247	8.04280688336899\\
                33.0575507771858	8.30947355003565\\
                32.9383397077576	8.57614021670232\\
                32.8798203912907	8.63646225913405\\
                32.6196254508116	8.57614021670232\\
                32.6131537246241	8.57467095213153\\
                32.4049812939453	8.30947355003565\\
                32.3464870579574	8.22343248724535\\
                32.2700926826633	8.04280688336899\\
                32.1930422530624	7.77614021670232\\
                32.1537432053234	7.50947355003565\\
                32.1687566720623	7.24280688336899\\
                32.2879677414905	6.97614021670232\\
                0.18	17\\
                32.3349701160699	7.24280688336899\\
                32.3464870579574	7.22005900728806\\
                32.6131537246241	7.20743958292898\\
                32.6409160512568	7.24280688336899\\
                32.8116246731328	7.50947355003565\\
                32.8798203912907	7.64718713376324\\
                32.9151427830762	7.77614021670232\\
                32.9383214236363	8.04280688336899\\
                32.8913373331782	8.30947355003565\\
                32.8798203912907	8.33222142611658\\
                32.6131537246241	8.34484085047566\\
                32.5853913979913	8.30947355003565\\
                32.4146827761153	8.04280688336899\\
                32.3464870579574	7.9050932996414\\
                32.311164666172	7.77614021670232\\
                32.2879860256118	7.50947355003565\\
                32.3349701160699	7.24280688336899\\
                0.2	5\\
                32.5534436026473	7.77614021670232\\
                32.6131537246241	7.57847613426866\\
                32.6728638466009	7.77614021670232\\
                32.6131537246241	7.97380429913598\\
                32.5534436026473	7.77614021670232\\
            };
        \addplot [color=myPurple, line width=3.0pt, forget plot]
        table[row sep=crcr]{%
                32.6131537246241	7.77614021670232\\
                32.7890815080439	8.54093777652116\\
                32.9820002862759	9.29680114894337\\
                33.2065002867317	10.0394988646168\\
                33.4866765892875	10.7596032122703\\
                33.8465784363122	11.4414805073887\\
                34.2649097996022	12.0892740210578\\
                34.7228805359826	12.7112929404243\\
                35.2181269949345	13.3057878178478\\
                35.7445124996444	13.8747378158572\\
                36.2947472739039	14.4225911174493\\
                36.862208548209	14.9545564960033\\
                37.4516296132395	15.4640784198965\\
                38.0607610500275	15.9518576619253\\
                38.6889434831032	16.4168083298941\\
                39.3360159265114	16.857007530922\\
                40.0016076589893	17.2705319584978\\
                40.6849754857939	17.6557655937208\\
                41.3849764351039	18.0116050385539\\
                42.1001214998232	18.3375907800241\\
                42.8286974524021	18.6339207925988\\
                43.5689064509766	18.9013773158108\\
                44.3191300931433	19.1407610648049\\
                45.0779685034285	19.3526840068737\\
                45.8441682126573	19.5376740419975\\
                46.6165075956584	19.6966053169768\\
                47.39382776567	19.8307242190583\\
                48.1750766626552	19.9415743779273\\
                48.9593382724748	20.0309050170905\\
                49.7458453617931	20.1005783383055\\
                50.53397827083	20.1524820824848\\
                51.323253348846	20.1884512009908\\
                52.1133047631068	20.2102012924514\\
                52.9038630457564	20.2192754132157\\
                53.6947330734073	20.2170050190345\\
                54.4857733842833	20.2044851360933\\
                55.2768779775698	20.1825633691757\\
                56.0679611151949	20.1518420001203\\
                56.8589452153065	20.1126921725155\\
                57.6497517012811	20.0652789601554\\
                58.4402946241548	20.0095959417831\\
                59.2304769558573	19.9455077236214\\
                60.0201895846598	19.872798643007\\
                60.8093131563228	19.7912256401284\\
                61.5977229235682	19.7005730005874\\
            };
        \addplot [color=myRed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
                32.6131537246241	7.77614021670232\\
                32.7890815080439	8.54093777652116\\
                32.9820002862759	9.29680114894337\\
                33.2065002867317	10.0394988646168\\
                33.4866765892875	10.7596032122703\\
                33.8465784363122	11.4414805073887\\
                34.2649097996022	12.0892740210578\\
                34.7228805359826	12.7112929404243\\
                35.2181269949345	13.3057878178478\\
                35.7445124996444	13.8747378158572\\
                36.2947472739039	14.4225911174493\\
                36.8485807177532	14.9687351881138\\
                37.4171247726463	15.5014723934764\\
                38.0020673758904	16.0181053070537\\
                38.6050389516059	16.5155616655713\\
                39.2273876967747	16.9905701696226\\
                39.8700013777421	17.4398465303971\\
                40.5331924217613	17.8602797257498\\
                41.2166503223899	18.2491123351999\\
                41.9194611332004	18.6041019859469\\
                42.6401842443017	18.923653851095\\
                43.3769735137192	19.2069109365389\\
                44.1277238353069	19.4537963353463\\
                44.8902251607176	19.665001565439\\
                45.6623056125882	19.8419237535951\\
                46.4419502775537	19.9865540703618\\
                47.2273846829601	20.1013344948098\\
                48.0171190329973	20.189008888992\\
                48.8099586215562	20.2524789856508\\
                49.6049883020767	20.2946724809133\\
                50.401539537678	20.3184281845149\\
                51.1991480527617	20.3264011603658\\
                51.9975088064668	20.3209891166943\\
                52.7964332733913	20.3042800236064\\
                53.5958121859111	20.278020032663\\
                54.3955852367193	20.2436001948172\\
                55.1957179395095	20.2020601465854\\
                55.9961849821153	20.1541067816488\\
                56.7969589761691	20.1001458738118\\
                57.5980034432168	20.0403246063579\\
                58.3992690735634	19.9745829453294\\
                59.2006926292624	19.9027117376887\\
                60.0021982165425	19.8244153018257\\
                60.8037009203723	19.7393761034944\\
                61.6051128948102	19.6473188834312\\
            };
    \end{axis}

\end{tikzpicture}%

==> 1_figures/vehicle_model/co.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=33mm,
            height=32mm,
            at={(26mm,8.5mm)},
            scale only axis,
            xmin=0,
            xmax=60,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=55,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=myBlue, line width=3.5pt]
        table[row sep=crcr]{%
                0	0\\
                0.499991162210692	5.5702805989145e-06\\
                0.99996244231624	-4.56374424467202e-05\\
                1.49995493632114	-0.000102508010016824\\
                1.99995068921344	0.000505692127746351\\
                2.49994269149878	0.002433815526743\\
                2.99992297679296	0.00625893069802811\\
                3.49987621420517	0.0126430165886077\\
                3.99977706636474	0.0222402847472919\\
                4.49958780198297	0.0357011285125918\\
                4.99925714867539	0.053635661505327\\
                5.49872035891461	0.0765923870441997\\
                5.9979013854948	0.105029138267568\\
                6.49671705513515	0.13928734249094\\
                6.99508391717369	0.179563238235134\\
                7.49292711408893	0.22588185744266\\
                7.99019145216693	0.27806997060876\\
                8.48685323611254	0.335732941845074\\
                8.98293208987025	0.398233634629861\\
                9.47850052717284	0.464677387588554\\
                9.97368944161696	0.533903194579045\\
                10.4686869319865	0.604484687714796\\
                10.9637282950261	0.674743128229502\\
                11.4590757974057	0.742775707590163\\
                11.954987858249	0.806505130452032\\
                12.45167893636	0.863762489305898\\
                12.949277881313	0.912390418680582\\
                13.4477856029893	0.950477348627144\\
                13.9470570625927	0.976577877570845\\
                14.4468385504042	0.989593168671192\\
                14.9467987258458	0.989278196368966\\
                15.4466204637842	0.976693578399976\\
                15.9460874023076	0.953672278056583\\
                16.4451006512698	0.922142315201971\\
                16.9436658917814	0.884133924136663\\
                17.4418690265845	0.841627845272865\\
                17.9398553157273	0.796671919817514\\
                18.4377903519096	0.751216002195697\\
                18.9358339111724	0.707048531676572\\
                19.4341252496921	0.665861330949564\\
                19.9327680144464	0.629269980977453\\
                20.4318169581701	0.598819469207786\\
                20.9312678500254	0.576017389176587\\
                21.4310466675421	0.56235724251971\\
                21.9309973669348	0.559348734755898\\
                22.4308655992598	0.568568069306293\\
                22.9302769713167	0.591683700104673\\
                23.4287112985266	0.630425392645887\\
                23.9254737477219	0.686597303010931\\
                24.4196649093043	0.76204665900123\\
                24.9101529736466	0.858626636465893\\
                25.395557389517	0.978115606665203\\
                25.8742508511357	1.12212194501767\\
                26.3444036408023	1.29193027584225\\
                26.8040753601389	1.48835197525437\\
                27.2513769894801	1.7115419977451\\
                27.684721420752	1.9607988793896\\
                28.1031140692584	2.23448757642103\\
                28.5064291737846	2.53003053643947\\
                28.8951882854559	2.84452795242915\\
                29.2702434234009	3.17528040587238\\
                29.6327393317799	3.51976195300494\\
                29.983781627163	3.87590724050416\\
                30.324556568767	4.24188030386056\\
                30.6562759483173	4.61607083619908\\
                30.9799224772088	4.99725352636959\\
                31.2962487723653	5.38451947972566\\
                31.606022105768	5.7770349341015\\
                31.9097934944013	6.17420284996235\\
                32.2078578060767	6.57566296307111\\
                32.5002602164353	6.98125767738398\\
                32.7868132385778	7.39099879033076\\
                33.0670864089767	7.80505365024496\\
                33.3403671776221	8.2237490390425\\
                33.6056675831631	8.64753738121955\\
                33.8616923970063	9.07698281852698\\
                34.1068496802199	9.5127109367654\\
                34.3392317133531	9.95536911525626\\
                34.556632069656	10.4055554174427\\
                34.7565629741394	10.8637451533302\\
                34.9363130505153	11.3301965122559\\
                35.0929221832737	11.804892434589\\
                35.2233283144995	12.2874202187202\\
                35.3244788195073	12.7768969146279\\
                35.3935678754881	13.2719041052433\\
                35.4283294878462	13.7705010161942\\
                35.4273872219438	14.270324661189\\
                35.3903198109739	14.7688019042139\\
                35.3178868474885	15.2634412343365\\
                35.2121295152033	15.7521000944003\\
                35.0754366715645	16.2330763714665\\
                34.9107206184432	16.7052291338625\\
                34.7209388532049	17.1679042920937\\
                34.5090640902458	17.6209021753777\\
                34.2778720042792	18.0643578284025\\
                34.0299806997204	18.4986955985188\\
                33.7677293885068	18.9245081260177\\
                33.4932304444329	19.3425171705019\\
                33.2083072296883	19.7534772133293\\
                32.9145371662666	20.1581452230492\\
                32.6132207972255	20.5572115603901\\
                32.3054085956734	20.9512757443271\\
                31.9918844719512	21.3407991433616\\
                31.6731780871669	21.7260838812989\\
                31.3495552470554	22.1072398100789\\
                31.021022764986	22.4841645019653\\
                30.6873257158606	22.8565173218597\\
                30.3479553285081	23.2236985665032\\
                30.0021606468866	23.5848261200612\\
                29.6489729498751	23.9387131498741\\
                29.2872450643657	24.2838481023881\\
                28.9157082130952	24.6183769005929\\
                28.5330552160464	24.9401006658856\\
                28.1380437610661	25.2464867550385\\
                27.7296296162924	25.5347225865511\\
                27.3071187997753	25.8018259327074\\
                26.870354148067	26.044896102251\\
                26.4197945331265	26.2613081604893\\
                25.9564489186014	26.4487968760193\\
                25.4819816419364	26.606158312352\\
                24.9986394892566	26.733932827328\\
                24.5086895384848	26.8336738480628\\
                24.0140954682377	26.9072549582816\\
                23.5164954457504	26.9568303557054\\
                23.0171945483457	26.9846865910529\\
                22.5171826052225	26.9931276660365\\
                22.017176024838	26.9844398796393\\
                21.5176564415021	26.9608298248892\\
                21.0189129093559	26.9244369163649\\
                20.5210772246395	26.8773143644497\\
                20.0241547260822	26.8214605765151\\
                19.5280505769674	26.7588256758\\
                19.0325915039585	26.6913443848743\\
                18.5375465182481	26.6209528183068\\
                18.0426465730859	26.5496110193793\\
                17.5476063649044	26.479314700327\\
                17.0521484119229	26.4120965439299\\
                16.5560307873495	26.3500150983369\\
                16.0590766887603	26.2951202971899\\
                15.5612047057864	26.249397090738\\
                15.0624525427783	26.2146725047575\\
                14.5629906074891	26.1924836836085\\
                14.0631085730195	26.1839202937953\\
                13.5631660408592	26.1891334750919\\
                13.063485913637	26.2068512057936\\
                12.5642655418521	26.2349665951084\\
                12.0655734407317	26.2714077772782\\
                11.5673637127964	26.313978581521\\
                11.069514904419	26.360562644174\\
                10.5718625913865	26.4091476238371\\
                10.0742328837411	26.4578939584698\\
                9.57646750272902	26.5051602202394\\
                9.07844177400209	26.549529665674\\
                8.58007423143477	26.5898200497093\\
                8.08132918551011	26.6250888641776\\
                7.58221339929892	26.6546292240262\\
                7.08276868928204	26.6779604999451\\
                6.58306212302499	26.6948129661313\\
                6.08317544823262	26.705108278759\\
                5.58319504672503	26.7089365704203\\
                5.08320336774897	26.7065314956203\\
                4.58327239946972	26.6982443320477\\
                4.08345938749243	26.6845182163318\\
                3.58380472153687	26.6658633946109\\
                3.08433170761555	26.6428341848207\\
                2.58504782326848	26.6160081412009\\
                2.0859470077625	26.5859677282307\\
                1.58701255164224	26.5532846528099\\
                1.08822020252235	26.51850687873\\
                0.58954117964488	26.4821482536181\\
                0.0909448742930395	26.4446806118978\\
                -0.407598904080607	26.4065281720087\\
                -0.906118202527654	26.3680640168485\\
                -1.40463772641757	26.3296084286556\\
                -1.9031781298293	26.2914288401586\\
                -2.40175572625497	26.253741160732\\
            };
        %! \addlegendentry{dynamic}

        \addplot [color=myRed, line width=1.5pt]
        table[row sep=crcr]{%
                0	0\\
                0.499978741445939	-0.00530514007792529\\
                0.999958589650093	-0.0109914398476417\\
                1.49989153160641	-0.0162875844677416\\
                1.99981614625609	-0.0207950920634035\\
                2.49974120765578	-0.0238243872324373\\
                2.99966884070933	-0.0246741245791788\\
                3.49959026126317	-0.0226289265262928\\
                3.99948321285449	-0.0169833195003527\\
                4.4993096335445	-0.00704757800617642\\
                4.99901525349654	0.00781104162300027\\
                5.4985292130073	0.0281603509444767\\
                5.99776767975027	0.0544618658546514\\
                6.49663771861555	0.087057160969341\\
                6.99504540504348	0.126136581980562\\
                7.49290419314883	0.171727150646471\\
                7.99014754624628	0.223654819262543\\
                8.4867377133521	0.281542898025682\\
                8.98267664620494	0.344802606893824\\
                9.4780152857839	0.412625622529396\\
                9.97285994305654	0.483976476891509\\
                10.4673745704217	0.557582214010692\\
                10.9617752226862	0.631930448471145\\
                11.4563187447434	0.705262961071163\\
                11.9513583029547	0.775051594437522\\
                12.4471532507599	0.839124746732318\\
                12.9438892984821	0.895336732883029\\
                13.4416408213371	0.941525304640925\\
                13.9403605600312	0.975501247986257\\
                14.439864347172	0.99493130006924\\
                14.939688855827	0.987151086055478\\
                15.4392002399552	0.967504700671079\\
                15.9384928188143	0.942661377198143\\
                16.4376324007079	0.914852719339595\\
                16.9367132932867	0.885827672981785\\
                17.4358228547705	0.857010614636466\\
                17.935006892946	0.82924122633198\\
                18.434299658584	0.803395402503082\\
                18.9337188652561	0.780087190505793\\
                19.4332737938468	0.759922057838464\\
                19.9329616844737	0.743410255398191\\
                20.4327710681995	0.731160709696736\\
                20.9326773776107	0.723844932816225\\
                21.4326364800013	0.722313430463019\\
                21.9325739656789	0.727597028050232\\
                22.4323669562325	0.740953780390052\\
                22.9318215220771	0.763868143935491\\
                23.4306418568535	0.798068078018141\\
                23.9283933507468	0.845479095959419\\
                24.4244585099551	0.908249168033576\\
                24.917993062791	0.988622730498181\\
                25.4078705584881	1.08899858229416\\
                25.8926351423933	1.21176146006683\\
                26.3704894595897	1.35917001777475\\
                26.8392661381826	1.53330471359039\\
                27.2964065845883	1.73601502774975\\
                27.7388520739893	1.96900470813615\\
                28.1529391628693	2.24921890558417\\
                28.5527621473171	2.54936218923166\\
                28.9397720544847	2.86581610307946\\
                29.3146846759229	3.19645094967526\\
                29.678027428277	3.53972859553148\\
                30.0312353566877	3.8934233166521\\
                30.3746696055052	4.25661046975275\\
                30.7087199770978	4.62847153541378\\
                31.0345851813138	5.00757271217685\\
                31.3526487012359	5.39325932568774\\
                31.6632145282314	5.78501833471154\\
                31.9666169559353	6.18235786425086\\
                32.2628338214826	6.58508325783772\\
                32.5518921312491	6.99297957443886\\
                32.8335044738009	7.4060499953392\\
                33.1073624715076	7.82430248926802\\
                33.3728693559273	8.2479029252706\\
                33.6293467713221	8.67703062235385\\
                33.875826752653	9.11197485134077\\
                34.1112128683778	9.55302163332875\\
                34.3341556703477	10.000481687862\\
                34.5425865361539	10.4548724103513\\
                34.7344269204058	10.9164984752899\\
                34.9074067275169	11.3855167011372\\
                35.059143163548	11.8618203981738\\
                35.1871838176019	12.345026491047\\
                35.2890861880809	12.8344116143249\\
                35.3619688209913	13.328967253682\\
                35.4033180931581	13.8271477444614\\
                35.4105399052346	14.3269855120783\\
                35.3810894901737	14.8259942642035\\
                35.2915284614213	15.3177945249538\\
                35.1719284275888	15.8032067645049\\
                35.0258577062634	16.2813476362422\\
                34.8559768004891	16.7515577334048\\
                34.6647451761993	17.2134965785238\\
                34.4546966487865	17.6671886554912\\
                34.2277524484188	18.1126613628613\\
                33.985854630544	18.5501907077979\\
                33.7304910589453	18.979993544744\\
                33.4631844781847	19.4024727941013\\
                33.1851543828595	19.8179725829932\\
                32.8975519135373	20.2269084966455\\
                32.6012818974388	20.6296112624817\\
                32.2971461941856	21.0264124668088\\
                31.9857265276172	21.417527131649\\
                31.6674758526385	21.8031107680742\\
                31.3426374416308	22.1831667425683\\
                31.011308495707	22.5575864540824\\
                30.6733865845162	22.9260738648035\\
                30.3286150594976	23.2881709048691\\
                29.9765610011674	23.6431993227959\\
                29.6166437434659	23.9902652102575\\
                29.2481535726462	24.328221754344\\
                28.8702590755797	24.6556387606802\\
                28.4820792177755	24.9707945567693\\
                28.0823887849302	25.2712238728601\\
                27.6702990880499	25.55441039248\\
                27.2452354580125	25.8177426378785\\
                26.8069724958808	26.0584817674357\\
                26.3556167987521	26.2736986894272\\
                25.8916182044781	26.4601130376418\\
                25.4124702240385	26.6031614135938\\
                24.9255954800938	26.7171681113131\\
                24.4342191490043	26.8098532331218\\
                23.9395694616474	26.8830662942517\\
                23.4426023052342	26.9383366407336\\
                22.9440716308632	26.9769749653496\\
                22.444586728576	27.0000610879704\\
                21.9446460229267	27.0085663624434\\
                21.4446658232508	27.0033600129196\\
                20.9449868291285	26.9853272327162\\
                20.4458823383918	26.9553843309136\\
                19.947548959863	26.9145670854452\\
                19.4501036905512	26.864045660207\\
                18.9535736106071	26.8051671555856\\
                18.4578926579237	26.7394697939572\\
                17.9629048825249	26.6686748842058\\
                17.4683697263102	26.5947057172676\\
                16.9739875438421	26.5196344522123\\
                16.4794175592284	26.4457069353734\\
                15.9843242950701	26.3752583382492\\
                15.48840702207	26.3107337118997\\
                14.9914552001813	26.2545950589494\\
                14.4933816126974	26.2093299049546\\
                13.9942681694141	26.1774194405061\\
                13.4943897334392	26.1616075382808\\
                12.9947447974581	26.1830335842801\\
                12.4955536265817	26.2129120930833\\
                11.9967523350972	26.248514832358\\
                11.4982167599826	26.2875276548842\\
                10.9998075585115	26.3280059630617\\
                10.5013950582791	26.3683442424589\\
                10.0028756485055	26.4072426017308\\
                9.50417627791914	26.4436723868844\\
                9.00525560822374	26.4768467722689\\
                8.50609984987171	26.5061891768691\\
                8.00671777681883	26.5313058159103\\
                7.50713457673833	26.5519587270309\\
                7.00738607065772	26.568041226887\\
                6.50751354897694	26.5795552351318\\
                6.00755954043848	26.5865906646845\\
                5.50756459778197	26.5893069247205\\
                5.00756506366849	26.5879165329417\\
                4.50759170714124	26.5826707875699\\
                4.00766908340231	26.5738474106021\\
                3.50781545803701	26.5617400438372\\
                3.00804314252006	26.546649458234\\
                2.50835910410067	26.5288763245702\\
                2.00876573483842	26.5087153879\\
                1.50926168796778	26.4864508885105\\
                1.00984271244335	26.4623530765684\\
                0.510502436955026	26.4366756751523\\
                0.011233072120888	26.4096541558736\\
                -0.487973986308956	26.3815047019496\\
                -0.987127659496294	26.3524237448048\\
                -1.48623679109116	26.32258797158\\
                -1.98530984918306	26.2921547120099\\
                -2.48435471411456	26.2612626237764\\
            };
        %! \addlegendentry{kinematic}

        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-3\\
                1	-3\\
                2	-3\\
                3	-3\\
                4	-3\\
                5	-3\\
                6	-3\\
                7	-3\\
                8	-3\\
                9	-3\\
                10	-3\\
                11.0046868877412	-2.99921508820926\\
                12.0187388916338	-2.99525392742153\\
                13.0421159200055	-2.98485989709529\\
                14.074716318669	-2.96468935567669\\
                15.1163441677913	-2.93131329823115\\
                16.1666752643585	-2.88122052896802\\
                17.2252218621715	-2.81082290894816\\
                18.291296288261	-2.71646326544583\\
                19.3639736151451	-2.59442657215642\\
                20.4420536430476	-2.44095502693233\\
                21.5240225354544	-2.25226766380471\\
                22.6080145553255	-2.02458513609078\\
                23.6917744676973	-1.75416029434936\\
                24.7726213065943	-1.4373151533706\\
                25.8474143488499	-1.07048479243292\\
                26.9125222926134	-0.650268658575607\\
                27.9637968011082	-0.173489639237792\\
                28.9965517387421	0.362738866178709\\
                30.0055495918785	0.960937820868735\\
                30.9849967241402	1.62317953289617\\
                31.928549258249	2.35099716883761\\
                32.82933149387	3.14528753275286\\
                33.6799688529313	4.00620820442103\\
                34.4726373781533	4.93307054022142\\
                35.1991317833824	5.9242304965376\\
                35.8509539509766	6.97697973403641\\
                36.4194235763198	8.08743999329868\\
                36.8958123566491	9.25046428595821\\
                37.2715026952553	10.459549004347\\
                37.5381713284981	11.7067615955192\\
                37.6879975700145	12.9826889462405\\
                37.7138949956314	14.2764120526696\\
                37.6125217527612	15.5664173311054\\
                37.3884698324043	16.8314229611126\\
                37.0494509622879	18.0609422221407\\
                36.6038219751734	19.2460345782914\\
                36.060354997654	20.3792668667855\\
                35.4280325740311	21.4546496148907\\
                34.7158685743915	22.4675541182073\\
                33.9327548915576	23.4146154359645\\
                33.0873332489639	24.2936259174931\\
                32.1878909105494	25.1034232991905\\
                31.2422786909739	25.843776828532\\
                30.2578493944156	26.5152743012661\\
                29.24141464643	27.1192123553181\\
                28.1992180092765	27.6574918612739\\
                27.1369222706752	28.1325197920085\\
                26.0596088540605	28.5471185472813\\
                24.9717874012756	28.9044433545406\\
                23.8774137140283	29.207908064264\\
                22.7799143976194	29.4611194048421\\
                21.6822167203846	29.6678195550318\\
                20.5867823774153	29.8318367273461\\
                19.495644021355	29.9570433289053\\
                18.4104435916183	30.0473211725605\\
                17.332471632639	30.1065331457955\\
                16.2627069391018	30.1385007034967\\
                15.2018559998018	30.1469865288654\\
                14.1503918307464	30.1356817006484\\
                13.1085918918809	30.1081967109701\\
                12.0765748703337	30.0680556933183\\
                11.0543361866249	30.0186932420578\\
                10.0417821393867	29.96345323106\\
                9.03876264949171	29.9055890679153\\
                8.04046787369696	29.8472149244877\\
                7.04217309790221	29.7888407810602\\
                6.04387832210745	29.7304666376326\\
                5.0455835463127	29.672092494205\\
                4.04728877051795	29.6137183507774\\
                3.04899399472319	29.5553442073498\\
                2.05069921892844	29.4969700639223\\
                1.05240444313369	29.4385959204947\\
                0.0541096673389341	29.3802217770671\\
                -0.944185108455819	29.3218476336395\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	3\\
                1	3\\
                2	3\\
                3	3\\
                4	3\\
                5	3\\
                6	3\\
                7	3\\
                8	3\\
                9	3\\
                10	3\\
                10.9953118915559	3.00077758757348\\
                11.981239135774	3.00462888545994\\
                12.9577437008923	3.01454685096254\\
                13.9247319431807	3.03343574197752\\
                14.8820287678888	3.06410964709711\\
                15.8293532147195	3.1092897860909\\
                16.7662955259706	3.17160023037768\\
                17.6922957883801	3.25356172622232\\
                18.6066242786332	3.35758333899839\\
                19.5083636864063	3.4859516759665\\
                20.3963934365765	3.64081748875875\\
                21.269376382535	3.82417950632288\\
                22.1257481939034	4.03786540567885\\
                22.9637098126815	4.28350989265119\\
                23.7812233999757	4.56252993884467\\
                24.5760122387615	4.8760973054417\\
                25.3455650940733	5.22510857958503\\
                26.0871455577965	5.61015305549861\\
                26.7978069177337	6.03147890999031\\
                27.4744130864975	6.48895824992748\\
                28.1136661014855	6.98205174638708\\
                28.712140659064	7.50977371440009\\
                29.2663260704751	8.07065864560894\\
                29.7726759203884	8.6627303498454\\
                30.2276655682859	9.28347500567277\\
                30.6278574554219	9.92981955328247\\
                30.969973964176	10.5981169786366\\
                31.2509773216059	11.2841401271749\\
                31.4681557457357	11.9830857395466\\
                31.6192147042187	12.6895904106742\\
                31.7023717952643	13.3977601264578\\
                31.7164533773824	14.1012149188619\\
                31.6613322365724	14.8026481628324\\
                31.536978146451	15.5047560665155\\
                31.3449351723558	16.2012380514683\\
                31.087326734707	16.8863142003841\\
                30.7667565373366	17.5547641953539\\
                30.3862121241743	18.2019512656111\\
                29.9489728446052	18.823832792235\\
                29.4585236184973	19.4169593082856\\
                28.9184755300219	19.9784636587574\\
                28.3324939515677	20.506042056714\\
                27.7042346094403	20.9979287007916\\
                27.0372877536812	21.4528655151022\\
                26.3351303855292	21.8700684446561\\
                25.6010863266849	22.249191595949\\
                24.8382937824555	22.5902903603497\\
                24.0496799531251	22.8937845032694\\
                23.2379421810734	23.160422049533\\
                22.4055350815407	23.3912446485912\\
                21.5546630886833	23.5875549649172\\
                20.6872778519188	23.7508865109611\\
                19.8050799368981	23.8829762234773\\
                18.9095243173849	23.9857399793326\\
                18.001829185763	24.0612511539817\\
                17.0829876580393	24.1117222441558\\
                16.1537820015774	24.139489505142\\
                15.2148000682225	24.1470004912906\\
                14.266453670055	24.136804334886\\
                13.3089986881271	24.1115445519719\\
                12.3425567547623	24.0739541228445\\
                11.3671383961242	24.0268525584504\\
                10.3826675626924	23.9731446306473\\
                9.38900751005719	23.9158204131468\\
                8.39071273426244	23.8574462697192\\
                7.39241795846769	23.7990721262916\\
                6.39412318267293	23.7406979828641\\
                5.39582840687818	23.6823238394365\\
                4.39753363108343	23.6239496960089\\
                3.39923885528867	23.5655755525813\\
                2.40094407949392	23.5072014091537\\
                1.40264930369917	23.4488272657262\\
                0.404354527904415	23.3904531222986\\
                -0.593940247890338	23.332078978871\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                10.9999993896486	0.0007812496821086\\
                11.9999890137039	0.00468747901920485\\
                12.9999298104489	0.014843476933625\\
                13.9997241309249	0.0343731931504137\\
                14.9991864678401	0.0663981744329809\\
                15.998014239539	0.114034628561443\\
                16.9957586940711	0.180388660714763\\
                17.9917960383206	0.268549230388246\\
                18.9852989468891	0.381578383420983\\
                19.9752086647269	0.522498324517084\\
                20.9602079860155	0.694274912477017\\
                21.9386954689302	0.899797185116045\\
                22.9087613308004	1.14185255566474\\
                23.8681655596379	1.42309736964029\\
                24.8143188744128	1.74602257320587\\
                25.7442672656874	2.11291432343305\\
                26.6546809475908	2.52580947017362\\
                27.5418486482693	2.98644596083866\\
                28.4016782548061	3.49620836542952\\
                29.2297049053188	4.05606889141182\\
                30.0211076798672	4.66652445761235\\
                30.770736076467	5.32753062357647\\
                31.4731474617032	6.03843342501499\\
                32.1226566492709	6.79790044503341\\
                32.7133986758341	7.60385275110518\\
                33.2394057031993	8.45339964365944\\
                33.6946987702479	9.34277848596764\\
                34.0733948391275	10.2673022065666\\
                34.3698292204955	11.2213173719468\\
                34.5786930163584	12.1981760030967\\
                34.6951846826394	13.1902245363492\\
                34.7151741865069	14.1888134857658\\
                34.6369269946668	15.1845327469689\\
                34.4627239894276	16.1680895138141\\
                34.1971930673218	17.1310901368045\\
                33.8455743549402	18.0661743893377\\
                33.4135557674953	18.9670155310697\\
                32.9071223491027	19.8283004402509\\
                32.3324207094984	20.6456934552212\\
                31.6956392550274	21.415787372125\\
                31.0029043894929	22.1360447881252\\
                30.2601924310585	22.8047326779522\\
                29.4732566502071	23.4208527646618\\
                28.6475685740484	23.9840699081842\\
                27.7882725159796	24.4946403999871\\
                26.9001521679807	24.9533417286115\\
                25.9876080265654	25.3614050761791\\
                25.0546444035928	25.7204515252753\\
                24.1048647911745	26.0324327020368\\
                23.1414743977845	26.2995763564276\\
                22.1672887431513	26.5243371848796\\
                21.1847472861517	26.7093530329964\\
                20.1959311571567	26.8574064754117\\
                19.2025841693699	26.971391654119\\
                18.2061363886907	27.0542861632711\\
                17.2077296453391	27.1091276949757\\
                16.2082444703396	27.1389951043194\\
                15.2083280340121	27.146993510078\\
                14.2084227504007	27.1362430177672\\
                13.208795290004	27.109870631471\\
                12.209565812548	27.0710049080814\\
                11.2107372913746	27.0227729002541\\
                10.2122248510396	26.9682989308537\\
                9.21388507977445	26.9107047405311\\
                8.2155903039797	26.8523305971035\\
                7.21729552818495	26.7939564536759\\
                6.21900075239019	26.7355823102483\\
                5.22070597659544	26.6772081668207\\
                4.22241120080069	26.6188340233932\\
                3.22411642500593	26.5604598799656\\
                2.22582164921118	26.502085736538\\
                1.22752687341643	26.4437115931104\\
                0.229232097621674	26.3853374496828\\
                -0.769062678173079	26.3269633062553\\
            };

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                16.0365952573483	-1.41516328943372\\
                16.0233624620646	-1.28567016872297\\
                15.9902847900774	-1.15797043190352\\
                15.9376927425513	-1.03334001253373\\
                15.8661118018404	-0.913024176566606\\
                15.7762571810429	-0.798225080064008\\
                15.6690266778278	-0.690089757650652\\
                15.5454917039375	-0.589698661723308\\
                15.4068865799958	-0.498054866927597\\
                15.2545962025846	-0.416074047767706\\
                15.0901422068143	-0.344575329489426\\
                14.9151677626494	-0.284273103651459\\
                14.7314211568971	-0.235769890161113\\
                14.5407383249036	-0.199550317094551\\
                14.3450245064948	-0.175976278453257\\
                14.1462352094499	-0.165283318238793\\
                13.9463566707138	-0.167578276974999\\
                13.7473860105747	-0.182838224192796\\
                13.5513112780976	-0.21091068754385\\
                13.3600915871958	-0.251515176253882\\
                13.175637541812	-0.304245983693759\\
                12.9997921457951	-0.36857624106603\\
                12.8343123882155	-0.443863181703788\\
                12.6808516881106	-0.529354563382734\\
                12.5409433740684	-0.624196184476825\\
                12.4159853637153	-0.72744041885856\\
                12.3072261961852	-0.838055684266004\\
                12.2157525571289	-0.954936749531751\\
                12.1424784209108	-1.07691577768741\\
                12.0881359184788	-1.20277399460455\\
                12.0532680221539	-1.33125386658294\\
                12.0382231204304	-1.46107166521157\\
                12.0431515369932	-1.59093029395859\\
                12.068004028733	-1.71953224833113\\
                12.1125322777675	-1.84559258011124\\
                12.1762913725515	-1.96785173613379\\
                12.2586442532859	-2.0850881433253\\
                12.3587680772086	-2.19613041425832\\
                12.4756624401674	-2.29986905126738\\
                12.6081593723279	-2.39526753218292\\
                12.7549350081415	-2.48137266691818\\
                12.9145228139728	-2.55732412142945\\
                13.0853282412187	-2.62236301388947\\
                13.2656446585108	-2.67583949718379\\
                13.4536704038123	-2.71721925196829\\
                13.6475267860291	-2.74608882541151\\
                13.8452768562706	-2.76215976227861\\
                14.0449447612023	-2.76527148708075\\
                14.2445354851197	-2.75539290849231\\
                14.4420547834852	-2.73262273000514\\
                14.6355291087608	-2.69718846371584\\
                14.8230253294425	-2.64944415710017\\
                15.0026700452712	-2.58986685548767\\
                15.1726683056291	-2.51905183558241\\
                15.3313215440924	-2.43770665765495\\
                15.4770445499464	-2.346644095834\\
                15.6083813070862	-2.246774017136\\
                15.7240195420485	-2.13909429037463\\
                15.8228038358145	-2.02468081578551\\
                15.9037471683748	-1.90467677498667\\
                15.9660407807065	-1.7802812086857\\
                16.009062255627	-1.65273703626139\\
                16.0323817367797	-1.5233186369241\\
                16.0357662236174	-1.39331911653996\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                27.7996557604396	4.7482029272243\\
                27.7340317386371	4.86061761907943\\
                27.6510830740802	4.96318893191145\\
                27.5516385624061	5.0548920070681\\
                27.4366918203035	5.13481057773544\\
                27.307391357623	5.20214612397291\\
                27.1650291018468	5.25622585126069\\
                27.0110274895759	5.29650941284009\\
                26.8469252540138	5.3225943086798\\
                26.6743620504534	5.3342199071231\\
                26.4950620733829	5.33127004903326\\
                26.3108168289043	5.31377420841721\\
                26.1234672345972	5.28190719793104\\
                25.9348852256783	5.23598742220969\\
                25.7469550512439	5.17647369647312\\
                25.5615544474753	5.10396066219625\\
                25.3805358759203	5.01917284564796\\
                25.2057080143089	4.92295741866408\\
                25.038817684844	4.81627573398643\\
                24.8815324005311	4.70019371974404\\
                24.7354237039392	4.5758712290516\\
                24.6019514648678	4.44455045114057\\
                24.4824492938095	4.30754349981495\\
                24.3781112169553	4.16621930324391\\
                24.2899797458797	4.02198992608403\\
                24.2189354611092	3.87629646059598\\
                24.1656882136531	3.73059462772707\\
                24.1307700324068	3.5863402320287\\
                24.1145298082949	3.44497461573853\\
                24.1171298082684	3.30791025736527\\
                24.1385440539871	3.17651665867033\\
                24.1785585813863	3.05210666105892\\
                24.2367735785353	2.93592332810269\\
                24.3126073804259	2.82912752525945\\
                24.4053022807769	2.7327863208892\\
                24.5139321027849	2.64786232445985\\
                24.6374114531766	2.57520406847156\\
                24.7745065670998	2.51553753020056\\
                24.9238476354938	2.46945887797411\\
                25.0839424917687	2.43742851445368\\
                25.2531915210409	2.41976647644374\\
                25.4299036429564	2.41664923718978\\
                25.6123132084061	2.42810794311601\\
                25.7985976413087	2.45402810262056\\
                25.9868956491881	2.49415073003773\\
                26.1753258205926	2.54807493333714\\
                26.3620054235362	2.6152619197044\\
                26.5450692171344	2.69504037898078\\
                26.7226880884744	2.78661319117246\\
                26.8930873285067	2.88906539100995\\
                27.0545643643516	3.00137330997869\\
                27.2055057708439	3.12241480447639\\
                27.3444033913448	3.25098046790103\\
                27.4698694067434	3.38578571464183\\
                27.5806502020876	3.52548361523404\\
                27.6756388922895	3.66867835443295\\
                27.7538863817557	3.81393917773835\\
                27.8146108474367	3.95981468702063\\
                27.8572055505441	4.10484734241106\\
                27.8812448988846	4.24758802555842\\
                27.8864886992357	4.38661051874048\\
                27.8728845572779	4.5205257551601\\
                27.8405684011005	4.64799569804147\\
                27.7898631230539	4.76774670985127\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                32.8575426564296	16.1354015517065\\
                32.7281063060282	16.1216245281814\\
                32.6005467448037	16.0880103420684\\
                32.476138505726	16.0348948552037\\
                32.3561246347962	15.9628087799743\\
                32.2417042709413	15.8724723766156\\
                32.1340206646147	15.7647882566085\\
                32.0341497548152	15.6408323640846\\
                31.9430894186606	15.5018432253477\\
                31.8617495009293	15.3492095739282\\
                31.7909427231918	15.1844564748171\\
                31.7313765633656	15.0092300865207\\
                31.6836461868299	14.8252812131887\\
                31.6482284997293	14.634447811158\\
                31.6254773838859	14.4386366247005\\
                31.6156201609286	14.2398041344648\\
                31.6187553209708	14.0399370089679\\
                31.6348515385298	13.8410322544607\\
                31.6637479855205	13.6450772615009\\
                31.7051559381963	13.4540299476041\\
                31.7586616619818	13.2697991943789\\
                31.8237305453716	13.094225774613\\
                31.8997124415918	12.9290639598797\\
                31.9858481646515	12.7759639924367\\
                32.0812770748787	12.6364555965505\\
                32.185045678147	12.5119326939975\\
                32.2961171528739	12.4036394764583\\
                32.4133817095992	12.3126579739653\\
                32.5356676796346	12.2398972436172\\
                32.66175322199	12.18608428658\\
                32.7903785316044	12.1517567841323\\
                32.9202584269021	12.1372577253313\\
                33.0500951909018	12.1427319799798\\
                33.178591537576	12.1681248511349\\
                33.3044635739039	12.2131826216219\\
                33.4264536281064	12.2774550890921\\
                33.5433428158863	12.3603000642962\\
                33.6539632191178	12.4608897876269\\
                33.7572095552981	12.5782191998192\\
                33.8520502211648	12.7111159841704\\
                33.9375376001346	12.8582522799412\\
                34.0128175305753	13.018157949901\\
                34.0771378403062	13.1892352694532\\
                34.1298558620539	13.3697748905717\\
                34.1704448547712	13.5579729210406\\
                34.1984992666601	13.7519489483496\\
                34.2137387873103	13.9497648281536\\
                34.2160111484691	14.149444049571\\
                34.205293645455	14.3489914838264\\
                34.1816933640153	14.5464133189185\\
                34.1454461103609	14.7397369811299\\
                34.0969140550687	14.9270308443322\\
                34.0365821143924	15.1064235301553\\
                33.9650531051404	15.2761226061819\\
                33.8830417215286	15.4344324953394\\
                33.7913673941927	15.5797714175455\\
                33.6909461027081	15.7106871943323\\
                33.5827812234243	15.8258717585331\\
                33.4679535040607	15.9241742240574\\
                33.347610265232	16.0046123851641\\
                33.2229539368004	16.0663825303367\\
                33.0952300435939	16.1088674727033\\
                32.9657147605333	16.1316427167633\\
                32.8357021615149	16.1344806998065\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                23.5655410939575	24.7420572143376\\
                23.5250497953256	24.6183477566655\\
                23.5034217805196	24.4882186509919\\
                23.5008731495141	24.3529701043259\\
                23.5174293673876	24.2139534754384\\
                23.5529250098839	24.0725577725325\\
                23.6070054162766	23.9301957747325\\
                23.6791302330214	23.7882899160617\\
                23.7685788127909	23.6482580729521\\
                23.8744574149436	23.5114993972918\\
                23.9957081354858	23.3793803365615\\
                24.1311194772979	23.2532209807433\\
                24.2793384550136	23.1342818724177\\
                24.4388841136022	23.0237514118391\\
                24.6081623255819	22.9227339828332\\
                24.7854817190145	22.8322389181585\\
                24.9690705771349	22.7531704145877\\
                25.157094540759	22.6863184984719\\
                25.3476749365949	22.6323511320585\\
                25.5389075483248	22.5918075394336\\
                25.7288816429055	22.5650928187727\\
                25.9156990619809	22.552473894734\\
                26.0974931876534	22.5540768514351\\
                26.2724475931122	22.5698856726627\\
                26.4388141917704	22.5997424019006\\
                26.5949307035676	22.6433487205797\\
                26.7392372639233	22.700268928778\\
                26.8702920093876	22.7699342985907\\
                26.9867854842649	22.8516487566707\\
                27.0875537242619	22.9445958391642\\
                27.171589886434	23.0478468495471\\
                27.2380543092275	23.1603701378539\\
                27.2862829021	23.2810414085831\\
                27.3157937808938	23.4086549542863\\
                27.3262920826631	23.5419357025981\\
                27.3176729118467	23.6795519563382\\
                27.2900223883504	23.8201286993891\\
                27.243616787065	23.9622613354028\\
                27.1789197774187	24.1045297220629\\
                27.096577790546	24.2455123606777\\
                26.9974135603612	24.3838005993248\\
                26.8824179030728	24.5180127076356\\
                26.7527398172759	24.6468076825886\\
                26.6096750035381	24.7688986473679\\
                26.4546529181871	24.8830657094114\\
                26.2892224906564	24.9881681491737\\
                26.1150366470938	25.0831558178191\\
                25.93383579487	25.167079629961\\
                25.7474304330034	25.2391010466103\\
                25.5576830622523	25.2985004535787\\
                25.3664895756231	25.3446843516267\\
                25.1757603152341	25.3771912865114\\
                24.9874009848084	25.3956964596848\\
                24.8032936085122	25.4000149735735\\
                24.6252777263918	25.3901036790143\\
                24.455132014297	25.3660616063861\\
                24.2945565119403	25.3281289761314\\
                24.1451556366622	25.2766847985528\\
                24.008422152623	25.2122430868676\\
                23.8857222555972	25.1354477213573\\
                23.7782819223967	25.0470660159289\\
                23.6871746613157	24.9479810513679\\
                23.6133107859909	24.839182851887\\
                23.5574283198485	24.7217584931317\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                12.1797815019861	28.5972750794383\\
                12.1922817860898	28.4677091962755\\
                12.2246367713779	28.3398244430996\\
                12.2765231775326	28.2148986020913\\
                12.347422572735	28.0941798909589\\
                12.4366265536643	27.9788744911598\\
                12.5432438236302	27.8701344961339\\
                12.666209098114	27.7690463999668\\
                12.80429374874	27.6766202415001\\
                12.9561180793239	27.5937795123571\\
                13.120165111341	27.5213519297201\\
                13.2947957410741	27.4600611660533\\
                13.4782651169961	27.4105196184072\\
                13.6687400737496	27.3732222895497\\
                13.8643174485296	27.3485418420619\\
                14.0630430968563	27.3367248748167\\
                14.2629314177419	27.3378894590447\\
                14.4619851931581	27.3520239586054\\
                14.6582155435796	27.3789871462512\\
                14.84966180021	27.4185096147241\\
                15.0344110953368	27.4701964685836\\
                15.210617475073	27.5335312698712\\
                15.3765203435186	27.6078811981882\\
                15.530462054052	27.6925033736276\\
                15.6709044719881	27.7865522793849\\
                15.796444343111	27.8890882098821\\
                15.9058273145263	27.9990866599956\\
                15.9979604677408	28.1154485615726\\
                16.0719232387428	28.2370112649565\\
                16.1269766159733	28.3625601557985\\
                16.1625705242853	28.4908407910821\\
                16.1783493211126	28.6205714331037\\
                16.1741553499331	28.7504558561714\\
                16.1500305155206	28.8791962980639\\
                16.1062158652458	29.0055064268418\\
                16.0431491806111	29.128124193451\\
                15.9614606030824	29.2458244416994\\
                15.8619663379235	29.3574311496133\\
                15.7456604989437	29.4618291798592\\
                15.6137051756402	29.5579754218285\\
                15.467418821985	29.6449092140531\\
                15.308263082868	29.7217619428175\\
                15.1378281898244	29.7877657210601\\
                14.9578170719674	29.8422610608467\\
                14.7700283408828	29.8847034627559\\
                14.5763383194968	29.9146688563373\\
                14.3786822944778	29.9318578372836\\
                14.1790351794913	29.936098658979\\
                13.9793917825158	29.927348948535\\
                13.7817468743804	29.9056961301662\\
                13.5880752576746	29.8713565516761\\
                13.4003120351731	29.8246733227819\\
                13.2203332749289	29.7661128868752\\
                13.0499372652214	29.6962603604742\\
                12.890826546654	29.6158136869325\\
                12.7445909009316	29.5255766628199\\
                12.6126914662874	29.426450906653\\
                12.496446138272	29.3194268502209\\
                12.3970164017774	29.2055738425178\\
                12.3153957258636	29.0860294651621\\
                12.252399637344	28.961988166056\\
                12.2086575723115	28.8346893248577\\
                12.1846065870206	28.7054048695091\\
                12.1804869909662	28.5754265675522\\
            }--cycle;
    \end{axis}
\end{tikzpicture}%

==> 1_figures/vehicle_model/co_detail.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=33mm,
            height=32mm,
            at={(81mm,8.5mm)},
            scale only axis,
            xmin=0,
            xmax=100,
            xlabel style={font=\color{white!15!black}},
            xlabel={Lon.\ Position [m]},
            xlabel near ticks,
            ymin=-20,
            ymax=23.9361059251527,
            ylabel style={font=\color{white!15!black}},
            ylabel={$\delta\text{ [deg]}$},
            ylabel near ticks,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=myBlue, line width=2.5pt, forget plot]
        table[row sep=crcr]{%
                0	0.00286086865368242\\
                0.574112699205748	-0.0308216011999859\\
                1.07374542833818	0.029786781620393\\
                1.57326444803959	0.219789241148559\\
                2.07259781667678	0.475170298060512\\
                2.57171395849675	0.784729566325104\\
                3.07058344601824	1.13726850475103\\
                3.56918060345663	1.52005976328174\\
                4.06748683262557	1.91911894079978\\
                4.56549469172624	2.3195622264375\\
                5.06321228372543	2.70538618746157\\
                5.56066787498493	3.06015360739645\\
                6.05791416871684	3.3664991381624\\
                6.55503177111343	3.60686098092873\\
                7.05213125511881	3.76319147150218\\
                7.54935311844063	3.81765528229575\\
                8.04686508981464	3.75279897687202\\
                8.544856111406	3.55238687395579\\
                9.04352660955309	3.20210919594465\\
                9.54307506934947	2.69080587823093\\
                10.0436813400351	2.01176598329187\\
                10.5454565447768	1.16471600312887\\
                11.0484828832659	0.157099971864932\\
                11.552641255498	-0.991334233248925\\
                12.0578413183528	-2.24659724562242\\
                12.5636974689868	-3.56161672228315\\
                13.0699350016296	-4.82139751697111\\
                13.5760150275306	-5.97217546536889\\
                14.0816349893864	-6.94477734365506\\
                14.5862513347331	-7.54844629652886\\
                15.0895993410647	-7.64638620052652\\
                15.5913045276936	-7.32470667308135\\
                16.0911913935875	-6.67975807264226\\
                16.5890585379931	-5.81811279007992\\
                17.0837328225994	-4.79439665702683\\
                17.5763424590575	-3.65810016765671\\
                18.0669784120703	-2.47512640792786\\
                18.5556161660222	-1.28775612015501\\
                19.0431914031326	-0.115564589346293\\
                19.5289498148593	1.02816167331942\\
                20.0128057945003	2.13927448951741\\
                20.4950947141115	3.22073990378609\\
                20.9756849919716	4.27991468677439\\
                21.454995541122	5.33019605330121\\
                21.9328665849415	6.39446452327573\\
                22.4097728449694	7.48396686113652\\
                22.8855170138805	8.60989768757885\\
                23.360620352965	9.77857374888385\\
                23.8348658274531	10.9930602388738\\
                24.3087914093957	12.2456334489857\\
                24.7821778782144	13.5205268136191\\
                25.2555809538977	14.7849729435841\\
                25.7288316375458	15.9878791868469\\
                26.2024448044134	17.0661823215101\\
                26.6763895776105	17.9189439396416\\
                27.1511617425206	18.4464237812713\\
                27.6269411202565	18.5123938428728\\
                28.1041028603785	18.0629106947484\\
                28.5829987977545	17.2298274679308\\
                29.0637611651436	16.0991349920397\\
                29.5467742458133	14.8178905558463\\
                30.031796992002	13.4803955951018\\
                30.5190797864332	12.1179311012578\\
                31.0054115861401	10.7919906939935\\
                31.4934817105455	9.6017592394563\\
                31.9831001225766	8.52856508076702\\
                32.4734427907912	7.57620195701611\\
                32.9642318913124	6.77899505937527\\
                33.4546668041489	6.16072944398915\\
                33.9443639001536	5.73162851394787\\
                34.43266672741	5.49095555895021\\
                34.9191905378806	5.44818541900195\\
                35.4035629339562	5.60503565887984\\
                35.8854734478705	5.96805122464525\\
                36.3649293420121	6.53546095076033\\
                36.8417332196309	7.30740588669772\\
                37.3163121255334	8.27479033125869\\
                37.788566345378	9.43054849835426\\
                38.2593033877826	10.7446365374452\\
                38.7284700555637	12.2055410453326\\
                39.1971056798949	13.7819518154038\\
                39.6651764177624	15.4356888212648\\
                40.1337606302964	17.106829012838\\
                40.602863680251	18.7187002995319\\
                41.0734017783713	20.1534835644035\\
                41.5454995554298	21.3046875927263\\
                42.0196406399249	22.1127975727542\\
                42.4961642310596	22.4129807697228\\
                42.9697016653909	22.2763190835699\\
                43.4459422070948	21.7316977729561\\
                43.9251416092679	20.8624420915112\\
                44.4067261086489	19.7325972668288\\
                44.8909702330991	18.4299573230464\\
                45.3771905688708	17.0070090980133\\
                45.8654875607759	15.5292541282894\\
                46.3550319997239	14.0367047348956\\
                46.8457249707179	12.5759433563242\\
                47.3366819897449	11.1768122950314\\
                47.8276523234371	9.87182345309151\\
                48.3178499297477	8.68360355261725\\
                48.806957205092	7.63540215030359\\
                49.2944352866844	6.74517586242065\\
                49.7799961743235	6.03058394118218\\
                50.2634584427229	5.50650033858415\\
                50.7446429954986	5.18692965448279\\
                51.2237809811207	5.08407088901492\\
                51.700820370115	5.20811476925473\\
                52.1763600582513	5.56716444973431\\
                52.6504419409899	6.16501877590538\\
                53.1238737412784	7.00184646405284\\
                53.5967295106895	8.06940877203753\\
                54.0698014816869	9.35215723469524\\
                54.5431311276322	10.8199158314916\\
                55.0172643777908	12.4292154018603\\
                55.4921844212188	14.1046828336114\\
                55.9680220030753	15.7303306621392\\
                56.4447701722041	17.2371191819687\\
                56.9182440389341	18.5323946114933\\
                57.3925290459445	19.3507060881044\\
                57.867800423264	19.5624745969281\\
                58.3439633945267	19.2780219904093\\
                58.8214602838809	18.6202015998456\\
                59.3002019565145	17.6826925865031\\
                59.7807598660081	16.5531960018827\\
                60.262978706916	15.2948801122831\\
                60.7474417270135	13.9631419602003\\
                61.2339106679187	12.5935262333392\\
                61.7228891255897	11.2142985490468\\
                62.2140522523343	9.83967589567932\\
                62.7077630229407	8.4778160193827\\
                63.2036157096826	7.12868489513458\\
                63.7017957502712	5.78816906604297\\
                64.2018279077616	4.44926678350877\\
                64.7037035189638	3.10393100775154\\
                65.2068975583068	1.74586126984178\\
                65.7112151972223	0.372065600105459\\
                66.2161195624967	-1.01459220108489\\
                66.7212734029946	-2.4015978655927\\
                67.2261969665027	-3.76762878320265\\
                67.7305015832765	-5.06993184853518\\
                68.2338696304101	-6.26038886754201\\
                68.7360036981712	-7.25164920498367\\
                69.2368652259091	-7.84180575586608\\
                69.7363311572233	-7.87112558299042\\
                70.2346350429326	-7.46136543346886\\
                70.7318442402829	-6.72482861299798\\
                71.2283649513762	-5.7602151131439\\
                71.7243531043217	-4.65250259933941\\
                72.2202214978904	-3.47416807610464\\
                72.716110675476	-2.28486324803619\\
                73.2123259052145	-1.13306807414489\\
                73.708935094819	-0.0564320092660277\\
                74.2060701497004	0.916884054902805\\
                74.7037215934876	1.76740894025625\\
                75.2018755392673	2.48325851807867\\
                75.7004752833817	3.05915221865422\\
                76.199453605343	3.49539684695153\\
                76.6987395771577	3.79689998640265\\
                77.1982641669531	3.97221864537368\\
                77.6979644069275	4.03266099505892\\
                78.1977860907111	3.99145827994384\\
                78.6976851176335	3.86302034509604\\
                79.1976277021244	3.66228394806734\\
                79.6975897190027	3.40415829420763\\
                80.197555466488	3.10306797493302\\
                80.6975161086933	2.77258995779818\\
                81.1974680188795	2.42517866782536\\
                81.6974111938079	2.07197146419118\\
                82.1973478562511	1.72266582758616\\
                82.6972813130904	1.38545915432846\\
                83.1972150942601	1.0670420347696\\
                83.697152365073	0.772636137344887\\
                84.197095581635	0.506068227716941\\
                84.6970463455195	0.269872364929775\\
                85.197005408283	0.065412899923346\\
            };
        \addplot [color=myRed, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                0	-1.10796265828621\\
                0.812375574356425	-0.794698294679339\\
                1.31231377240162	-0.431528931809724\\
                1.81223696194984	-0.113809079584746\\
                2.31216170544687	0.235323984914176\\
                2.81209261645078	0.607171532962759\\
                3.31202425574787	0.996578548687383\\
                3.81193789080237	1.39522676576517\\
                4.31179909044332	1.79655837841422\\
                4.81155632503965	2.1877848894804\\
                5.31114086438976	2.55907081356389\\
                5.81046885161746	2.89551325720533\\
                6.30944546776519	3.18471977776234\\
                6.80797124417092	3.41218281870437\\
                7.30595019211264	3.56597286325828\\
                7.80330021854475	3.63036092203283\\
                8.29996643131282	3.59466503442038\\
                8.79594147312666	3.44970525196769\\
                9.29129888958457	3.1876424099115\\
                9.78623510773674	2.80150100544007\\
                10.2810856690117	2.28441371767425\\
                10.7762601730856	1.63160482489764\\
                11.2724058635906	0.838998539538078\\
                11.7698541322946	-0.205956448730816\\
                12.2694520986495	-1.33709676005423\\
                12.7711258055842	-2.51593483645729\\
                13.2754650593	-3.7256320154089\\
                13.7819627662487	-4.95783219348918\\
                14.2906062765756	-6.23178359492543\\
                14.8000593816346	-9.65301407742404\\
                15.309561547724	-8.70836385576514\\
                15.8187265001978	-6.71955776626915\\
                16.3275515857797	-4.96421481658496\\
                16.835746907127	-3.46183812705094\\
                17.3431183560181	-2.19206698728558\\
                17.8493604515754	-1.19586706298956\\
                18.3541185763806	-0.369477858420789\\
                18.8572661821924	0.292250226109649\\
                19.3582035189588	0.845725923471827\\
                19.8569417150528	1.30933340310046\\
                20.3528089851701	1.7354698640151\\
                20.8460375710144	2.15041586283236\\
                21.3360516647163	2.59541767452554\\
                21.8237767632737	3.0973770000884\\
                22.3084982260081	3.68349675150871\\
                22.7920337452482	4.37134617632341\\
                23.2731591490227	5.17624427349141\\
                23.7538256630001	6.09938515129409\\
                24.2319052341385	7.14817903242824\\
                24.7096047949036	8.30384312463964\\
                25.1852945357122	9.56992379768279\\
                25.6611804094371	10.9198206587359\\
                26.1356139707644	12.3201019822001\\
                26.6104001401782	13.7476070884044\\
                27.0839506306843	15.1874749507304\\
                27.5572819187494	16.6645236501293\\
                28.0286917542231	21.7182469817208\\
                28.4988628545693	19.1549978470891\\
                28.9695731239245	16.7191385177284\\
                29.4407988605184	14.6949800474652\\
                29.9138740796941	13.0660694687858\\
                30.389160958522	11.4749212590516\\
                30.8674780403094	10.252318071924\\
                31.3483681556175	9.28424550755874\\
                31.8335028811525	8.27530110907076\\
                32.3109319019701	7.47262868000081\\
                32.7932380340494	6.83665907392511\\
                33.2789928482837	6.30752207125097\\
                33.7668878469813	5.94441349587709\\
                34.2570571197668	5.67875549360437\\
                34.7482842794114	5.55611708928567\\
                35.2403551014561	5.53070592194787\\
                35.7322549312344	5.63673840322963\\
                36.2232778128667	5.84416191950436\\
                36.7132794796795	6.18100004135057\\
                37.201021388409	6.62502866545838\\
                37.6870770655243	7.18781383844328\\
                38.1698154381875	7.98027998161772\\
                38.6506401038261	8.90570136675708\\
                39.127717977315	9.94352813248499\\
                39.603066530863	11.0598820534635\\
                40.0747995850867	12.2285019999764\\
                40.5452225407921	13.4185539200699\\
                41.0127194243299	14.7065229473418\\
                41.4795484004989	15.9825576180795\\
                41.9448706221312	17.2789197759016\\
                42.4110967732793	18.6005035723884\\
                42.8778162906692	23.9361059251527\\
                43.3494301280024	21.8159198441848\\
                43.8250695999132	19.7854300262721\\
                44.2839896418849	17.9860484662713\\
                44.7531132736808	16.3700464837579\\
                45.228044236871	14.843517249968\\
                45.7058950464999	13.4933782687659\\
                46.1882452132486	12.2380401948992\\
                46.6724168850374	11.1348183871\\
                47.1598042630552	10.1084789483378\\
                47.6485586637984	9.19313254610523\\
                48.1394234450429	8.35518416916831\\
                48.6309550995663	7.6202833161195\\
                49.1232278040164	6.97030372303221\\
                49.6153259559998	6.4269793857046\\
                50.1067227870843	5.98199898914487\\
                50.5971130629881	5.65488925486546\\
                51.0855133404427	5.44273734153951\\
                51.572265961378	5.36225327846959\\
                52.0561324928764	5.41372387439052\\
                52.5380822588631	5.60896891186801\\
                53.0168478012427	5.95088915532174\\
                53.4939128365138	6.44439011842347\\
                53.9682004193648	7.09667953206104\\
                54.4414382975029	7.90447290880335\\
                54.9129792877994	8.97699341027302\\
                55.3847549346783	10.1879973048186\\
                55.8562614539106	11.4707897634244\\
                56.3307863065476	12.7897045540555\\
                56.8064443407098	14.1416367782022\\
                57.285665135795	15.5600825529507\\
                57.7680236494458	19.2871723646691\\
                58.2342553824037	18.6164816041056\\
                58.7068285912003	16.5665813398655\\
                59.1826325996764	14.8120154256698\\
                59.6588443075124	13.3315160811314\\
                60.137334623764	12.0852829834944\\
                60.6163916697613	11.0457138477253\\
                61.0978449556779	10.1676048930831\\
                61.5799211464907	9.41847648488173\\
                62.0643516258921	8.75192971217968\\
                62.549432593731	8.133778044541\\
                63.0367826821658	7.52278967243354\\
                63.5248793863118	6.88832144495603\\
                64.0152124835347	6.20085184269379\\
                64.5065244520645	5.43758914491348\\
                65.000127079452	4.58497716727531\\
                65.4950667834189	3.63014458693261\\
                65.9923781505782	2.57635770776632\\
                66.4913887126402	1.42131451883878\\
                66.9927068702121	0.182713320282656\\
                67.4958467504029	-1.13096386514895\\
                68.0008102469464	-2.4931830155515\\
                68.5071425888036	-3.88788866442493\\
                69.0140874402687	-5.29786237515343\\
                69.5210853626937	-6.76862985575285\\
                70.0260163721069	-12.0298742462504\\
                70.528792549096	-9.55737418683118\\
                71.0293252085724	-7.3817727858506\\
                71.5286212649028	-5.48689068962459\\
                72.0263018783185	-3.85255914784618\\
                72.5233776165779	-2.45896668522102\\
                73.019611372765	-1.28600058539355\\
                73.515852579974	-0.313121673485321\\
                74.0119960603775	0.479382797718493\\
                74.5085409073622	1.11112518441853\\
                75.0054616196923	1.60071565463941\\
                75.5028646767848	1.96596191680006\\
                76.0007195201525	2.2235848459787\\
                76.4989831990802	2.38916553354196\\
                76.9976060276974	2.47708109542343\\
                77.4965360679182	2.50046584500958\\
                77.9957224693716	2.47119767331811\\
                78.495117779085	2.39990794600797\\
                78.994679376958	2.29601215327877\\
                79.4943702083215	2.16775792557446\\
                79.994158981056	2.02228679004942\\
                80.4940199790753	1.86570610014864\\
                80.9939326220197	1.70316783087778\\
                81.4938808767422	1.53895131341121\\
                81.9938526023244	1.37654741937371\\
                82.4938388886068	1.21874215015898\\
                82.9938334294608	1.06769800899958\\
                83.493831956617	0.92503191534598\\
                83.9938317477675	0.791888754256111\\
                84.4938312136113	0.66900993640775\\
                84.9938295621195	0.556796579412588\\
                85.4938265341092	0.45536711291167\\
            };
    \end{axis}
\end{tikzpicture}%

==> 1_figures/vehicle_model/s.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=33mm,
            height=32mm,
            at={(26mm,8.5mm)},
            scale only axis,
            xmin=0,
            xmax=60,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=55,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=myBlue, line width=3.5pt]
        table[row sep=crcr]{%
                0	0\\
                0.499999630890034	-2.19765337305896e-05\\
                0.999998102672144	4.31302898138897e-05\\
                1.49999643906293	0.000474234312727926\\
                1.99999449131609	0.00118608345096769\\
                2.49999203333135	0.00221687187941458\\
                2.9999889733298	0.0035310783368105\\
                3.49998522715094	0.00510048680128017\\
                3.99998086164025	0.00687255739661256\\
                4.49997601971372	0.00878409867505235\\
                4.99997097117498	0.0107571614109313\\
                5.49996605358348	0.0127017781903794\\
                5.99996162945015	0.0145164640501988\\
                6.49995805450942	0.0160899189185952\\
                6.99995559546538	0.0173020596011002\\
                7.49995422184525	0.0180259077854684\\
                7.9999534848022	0.0181310979875478\\
                8.49995239055577	0.0174872050351778\\
                8.99994935059269	0.015967589721444\\
                9.49994215178381	0.0134529290514843\\
                9.99992797142871	0.00983525324505067\\
                10.4999034458393	0.00502246223379525\\
                10.9998648727071	-0.00105612572767347\\
                11.4998084276344	-0.00844310509475641\\
                11.9997306398263	-0.0171453555997919\\
                12.4996288564328	-0.0271243957213593\\
                12.9995019622841	-0.0382878481436001\\
                13.499351112643	-0.0504771915151838\\
                13.9991803946238	-0.0634571660532341\\
                14.4989973935886	-0.0769042109829619\\
                14.9988131944358	-0.0903932918946652\\
                15.498641672043	-0.103394612092402\\
                15.9984978604487	-0.115260018492669\\
                16.4983946818625	-0.125219092873706\\
                16.9983379385293	-0.132375323148053\\
                17.4983190765702	-0.135700894105646\\
                17.998305424196	-0.134048370019987\\
                18.4982280311453	-0.126148336124179\\
                18.9979669862493	-0.11062479975072\\
                19.4973346062786	-0.0860080692627003\\
                19.9960571881264	-0.050752227961035\\
                20.4937566211637	-0.00326606277047575\\
                20.989932625043	0.0580624068776762\\
                21.4839483579636	0.13482414705355\\
                21.9750185807304	0.22856061320532\\
                22.4622037642684	0.340722755736083\\
                22.9444066950425	0.472648285276728\\
                23.4203777640347	0.625524290829343\\
                23.8887271412919	0.800354054824478\\
                24.347944466137	0.997926178537434\\
                24.7964250884975	1.21879018188381\\
                25.2325025793543	1.46323738911038\\
                25.6544861565533	1.73128931125064\\
                26.0607025146278	2.02269254684702\\
                26.4495408837346	2.33692090406851\\
                26.8195001803635	2.67318486745357\\
                27.1692368506076	3.03044881584785\\
                27.4976122239651	3.40745543313824\\
                27.803737323839	3.80275775705555\\
                28.0870136564375	4.21475769806206\\
                28.3471679236605	4.64175023975013\\
                28.5842787488821	5.08197167075422\\
                28.7987940141654	5.53364960689351\\
                28.9915381809516	5.99505172263204\\
                29.1637082056996	6.46453101381568\\
                29.3168593750527	6.94056366793612\\
                29.4528820994028	7.42177738450789\\
                29.5739662664978	7.90696870177866\\
                29.6825678826749	8.39510506702527\\
                29.7813669817854	8.88531475674314\\
                29.8732166880184	9.37686490589498\\
                29.9611032174356	9.86912596691582\\
                30.0480836937569	10.3615309700376\\
                30.1372409771253	10.8535264114313\\
                30.2316225094198	11.3445244532278\\
                30.3341822725908	11.8338571233855\\
                30.4477272045526	12.3207364572649\\
                30.5748707025716	12.8042231522042\\
                30.7179908532537	13.2832070030058\\
                30.8791827881038	13.7564022173361\\
                31.0602286581331	14.222353364749\\
                31.2625645578493	14.6794573724296\\
                31.4872538062816	15.1259977522541\\
                31.7349790701436	15.5601858134479\\
                32.0060346874952	15.9802126942147\\
                32.3003412438847	16.3843003083759\\
                32.6174626453966	16.7707568291866\\
                32.9566404587643	17.1380251083256\\
                33.3168326362284	17.4847282143758\\
                33.6967599042469	17.8097066639359\\
                34.0949560332998	18.112047122011\\
                34.5098200035266	18.3911018944813\\
                34.9396669292287	18.6465001940208\\
                35.3827776071787	18.8781499750444\\
                35.8374432139739	19.0862333798556\\
                36.3020059032318	19.271194291688\\
                36.7748929223821	19.4337211795978\\
                37.2546446879077	19.5747245362965\\
                37.7399360239728	19.6953107413088\\
                38.2295906068532	19.7967529743613\\
                38.7225886402417	19.8804601313099\\
                39.2180683203845	19.947944172405\\
                39.7153213961649	20.000786722701\\
                40.2137838665112	20.0406051021399\\
                40.7130224889355	20.0690180529376\\
                41.2127183465917	20.0876127425695\\
                41.7126485086152	20.0979162950434\\
                42.2126672348958	20.1013731718715\\
                42.7126881124128	20.0993277022029\\
                43.2126679659365	20.0930113321288\\
                43.7125930876857	20.0835341277196\\
                44.2124680329649	20.0718800447362\\
                44.7123069871971	20.0589055049607\\
                45.2121275286852	20.0453408444863\\
                45.7119464890473	20.0317942240824\\
                46.2117775441175	20.0187576077562\\
                46.7116301444345	20.0066144262351\\
                47.2115094069938	19.9956485503184\\
                47.7114166288214	19.986054209403\\
                48.211350138375	19.9779465061545\\
                48.7113062639148	19.9713722011461\\
                49.2112802613731	19.9663204715291\\
                49.7112671023079	19.9627333843734\\
                50.2112620715661	19.9605158663019\\
                50.7112611624759	19.9595449941731\\
                51.2112612844012	19.9596784746365\\
                51.7112603141753	19.9607622215098\\
                52.211257030846	19.9626369777039\\
                52.7112509742837	19.9651439619425\\
                53.2112422645457	19.9681295493169\\
                53.7112314123329	19.9714490186547\\
                54.2112191430187	19.974969418894\\
                54.7112062487969	19.9785716214187\\
                55.2111934763494	19.9821516359792\\
                55.7111814515997	19.9856212748167\\
                56.2111706388068	19.9889082533316\\
                56.7111613284796	19.9919558165124\\
                57.2111536471907	19.9947219787793\\
                57.7111475820776	19.9971784612967\\
                58.2111430133672	19.9993094055663\\
                58.7111397493213	20.0011099355971\\
                59.2111375593469	20.0025846335249\\
                59.7111362023998	20.0037459855436\\
                60.2111354491029	20.0046128467275\\
                60.7111350970801	20.0052089650181\\
                61.2111349798323	20.0055615965651\\
                61.7111349700397	20.0057002369223\\
                62.2111349784852	20.0056554854617\\
                62.7111349498963	20.0054580538905\\
                63.2111348569453	20.0051379240051\\
                63.7111346934819	20.0047236548434\\
                64.21113446785	20.0042418352092\\
                64.7111341968896	20.0037166741274\\
                65.2111339009923	20.003169719132\\
                65.7111336003712	20.0026196903173\\
                66.2111333125431	20.0020824167719\\
                66.7111330509039	20.0015708612699\\
                67.2111328242079	20.0010952188634\\
                67.7111326367269	20.0006630752184\\
                68.2111324888653	20.0002796111013\\
                68.711132378029	19.999947840265\\
                69.2111322995788	19.9996688690568\\
                69.7111322477423	19.9994421672887\\
                70.2111322164003	19.9992658412315\\
                70.7111321996996	19.9991369009597\\
                71.2111321924788	19.9990515156387\\
                71.7111321905146	19.9990052516745\\
                72.2111321906142	19.9989932899083\\
                72.711132190587	19.999010619205\\
                73.2111321891311	19.9990522048455\\
                73.7111321856709	19.9991131310687\\
                74.2111321801731	19.9991887179184\\
                74.7111321729673	19.99927461323\\
                75.2111321645851	19.9993668611378\\
                75.7111321556294	19.9994619489137\\
                76.2111321466766	19.9995568342552\\
            };
        \addlegendentry{dynamic}

        \addplot [color=myRed, line width=2pt]
        table[row sep=crcr]{%
                0	0\\
                0.499998214143759	0.000195733824261571\\
                0.999990279796643	0.000501632048535109\\
                1.49997929214002	0.000930669100984972\\
                1.9999667548855	0.00149336196605295\\
                2.49995344104348	0.00219658540182688\\
                2.99993978887183	0.00304261182623231\\
                3.49992595959287	0.00402747631118228\\
                3.99991214480556	0.00514030661985539\\
                4.49989836405683	0.00636141203847835\\
                4.99988471761483	0.00766183209763149\\
                5.4998712092096	0.00900164122587554\\
                5.99985793240061	0.010329327758994\\
                6.49984518801342	0.0115792315793033\\
                6.99983378305779	0.0126758665628259\\
                7.49982437734447	0.013535260697639\\
                7.99981702111654	0.0140665019565464\\
                8.49981093752383	0.0141717900732217\\
                8.99980470075579	0.0137470800356095\\
                9.49979647937813	0.0126852226544829\\
                9.99978412299538	0.0108795376391996\\
                10.4997652997674	0.00822900584032141\\
                10.9997376246451	0.00464639703143828\\
                11.4996987128524	6.61404265273914e-05\\
                11.9996466527056	-0.00554452986344778\\
                12.4995799505276	-0.0121736261797314\\
                12.999498303862	-0.0197554800526037\\
                13.4994026724929	-0.0281533469267185\\
                13.9992963930876	-0.0371494535023853\\
                14.4991852358471	-0.0464324346201678\\
                14.9990774749434	-0.055580100381808\\
                15.4989827680503	-0.0640659844069775\\
                15.998910050331	-0.0712315288543504\\
                16.4988644202702	-0.0762886171575326\\
                16.9988414572082	-0.0783175443515766\\
                17.4988194434356	-0.0762513544893452\\
                17.9987489848034	-0.068906516921778\\
                18.4985394389307	-0.0549697042819227\\
                18.9980442162087	-0.0330384269085749\\
                19.4970434628198	-0.00162647369992615\\
                19.9952274595294	0.0408022827598056\\
                20.4921824732276	0.0957884172400012\\
                20.9873779004239	0.164850996381458\\
                21.4801625521081	0.249421189285411\\
                21.9697534101994	0.350861629513886\\
                22.455237560283	0.470425823723856\\
                22.9355747890504	0.609234406927383\\
                23.4096064344994	0.768253799440798\\
                23.8760656900613	0.948282187841156\\
                24.3335868624954	1.14994933217804\\
                24.7807274630838	1.37369368883263\\
                25.2159849417694	1.61975830650668\\
                25.6378242557761	1.88817805350345\\
                26.0447076057986	2.1787705893155\\
                26.4351306385759	2.49112991370812\\
                26.8076655479006	2.82462140212994\\
                27.1610008115038	3.17839138471528\\
                27.4939969345315	3.5513701436445\\
                27.8057281344866	3.94229694051261\\
                28.0955366568569	4.34974242993577\\
                28.3630693956196	4.77214937443817\\
                28.6083236943678	5.20786948222712\\
                28.8316701646331	5.65521498499981\\
                29.0338642001024	6.11250987409564\\
                29.216070249041	6.57812926335463\\
                29.3798331246801	7.05054980060209\\
                29.5270792744725	7.5283750928923\\
                29.6600704231204	8.0103616780758\\
                29.7813526238511	8.49542681844987\\
                29.8937160631031	8.9826363324578\\
                30.0001065244369	9.47118590165793\\
                30.1035615516117	9.96036565627474\\
                30.2071613137333	10.4495144939211\\
                30.3138913847044	10.9379909766275\\
                30.4265805521308	11.425129428443\\
                30.5479147768063	11.9101887237737\\
                30.6803399890439	12.3923406378859\\
                30.8261092047806	12.8706290521887\\
                30.9872024921105	13.3439776017978\\
                31.1653392777382	13.8111794447828\\
                31.3619879642431	14.2708954891677\\
                31.5782916303554	14.7216974108761\\
                31.8151223350056	15.162061314011\\
                32.0730350105535	15.5904179423001\\
                32.3522924926731	16.0051740161868\\
                32.6528780992256	16.4047416066337\\
                32.9744771695231	16.7875985278471\\
                33.3165254434182	17.1523006987718\\
                33.6782050800517	17.4975423931838\\
                34.0584892062889	17.822176374354\\
                34.4561724941938	18.1252445610025\\
                34.8698918260943	18.4060261617766\\
                35.298182566045	18.6640350058147\\
                35.7395043163696	18.8990588278791\\
                36.1922921819289	19.111152077455\\
                36.6549962663823	19.3006365058807\\
                37.1261137606637	19.4681092523081\\
                37.6042304430599	19.6144053569664\\
                38.0880431186419	19.7405922564529\\
                38.5763852990418	19.8479222696122\\
                39.0682383901548	19.9378035704508\\
                39.5627390105067	20.011746819456\\
                40.0591756737653	20.0713227437201\\
                40.5569803813866	20.118113166669\\
                41.055714944294	20.1536573670947\\
                41.5550510582596	20.179422295547\\
                42.054750708523	20.196785199079\\
                42.5546478186189	20.2070226631485\\
                43.0546319626758	20.2113043617547\\
                43.5546344301482	20.2106905179305\\
                44.0546166853122	20.2061322444613\\
                44.5545611007757	20.1984740845944\\
                45.0544637451765	20.1884581999881\\
                45.5543289537587	20.1767297582912\\
                46.0541653932715	20.1638431579224\\
                46.5539833389839	20.1502687961582\\
                47.0537929032065	20.1364001419179\\
                47.5536029851499	20.1225609196825\\
                48.0534207464255	20.1090122482588\\
                48.5532514515379	20.0959596094711\\
                49.0530985459734	20.0835595486623\\
                49.5529638744483	20.071926032035\\
                50.0528479677664	20.0611364059431\\
                50.5527503482561	20.051236920648\\
                51.0526698210119	20.0422477960281\\
                51.5526047314889	20.0341678194637\\
                52.0525531798706	20.0269784767711\\
                52.5525131895975	20.0206476257815\\
                53.0524828320533	20.0151327291106\\
                53.5524603121785	20.0103836680218\\
                54.052444021183	20.0063451632144\\
                54.5524325629471	20.0029588310555\\
                55.0524247604652	20.0001649053915\\
                55.5524196480483	19.997903655792\\
                56.0524164541518	19.9961165330525\\
                56.5524145787769	19.9947470721542\\
                57.0524135684943	19.993741581781\\
                57.5524130913249	19.9930496480394\\
                58.0524129130075	19.9926244783102\\
                58.5524128756091	19.9924231092729\\
                59.052412878977	19.9924065011521\\
                59.5524128651965	19.9925395381974\\
                60.0524128059791	19.9927909533777\\
                60.5524126927489	19.9931331932826\\
                61.0524125291067	19.9935422373058\\
                61.5524123253107	19.9939973833691\\
                62.0524120944107	19.9944810107378\\
                62.5524118496912	19.9949783288957\\
                63.0524116031158	19.9954771199975\\
                63.552411364509	19.9959674810971\\
                64.0524111412554	19.9964415711672\\
                64.5524109383424	19.9968933668698\\
                65.0524107586094	19.9973184301094\\
                65.5524106031056	19.9977136895937\\
                66.0524104714838	19.9980772379264\\
                66.5524103623848	19.9984081451682\\
                67.0524102737816	19.9987062893027\\
                67.5524102032708	19.9989722036352\\
                68.0524101483039	19.9992069408197\\
                68.5524101063617	19.9994119529477\\
                69.0524100750755	19.9995889869314\\
                69.5524100523051	19.999739994265\\
                70.0524100361796	19.9998670541476\\
                70.5524100251116	19.9999723088877\\
                71.0524100177903	20.000057910479\\
                71.5524100131618	20.0001259772362\\
                72.0524100104014	20.0001785593977\\
                72.5524100088816	20.0002176126377\\
                73.0524100081391	20.0002449784832\\
                73.5524100078441	20.0002623706883\\
                74.0524100077716	20.0002713666859\\
                74.5524100077767	20.0002734033088\\
                75.0524100077731	20.0002697760428\\
                75.5524100077167	20.0002616411496\\
                76.0524100075913	20.0002500200678\\
                76.5524100073987	20.00023580557\\
            };
        \addlegendentry{kinematic}

        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-3\\
                0.408163265306122	-3\\
                0.816326530612245	-3\\
                1.22448979591837	-3\\
                1.63265306122449	-3\\
                2.04081632653061	-3\\
                2.44897959183673	-3\\
                2.85714285714286	-3\\
                3.26530612244898	-3\\
                3.6734693877551	-3\\
                4.08163265306122	-3\\
                4.48979591836735	-3\\
                4.89795918367347	-3\\
                5.30612244897959	-3\\
                5.71428571428571	-3\\
                6.12244897959184	-3\\
                6.53061224489796	-3\\
                6.93877551020408	-3\\
                7.3469387755102	-3\\
                7.75510204081633	-3\\
                8.16326530612245	-3\\
                8.57142857142857	-3\\
                8.97959183673469	-3\\
                9.38775510204082	-3\\
                9.79591836734694	-3\\
                10.2040816326531	-3\\
                10.6122448979592	-3\\
                11.0204081632653	-3\\
                11.4285714285714	-3\\
                11.8367346938776	-3\\
                12.2448979591837	-3\\
                12.6530612244898	-3\\
                13.0612244897959	-3\\
                13.469387755102	-3\\
                13.8775510204082	-3\\
                14.2857142857143	-3\\
                14.6938775510204	-3\\
                15.1020408163265	-3\\
                15.5102040816327	-3\\
                15.9183673469388	-3\\
                16.3265306122449	-3\\
                16.734693877551	-3\\
                17.1428571428571	-3\\
                17.5510204081633	-3\\
                17.9591836734694	-3\\
                18.3673469387755	-3\\
                18.7755102040816	-3\\
                19.1836734693878	-3\\
                19.5918367346939	-3\\
                20	-3\\
                20.4166705084315	-2.99332081060894\\
                20.8329128597493	-2.97329010575437\\
                21.2482993367999	-2.93992846833958\\
                21.6624031018986	-2.8932701797022\\
                22.0747986354339	-2.83336318438785\\
                22.4850621731178	-2.76026904088385\\
                22.8927721414321	-2.67406285836371\\
                23.2975095908236	-2.57483321950738\\
                23.6988586262034	-2.46268208947659\\
                24.0964068343071	-2.33772471113869\\
                24.489745707477	-2.20008948664688\\
                24.8784710634319	-2.04991784549828\\
                25.2621834605911	-1.88736409920556\\
                25.6404886085283	-1.71259528273145\\
                26.0129977731309	-1.525790982849\\
                26.3793281760512	-1.32714315360406\\
                26.7391033880368	-1.1168559190695\\
                27.0919537157371	-0.895145363593928\\
                27.4375165815882	-0.662239309760425\\
                27.7754368963858	-0.418377084283435\\
                28.1053674241635	-0.163809272084384\\
                28.4269691390012	0.101202541201252\\
                28.7399115733971	0.376386038020899\\
                29.0438731578453	0.661458448729543\\
                29.3385415512705	0.956126842154678\\
                29.6236139619791	1.26008842660288\\
                29.8987974587987	1.57303086099875\\
                30.1638092720844	1.89463257583646\\
                30.4183770842834	2.22456310361419\\
                30.6622393097604	2.56248341841179\\
                30.8951453635939	2.90804628426287\\
                31.1168559190695	3.26089661196318\\
                31.3271431536041	3.62067182394881\\
                31.525790982849	3.98700222686914\\
                31.7125952827315	4.35951139147175\\
                31.8873640992056	4.73781653940888\\
                32.0499178454983	5.12152893656814\\
                32.2000894866469	5.51025429252301\\
                32.3377247111387	5.90359316569293\\
                32.4626820894766	6.30114137379659\\
                32.5748332195074	6.70249040917641\\
                32.6740628583637	7.10722785856792\\
                32.7602690408838	7.51493782688216\\
                32.8333631843878	7.92520136456607\\
                32.8932701797022	8.33759689810142\\
                32.9399284683396	8.75170066320014\\
                32.9732901057544	9.16708714025074\\
                32.9933208106089	9.58332949156849\\
                33	10\\
                33.0035964865952	10.2243610430016\\
                33.0143822507476	10.448491539865\\
                33.0323462093556	10.6721611813538\\
                33.0574699032373	10.8951401317915\\
                33.0897275160988	11.1171992652337\\
                33.1290859010625	11.3381104009096\\
                33.1755046147272	11.5576465376942\\
                33.2289359587268	11.7755820873666\\
                33.2893250287434	11.9916931064172\\
                33.3566097709253	12.2057575261653\\
                33.4307210456517	12.4175553809492\\
                33.5115826985778	12.6268690341556\\
                33.5991116388893	12.8334834018568\\
                33.6932179246831	13.0371861738229\\
                33.793804855389	13.2377680316858\\
                33.9007690711363	13.4350228640276\\
                34.0140006589626	13.6287479781737\\
                34.1333832657571	13.8187443084738\\
                34.2587942178213	14.0048166208552\\
                34.3901046469243	14.1867737134385\\
                34.5271796227238	14.3644286130111\\
                34.6698782914161	14.5375987671545\\
                34.8180540204728	14.7061062318292\\
                34.9715545493159	14.8697778542244\\
                35.1302221457756	15.0284454506841\\
                35.2938937681708	15.1819459795272\\
                35.4624012328455	15.3301217085839\\
                35.6355713869889	15.4728203772762\\
                35.8132262865615	15.6098953530757\\
                35.9951833791448	15.7412057821787\\
                36.1812556915262	15.8666167342429\\
                36.3712520218263	15.9859993410374\\
                36.5649771359724	16.0992309288637\\
                36.7622319683142	16.206195144611\\
                36.9628138261771	16.3067820753169\\
                37.1665165981432	16.4008883611107\\
                37.3731309658444	16.4884173014221\\
                37.5824446190508	16.5692789543483\\
                37.7942424738347	16.6433902290747\\
                38.0083068935828	16.7106749712566\\
                38.2244179126334	16.7710640412732\\
                38.4423534623058	16.8244953852728\\
                38.6618895990904	16.8709140989375\\
                38.8828007347663	16.9102724839012\\
                39.1048598682085	16.9425300967627\\
                39.3278388186462	16.9676537906444\\
                39.551508460135	16.9856177492524\\
                39.7756389569984	16.9964035134048\\
                40	17\\
                40.4081632653061	17\\
                40.8163265306122	17\\
                41.2244897959184	17\\
                41.6326530612245	17\\
                42.0408163265306	17\\
                42.4489795918367	17\\
                42.8571428571429	17\\
                43.265306122449	17\\
                43.6734693877551	17\\
                44.0816326530612	17\\
                44.4897959183674	17\\
                44.8979591836735	17\\
                45.3061224489796	17\\
                45.7142857142857	17\\
                46.1224489795918	17\\
                46.530612244898	17\\
                46.9387755102041	17\\
                47.3469387755102	17\\
                47.7551020408163	17\\
                48.1632653061224	17\\
                48.5714285714286	17\\
                48.9795918367347	17\\
                49.3877551020408	17\\
                49.7959183673469	17\\
                50.2040816326531	17\\
                50.6122448979592	17\\
                51.0204081632653	17\\
                51.4285714285714	17\\
                51.8367346938776	17\\
                52.2448979591837	17\\
                52.6530612244898	17\\
                53.0612244897959	17\\
                53.469387755102	17\\
                53.8775510204082	17\\
                54.2857142857143	17\\
                54.6938775510204	17\\
                55.1020408163265	17\\
                55.5102040816327	17\\
                55.9183673469388	17\\
                56.3265306122449	17\\
                56.734693877551	17\\
                57.1428571428571	17\\
                57.5510204081633	17\\
                57.9591836734694	17\\
                58.3673469387755	17\\
                58.7755102040816	17\\
                59.1836734693878	17\\
                59.5918367346939	17\\
                60	17\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	3\\
                0.408163265306122	3\\
                0.816326530612245	3\\
                1.22448979591837	3\\
                1.63265306122449	3\\
                2.04081632653061	3\\
                2.44897959183673	3\\
                2.85714285714286	3\\
                3.26530612244898	3\\
                3.6734693877551	3\\
                4.08163265306122	3\\
                4.48979591836735	3\\
                4.89795918367347	3\\
                5.30612244897959	3\\
                5.71428571428571	3\\
                6.12244897959184	3\\
                6.53061224489796	3\\
                6.93877551020408	3\\
                7.3469387755102	3\\
                7.75510204081633	3\\
                8.16326530612245	3\\
                8.57142857142857	3\\
                8.97959183673469	3\\
                9.38775510204082	3\\
                9.79591836734694	3\\
                10.2040816326531	3\\
                10.6122448979592	3\\
                11.0204081632653	3\\
                11.4285714285714	3\\
                11.8367346938776	3\\
                12.2448979591837	3\\
                12.6530612244898	3\\
                13.0612244897959	3\\
                13.469387755102	3\\
                13.8775510204082	3\\
                14.2857142857143	3\\
                14.6938775510204	3\\
                15.1020408163265	3\\
                15.5102040816327	3\\
                15.9183673469388	3\\
                16.3265306122449	3\\
                16.734693877551	3\\
                17.1428571428571	3\\
                17.5510204081633	3\\
                17.9591836734694	3\\
                18.3673469387755	3\\
                18.7755102040816	3\\
                19.1836734693878	3\\
                19.5918367346939	3\\
                20	3\\
                20.2243610430016	3.00359648659518\\
                20.448491539865	3.01438225074765\\
                20.6721611813538	3.03234620935561\\
                20.8951401317915	3.05746990323728\\
                21.1171992652337	3.08972751609885\\
                21.3381104009096	3.12908590106254\\
                21.5576465376942	3.17550461472723\\
                21.7755820873666	3.22893595872679\\
                21.9916931064172	3.28932502874338\\
                22.2057575261653	3.35660977092532\\
                22.4175553809492	3.43072104565168\\
                22.6268690341556	3.51158269857785\\
                22.8334834018568	3.59911163888931\\
                23.0371861738229	3.69321792468307\\
                23.2377680316858	3.793804855389\\
                23.4350228640276	3.90076907113628\\
                23.6287479781737	4.01400065896258\\
                23.8187443084738	4.13338326575712\\
                24.0048166208552	4.25879421782131\\
                24.1867737134385	4.3901046469243\\
                24.3644286130111	4.52717962272379\\
                24.5375987671545	4.66987829141606\\
                24.7061062318292	4.81805402047279\\
                24.8697778542244	4.97155454931591\\
                25.0284454506841	5.1302221457756\\
                25.1819459795272	5.29389376817078\\
                25.3301217085839	5.46240123284548\\
                25.4728203772762	5.63557138698886\\
                25.6098953530757	5.81322628656149\\
                25.7412057821787	5.99518337914481\\
                25.8666167342429	6.18125569152616\\
                25.9859993410374	6.37125202182633\\
                26.0992309288637	6.56497713597244\\
                26.206195144611	6.76223196831415\\
                26.3067820753169	6.96281382617709\\
                26.4008883611107	7.16651659814324\\
                26.4884173014222	7.37313096584438\\
                26.5692789543483	7.58244461905085\\
                26.6433902290747	7.79424247383465\\
                26.7106749712566	8.00830689358278\\
                26.7710640412732	8.22441791263345\\
                26.8244953852728	8.4423534623058\\
                26.8709140989375	8.66188959909039\\
                26.9102724839011	8.88280073476635\\
                26.9425300967627	9.10485986820846\\
                26.9676537906444	9.32783881864623\\
                26.9856177492524	9.55150846013501\\
                26.9964035134048	9.77563895699842\\
                27	10\\
                27.0066791893911	10.4166705084315\\
                27.0267098942456	10.8329128597493\\
                27.0600715316604	11.2482993367999\\
                27.1067298202978	11.6624031018986\\
                27.1666368156122	12.0747986354339\\
                27.2397309591162	12.4850621731178\\
                27.3259371416363	12.8927721414321\\
                27.4251667804926	13.2975095908236\\
                27.5373179105234	13.6988586262034\\
                27.6622752888613	14.0964068343071\\
                27.7999105133531	14.489745707477\\
                27.9500821545017	14.8784710634319\\
                28.1126359007944	15.2621834605911\\
                28.2874047172686	15.6404886085283\\
                28.474209017151	16.0129977731309\\
                28.6728568463959	16.3793281760512\\
                28.8831440809305	16.7391033880368\\
                29.1048546364061	17.0919537157371\\
                29.3377606902396	17.4375165815882\\
                29.5816229157166	17.7754368963858\\
                29.8361907279156	18.1053674241635\\
                30.1012025412013	18.4269691390012\\
                30.3763860380209	18.7399115733971\\
                30.6614584487295	19.0438731578453\\
                30.9561268421547	19.3385415512705\\
                31.2600884266029	19.6236139619791\\
                31.5730308609988	19.8987974587987\\
                31.8946325758365	20.1638092720844\\
                32.2245631036142	20.4183770842834\\
                32.5624834184118	20.6622393097604\\
                32.9080462842629	20.8951453635939\\
                33.2608966119632	21.1168559190695\\
                33.6206718239488	21.3271431536041\\
                33.9870022268691	21.525790982849\\
                34.3595113914717	21.7125952827314\\
                34.7378165394089	21.8873640992056\\
                35.1215289365681	22.0499178454983\\
                35.510254292523	22.2000894866469\\
                35.9035931656929	22.3377247111387\\
                36.3011413737966	22.4626820894766\\
                36.7024904091764	22.5748332195074\\
                37.1072278585679	22.6740628583637\\
                37.5149378268822	22.7602690408838\\
                37.9252013645661	22.8333631843878\\
                38.3375968981014	22.8932701797022\\
                38.7517006632001	22.9399284683396\\
                39.1670871402507	22.9732901057544\\
                39.5833294915685	22.9933208106089\\
                40	23\\
                40.4081632653061	23\\
                40.8163265306122	23\\
                41.2244897959184	23\\
                41.6326530612245	23\\
                42.0408163265306	23\\
                42.4489795918367	23\\
                42.8571428571429	23\\
                43.265306122449	23\\
                43.6734693877551	23\\
                44.0816326530612	23\\
                44.4897959183674	23\\
                44.8979591836735	23\\
                45.3061224489796	23\\
                45.7142857142857	23\\
                46.1224489795918	23\\
                46.530612244898	23\\
                46.9387755102041	23\\
                47.3469387755102	23\\
                47.7551020408163	23\\
                48.1632653061224	23\\
                48.5714285714286	23\\
                48.9795918367347	23\\
                49.3877551020408	23\\
                49.7959183673469	23\\
                50.2040816326531	23\\
                50.6122448979592	23\\
                51.0204081632653	23\\
                51.4285714285714	23\\
                51.8367346938776	23\\
                52.2448979591837	23\\
                52.6530612244898	23\\
                53.0612244897959	23\\
                53.469387755102	23\\
                53.8775510204082	23\\
                54.2857142857143	23\\
                54.6938775510204	23\\
                55.1020408163265	23\\
                55.5102040816327	23\\
                55.9183673469388	23\\
                56.3265306122449	23\\
                56.734693877551	23\\
                57.1428571428571	23\\
                57.5510204081633	23\\
                57.9591836734694	23\\
                58.3673469387755	23\\
                58.7755102040816	23\\
                59.1836734693878	23\\
                59.5918367346939	23\\
                60	23\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                0.408163265306122	0\\
                0.816326530612245	0\\
                1.22448979591837	0\\
                1.63265306122449	0\\
                2.04081632653061	0\\
                2.44897959183673	0\\
                2.85714285714286	0\\
                3.26530612244898	0\\
                3.6734693877551	0\\
                4.08163265306122	0\\
                4.48979591836735	0\\
                4.89795918367347	0\\
                5.30612244897959	0\\
                5.71428571428571	0\\
                6.12244897959184	0\\
                6.53061224489796	0\\
                6.93877551020408	0\\
                7.3469387755102	0\\
                7.75510204081633	0\\
                8.16326530612245	0\\
                8.57142857142857	0\\
                8.97959183673469	0\\
                9.38775510204082	0\\
                9.79591836734694	0\\
                10.2040816326531	0\\
                10.6122448979592	0\\
                11.0204081632653	0\\
                11.4285714285714	0\\
                11.8367346938776	0\\
                12.2448979591837	0\\
                12.6530612244898	0\\
                13.0612244897959	0\\
                13.469387755102	0\\
                13.8775510204082	0\\
                14.2857142857143	0\\
                14.6938775510204	0\\
                15.1020408163265	0\\
                15.5102040816327	0\\
                15.9183673469388	0\\
                16.3265306122449	0\\
                16.734693877551	0\\
                17.1428571428571	0\\
                17.5510204081633	0\\
                17.9591836734694	0\\
                18.3673469387755	0\\
                18.7755102040816	0\\
                19.1836734693878	0\\
                19.5918367346939	0\\
                20	0\\
                20.3205157757166	0.00513783799312106\\
                20.6407021998071	0.0205460724966366\\
                20.9602302590768	0.0462088705080177\\
                21.2787716168451	0.0820998617675395\\
                21.5959989503338	0.128182165855498\\
                21.9115862870137	0.184408430089347\\
                22.2252093395631	0.250720878181764\\
                22.5365458390951	0.327051369609705\\
                22.8452758663103	0.413321469633394\\
                23.1510821802362	0.509442529893314\\
                23.4536505442131	0.615315779502397\\
                23.7526700487937	0.730832426539783\\
                24.0478334312239	0.855873769841875\\
                24.3388373911756	0.990311320975809\\
                24.6253829024084	1.13400693627\\
                24.9071755200394	1.28681295876611\\
                25.1839256831053	1.44857236994654\\
                25.4553490121055	1.61911895108159\\
                25.7211666012217	1.79827745403044\\
                25.9811053049122	1.98586378132043\\
                26.2348980185873	2.1816851753197\\
                26.4822839530779	2.38554041630866\\
                26.7230089026132	2.59722002924685\\
                26.9568255060349	2.81650649902272\\
                27.1834935009773	3.04317449396514\\
                27.4027799707532	3.27699109738683\\
                27.6144595836913	3.51771604692211\\
                27.8183148246803	3.76510198141266\\
                28.0141362186796	4.01889469508784\\
                28.2017225459696	4.2788333987783\\
                28.3808810489184	4.54465098789451\\
                28.5514276300535	4.81607431689475\\
                28.7131870412339	5.09282447996062\\
                28.86599306373	5.37461709759165\\
                29.0096886790242	5.66116260882442\\
                29.1441262301581	5.95216656877606\\
                29.2691675734602	6.24732995120626\\
                29.3846842204976	6.54634945578693\\
                29.4905574701067	6.84891781976379\\
                29.5866785303666	7.15472413368968\\
                29.6729486303903	7.46345416090493\\
                29.7492791218182	7.77479066043686\\
                29.8155915699107	8.08841371298628\\
                29.8718178341445	8.40400104966621\\
                29.9179001382325	8.72122838315494\\
                29.953791129492	9.03976974092318\\
                29.9794539275034	9.35929780019287\\
                29.9948621620069	9.67948422428345\\
                30	10\\
                30.0051378379931	10.3205157757166\\
                30.0205460724966	10.6407021998071\\
                30.046208870508	10.9602302590768\\
                30.0820998617675	11.2787716168451\\
                30.1281821658555	11.5959989503338\\
                30.1844084300893	11.9115862870137\\
                30.2507208781818	12.2252093395631\\
                30.3270513696097	12.5365458390951\\
                30.4133214696334	12.8452758663103\\
                30.5094425298933	13.1510821802362\\
                30.6153157795024	13.4536505442131\\
                30.7308324265398	13.7526700487937\\
                30.8558737698419	14.0478334312239\\
                30.9903113209758	14.3388373911756\\
                31.13400693627	14.6253829024084\\
                31.2868129587661	14.9071755200394\\
                31.4485723699465	15.1839256831053\\
                31.6191189510816	15.4553490121055\\
                31.7982774540304	15.7211666012217\\
                31.9858637813204	15.9811053049122\\
                32.1816851753197	16.2348980185873\\
                32.3855404163087	16.4822839530779\\
                32.5972200292468	16.7230089026132\\
                32.8165064990227	16.9568255060349\\
                33.0431744939651	17.1834935009773\\
                33.2769910973868	17.4027799707532\\
                33.5177160469221	17.6144595836913\\
                33.7651019814127	17.8183148246803\\
                34.0188946950878	18.0141362186796\\
                34.2788333987783	18.2017225459696\\
                34.5446509878945	18.3808810489184\\
                34.8160743168947	18.5514276300535\\
                35.0928244799606	18.7131870412339\\
                35.3746170975916	18.86599306373\\
                35.6611626088244	19.0096886790242\\
                35.9521665687761	19.1441262301581\\
                36.2473299512063	19.2691675734602\\
                36.5463494557869	19.3846842204976\\
                36.8489178197638	19.4905574701067\\
                37.1547241336897	19.5866785303666\\
                37.4634541609049	19.6729486303903\\
                37.7747906604368	19.7492791218182\\
                38.0884137129863	19.8155915699107\\
                38.4040010496662	19.8718178341445\\
                38.7212283831549	19.9179001382325\\
                39.0397697409232	19.953791129492\\
                39.3592978001929	19.9794539275034\\
                39.6794842242834	19.9948621620069\\
                40	20\\
                40.4081632653061	20\\
                40.8163265306122	20\\
                41.2244897959184	20\\
                41.6326530612245	20\\
                42.0408163265306	20\\
                42.4489795918367	20\\
                42.8571428571429	20\\
                43.265306122449	20\\
                43.6734693877551	20\\
                44.0816326530612	20\\
                44.4897959183674	20\\
                44.8979591836735	20\\
                45.3061224489796	20\\
                45.7142857142857	20\\
                46.1224489795918	20\\
                46.530612244898	20\\
                46.9387755102041	20\\
                47.3469387755102	20\\
                47.7551020408163	20\\
                48.1632653061224	20\\
                48.5714285714286	20\\
                48.9795918367347	20\\
                49.3877551020408	20\\
                49.7959183673469	20\\
                50.2040816326531	20\\
                50.6122448979592	20\\
                51.0204081632653	20\\
                51.4285714285714	20\\
                51.8367346938776	20\\
                52.2448979591837	20\\
                52.6530612244898	20\\
                53.0612244897959	20\\
                53.469387755102	20\\
                53.8775510204082	20\\
                54.2857142857143	20\\
                54.6938775510204	20\\
                55.1020408163265	20\\
                55.5102040816327	20\\
                55.9183673469388	20\\
                56.3265306122449	20\\
                56.734693877551	20\\
                57.1428571428571	20\\
                57.5510204081633	20\\
                57.9591836734694	20\\
                58.3673469387755	20\\
                58.7755102040816	20\\
                59.1836734693878	20\\
                59.5918367346939	20\\
                60	20\\
            };
    \end{axis}

\end{tikzpicture}%

==> 1_figures/vehicle_model/s_detail.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=31mm,
            height=32mm,
            at={(83mm,8.5mm)},
            scale only axis,
            xmin=0,
            xmax=90,
            xlabel style={font=\color{white!15!black}},
            xlabel={Lon.\ Position [m]},
            xlabel near ticks,
            ymin=-20,
            ymax=20,
            ylabel style={font=\color{white!15!black}},
            ylabel={$\delta\text{ [deg]}$},
            ylabel near ticks,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=myBlue, line width=2.5pt, forget plot]
        table[row sep=crcr]{%
                0	-0.0112881894216309\\
                0.500018326617865	0.0512915980812986\\
                1.00003838925982	0.0998565634377289\\
                1.50005987771579	0.134954609916309\\
                2.00008237379656	0.157221062484083\\
                2.50010534857674	0.167138754492924\\
                3.00012812984848	0.165314371397716\\
                3.50014986880787	0.152217906638513\\
                4.00016948199195	0.128435909419315\\
                4.50018562186441	0.0945037124964142\\
                5.00019661740279	0.0510111472979945\\
                5.50020043519598	-0.00134409093080838\\
                6.00019462265182	-0.061799968460695\\
                6.50017629731048	-0.129620786256265\\
                7.00014220226375	-0.203669494884012\\
                7.50008891421973	-0.282482891153297\\
                8.00001317212598	-0.364253673154742\\
                8.49991219410665	-0.446979948450358\\
                8.99978392151137	-0.528490457750828\\
                9.49962735761694	-0.60639679915667\\
                9.99944233506744	-0.678054383041736\\
                10.4992297786307	-0.740290252401082\\
                10.9989912550844	-0.78958687932372\\
                11.4987290361509	-0.821483609961056\\
                11.9984461854124	-0.831216849873896\\
                12.4981452606305	-0.813235495493188\\
                12.9978291054859	-0.761112106806921\\
                13.4974995280788	-0.668599806830599\\
                13.9971582434872	-0.527778230688052\\
                14.4968073220664	-0.332400438824742\\
                14.9964467669086	-0.0758398523639292\\
                15.4960755892692	0.248565416982105\\
                15.9956911160955	0.645341074524411\\
                16.4952893682142	1.12018809404579\\
                16.9948661927638	1.67472368438825\\
                17.4944183050027	2.3103332448953\\
                17.9939468634892	3.02640084706366\\
                18.4934631516328	3.81934437076092\\
                18.9929954436939	4.68512075292754\\
                19.4925986143222	5.61501235523564\\
                19.9924247016714	6.59988941377922\\
                20.492589650638	7.6260045379851\\
                20.9929878013246	8.67989378356057\\
                21.4934329857615	9.7453626988839\\
                21.9937397300288	10.8084411687406\\
                22.4938563617221	11.8555942378314\\
                22.9937745654295	12.8731798312948\\
                23.4935306371216	13.8477572336322\\
                23.993223328645	14.7668630007569\\
                24.492935690235	15.6191745992361\\
                24.9928226141324	16.3947843198831\\
                25.4930372571317	17.0850680867092\\
                25.9936941970592	17.6824289346382\\
                26.4949259797236	18.1799377908188\\
                26.9968375968633	18.5711223978711\\
                27.4995085152281	18.8495768920223\\
                28.0030134654179	19.0088516310051\\
                28.5073537062412	19.0423349722733\\
                29.0124713819277	18.9432715453871\\
                29.5183536606304	18.704916261555\\
                30.0248489858194	18.320873529682\\
                30.5318706308323	17.7853092371932\\
                31.0391792489852	17.093377432652\\
                31.5466205108567	16.2419517492751\\
                32.0539109716139	15.2292636500313\\
                32.560413522042	14.0568226240389\\
                33.0663403689252	12.7287043712305\\
                33.5715529534871	11.2503888176691\\
                34.076026115416	9.63333765156029\\
                34.5799447573115	7.88971074006777\\
                35.0833488055935	6.0380920598187\\
                35.5872383703166	4.09967414403711\\
                36.0924414661123	2.09947348357109\\
                36.5988112942466	0.0665478300606394\\
                37.1054463781133	-1.96836153134902\\
                37.6118368915061	-3.97456349695908\\
                38.1175351777093	-5.92492747221303\\
                38.6219364105753	-7.7932164454366\\
                39.1253443594154	-9.55720306334644\\
                39.6278010234181	-11.1990913823677\\
                40.1293363530171	-12.7025623715388\\
                40.6301169987807	-14.0567648948104\\
                41.1302212813312	-15.2527633769448\\
                41.6298595834895	-16.2861835365805\\
                42.1290879864656	-17.1547795012609\\
                42.6281466036929	-17.8594338517744\\
                43.1272106148355	-18.4031850534535\\
                43.6263572935147	-18.790703643683\\
                44.1257062238184	-19.027881604835\\
                44.6253136916464	-19.1216550368074\\
                45.1252285614071	-19.0792284863243\\
                45.6254731763972	-18.908254497839\\
                46.1260196285071	-18.6162262558952\\
                46.6268630952039	-18.2107170870501\\
                47.127889669042	-17.6991687907131\\
                47.6289739849598	-17.0890590864078\\
                48.1300367511475	-16.3880444540876\\
                48.6309389145948	-15.6041510463166\\
                49.1316010832802	-14.7459419806505\\
                49.6319413907505	-13.8227795546557\\
                50.1319385271424	-12.845016272632\\
                50.6316642936698	-11.8241861906847\\
                51.1312407615767	-10.7732011857473\\
                51.6309318181148	-9.7064453758099\\
                52.1307850216969	-8.63925075496227\\
                52.6307061083903	-7.58690751354423\\
                53.1306415587117	-6.56387085739859\\
                53.6305648290382	-5.58322514258553\\
                54.1304672574648	-4.65630591537858\\
                54.630350908203	-3.79246491298988\\
                55.1302232389265	-2.99895248502139\\
                55.6300933837587	-2.28089788582153\\
                56.1299697912018	-1.64136932788961\\
                56.6298589356071	-1.08149741951383\\
                57.1297648261794	-0.600647082514784\\
                57.6296890620288	-0.196624347818526\\
                58.1296312186748	0.134094322324964\\
                58.6295893945818	0.396121245999082\\
                59.1295607906191	0.59491495134192\\
                59.6295422368471	0.736544045969157\\
                60.1295306170121	0.827464232795967\\
                60.6295231700604	0.874313664715461\\
                61.1295176693796	0.883730374801045\\
                61.6295124946542	0.862194172717891\\
                62.1295066191024	0.815894200205498\\
                62.6294995376436	0.750622311838576\\
                63.1294911605971	0.671691600260893\\
                63.6294816941069	0.58387871441817\\
                64.1294715237807	0.491388113420902\\
                64.6294611129262	0.397836041120039\\
                65.1294509219391	0.306251778732982\\
                65.6294413512877	0.219093616199006\\
                66.1294327073547	0.138276959609789\\
                66.6294251882222	0.0652120457299952\\
                67.1294188852359	0.000848850521968216\\
                67.6294137957311	-0.0542730566466274\\
                68.1294098424577	-0.0999717599199405\\
                68.6294068958134	-0.136369164561235\\
                69.1294047958048	-0.163837661830303\\
                69.6294033715501	-0.182948617942099\\
                70.1294024570038	-0.194423765240231\\
                70.6294019023378	-0.199090332881174\\
                71.1294015810113	-0.19784052688564\\
                71.6294013929868	-0.191595759738398\\
                72.1294012648117	-0.181275841004231\\
                72.629401147395	-0.167773174772064\\
                73.1294010123089	-0.151931868237452\\
                73.629400847361	-0.134531538600022\\
                74.1294006520453	-0.116275512173607\\
                74.6294004333261	-0.0977830390498727\\
                75.1294002020478	-0.0795850972414626\\
                75.6293999701226	-0.0621233300178837\\
                76.1293997485305	-0.0457516469857408\\
                76.6293995460775	-0.0307400210575525\\
                77.1293993688037	-0.0172800274670357\\
                77.6293992198976	-0.00549169511495516\\
                78.1293990999699	0.00456872746003931\\
                78.629399007546	0.0129004513897859\\
                79.1293989396578	0.0195495903025145\\
                79.6293988924411	0.0246006411097823\\
                80.1293988616713	0.0281682327938479\\
                80.6293988431995	0.0303893295304034\\
                81.1293988332689	0.0314160325504547\\
                81.6293988287134	0.0314090858633563\\
                82.1293988270493	0.0305321549789187\\
                82.6293988264807	0.0289469155523133\\
                83.1293988258418	0.0268089607205387\\
                83.629398824498	0.0242645119320204\\
                84.1293988222279	0.021447898298083\\
                84.6293988191017	0.0184797537910861\\
                85.1293988153696	0.015465869777614\\
                85.6293988113672	0.01249663211709\\
                86.1293988074421	0.00964696704593106\\
                86.6293988039031	0.00697671792710556\\
                87.1293988009896	0.00453137528803382\\
            };
        \addplot [color=myRed, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                0	0.0408821878369432\\
                0.499993290627641	0.0493954600281463\\
                0.99998292186513	0.0576000378381279\\
                1.4999707114189	0.0650919875468536\\
                1.99995758527341	0.0713631949999547\\
                2.49994401635302	0.0758851991782062\\
                2.99993024928882	0.0779754848479843\\
                3.49991642773338	0.0770535555653936\\
                3.99990262950766	0.0723456838635424\\
                4.4998889095428	0.0632581615369304\\
                4.99987530796802	0.0490538041271607\\
                5.49986190360605	0.0291270372369552\\
                5.99984903570389	0.00255176140542949\\
                6.49983740061199	-0.030366976224236\\
                6.99982766931277	-0.0691518705235595\\
                7.49981999259367	-0.113171712390589\\
                7.99981377289012	-0.162008481684684\\
                8.49980775456948	-0.215258558431186\\
                8.99980021744767	-0.272006090121131\\
                9.49978909703252	-0.330914199780122\\
                9.99977210686969	-0.390035897360124\\
                10.499746799801	-0.446417011809305\\
                10.9997107380503	-0.496506945679061\\
                11.4996616841305	-0.535685205441238\\
                11.9995978864948	-0.558473807412589\\
                12.4995184478846	-0.559470388717298\\
                12.9994238310586	-0.531554374917276\\
                13.4993166339467	-0.468047010775507\\
                13.9992020855256	-0.362012439829242\\
                14.4990884186451	-0.2053743944324\\
                14.9989864639077	0.00570675638993442\\
                15.4989083728013	0.279506249851289\\
                15.9988644303519	0.620817633975717\\
                16.4988545364996	1.03313093911255\\
                16.9988513732179	1.52194311689181\\
                17.498775685724	2.08438925565323\\
                17.9984818811026	2.72142817701619\\
                18.4978103122058	3.42535363000275\\
                18.9967967871312	4.19038986883291\\
                19.4960785970042	5.00633868641972\\
                19.9970286871711	5.8580337056005\\
                20.5007540467752	6.73152180855752\\
                21.0062413439306	7.60555453898594\\
                21.5134288210377	8.47239412704389\\
                22.0217472249671	9.32072072894974\\
                22.53071811216	10.1406500725938\\
                23.0400235786257	10.9236922802721\\
                23.547610350494	11.6637779939411\\
                24.0550225286162	12.3591991208686\\
                24.5624190636555	13.0057971286169\\
                25.0695915584871	13.6016427149648\\
                25.5767269851972	14.1435142173131\\
                26.0835302299291	14.6274621063727\\
                26.5901714406572	15.0483659253097\\
                27.0955788813128	15.3991562038986\\
                27.6011372442464	15.6733671016322\\
                28.1071322132725	15.8608239772765\\
                28.6135619033346	15.9528082736073\\
                29.1205935107919	15.937992642226\\
                29.6281441204578	15.8068540283652\\
                30.1363288706922	15.5476008003612\\
                30.6439512772225	15.1508686660628\\
                31.1524477210447	14.6094675953832\\
                31.6618113811651	13.9132302084786\\
                32.1715721555462	13.0599137971289\\
                32.6812650130214	12.0448261710538\\
                33.1882841753732	10.8710225601575\\
                33.6930063120016	9.54723748111066\\
                34.1942445687902	8.08385537728638\\
                34.6906425299802	6.50300232743683\\
                35.1847107057252	4.83007426443666\\
                35.6823409757192	3.09008198133946\\
                36.1881938636647	1.32695769150933\\
                36.6992098255323	-0.419109345555916\\
                37.214856741859	-2.12691992146157\\
                37.7337760296837	-3.76400193981546\\
                38.2549109725299	-5.32231146963589\\
                38.7775309964055	-6.78231679250973\\
                39.2967735908223	-8.13735924019209\\
                39.8161606322529	-9.38850578779563\\
                40.3360133148465	-10.5227816185911\\
                40.8549864353619	-11.5465026967291\\
                41.3733465559196	-12.4548212616351\\
                41.8879761873361	-13.2508295846617\\
                42.4018125536378	-13.9390900617403\\
                42.915411968514	-14.5157483266039\\
                43.4279821276573	-14.9870524674382\\
                43.9398827884355	-15.3506033127093\\
                44.4491974623541	-15.6097499504981\\
                44.958051966575	-15.7669005270564\\
                45.4668643527428	-15.8187443485903\\
                45.9752359577914	-15.7692945425473\\
                46.4833627986585	-15.6159201581189\\
                46.989723946989	-15.3610712688465\\
                47.4958035170897	-15.007131081609\\
                48.0017413179797	-14.5537091184783\\
                48.5071119727561	-14.007178506038\\
                49.0117564718843	-13.3707625250998\\
                49.5148859606564	-12.6538023370965\\
                50.0161111404634	-11.8655053560794\\
                50.5147284369126	-11.0200059790589\\
                51.0116795143934	-10.1326155556119\\
                51.5090521854141	-9.22115704868873\\
                52.0076869224842	-8.30649795359284\\
                52.5069610792019	-7.40702383887078\\
                53.0066236718314	-6.53737030198416\\
                53.5064992374808	-5.70871065543749\\
                54.0064707898442	-4.92921546467732\\
                54.506465228301	-4.20448892558756\\
                55.0064412465111	-3.53797160920454\\
                55.5063796155853	-2.93130490214111\\
                56.0062756133643	-2.38465620019371\\
                56.5061333175866	-1.89700610076367\\
                57.0059614626108	-1.46639997163518\\
                57.5057705657481	-1.09016673721564\\
                58.0055710514989	-0.765107801751257\\
                58.5053721334521	-0.487658913005461\\
                59.0051812493289	-0.254027577431013\\
                59.5050038810447	-0.0603084342857752\\
                60.0048436262597	0.0974211882848874\\
                60.5047024191214	0.223023468680182\\
                61.0045808249311	0.320238103485553\\
                61.5044783559789	0.39263431345084\\
                62.0043937738724	0.443575125787771\\
                62.5043253576686	0.476192315894972\\
                63.0042711275016	0.493370494621669\\
                63.5042290207417	0.49773893435518\\
                64.0041970225948	0.491669838934339\\
                64.5041732559991	0.477281877729156\\
                65.0041560371784	0.456447921317817\\
                65.5041439036802	0.430806032954508\\
                66.0041356215058	0.401772884264903\\
                66.5041301772883	0.370558873420304\\
                67.0041267605999	0.338184327872689\\
                67.5041247405174	0.305496270394465\\
                68.004123639641	0.273185315914726\\
                68.50412310791	0.241802347040436\\
                69.0041228978285	0.21177468811098\\
                69.5041228421057	0.183421561251274\\
                70.0041228342464	0.156968663497891\\
                70.5041228122685	0.13256175207899\\
                71.0041227454753	0.110279165866186\\
                71.5041226240455	0.0901432454471946\\
                72.0041224511093	0.072130642775752\\
                72.5041222369359	0.0561815345454186\\
                73.0041219948531	0.0422077718828768\\
                73.504121738541	0.0301000132166043\\
                74.0041214803781	0.0197338978057102\\
                74.5041212305626	0.0109753248760101\\
                75.0041209967809	0.00368490810439699\\
                75.5041207842374	-0.00227832229363248\\
                76.0041205959058	-0.00705389696234623\\
                76.5041204328953	-0.01077749226697\\
                77.0041202948581	-0.0135790526912488\\
                77.5041201803873	-0.0155813838916974\\
                78.004120087376	-0.0168991532781934\\
                78.5041200133203	-0.0176382392371198\\
                79.0041199555615	-0.0178953746849802\\
                79.5041199114684	-0.0177580353769537\\
                80.0041198785645	-0.0173045281835423\\
                80.5041198546105	-0.0166042392816266\\
                81.004119837647	-0.0157180068008167\\
                81.5041198260099	-0.0146985868700693\\
                82.004119818324	-0.0135911861613132\\
                82.5041198134827	-0.012434037905289\\
                83.004119810619	-0.0112590019310366\\
                83.5041198090723	-0.0100921725487652\\
                84.0041198083544	-0.00895448104836878\\
                84.504119808117	-0.00786228222240399\\
                85.004119808122	-0.00682791666867753\\
                85.5041198082153	-0.00586024266841709\\
                86.0041198083049	-0.0049651332213192\\
                86.5041198083431	-0.00414593532836756\\
                87.0041198083118	-0.00340388990782153\\
                87.5041198082118	-0.0027385117966599\\
            };
    \end{axis}
\end{tikzpicture}%

==> 1_figures/vehicle_model/so.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=33mm,
            height=32mm,
            at={(26mm,8.5mm)},
            scale only axis,
            xmin=0,
            xmax=60,
            xlabel style={font=\color{white!15!black}},
            xlabel={x [m]},
            xlabel near ticks,
            ymin=-5,
            ymax=55,
            ylabel style={font=\color{white!15!black}},
            ylabel={y [m]},
            ylabel near ticks,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=myBlue, line width=3.5pt]
        table[row sep=crcr]{%
                0	0\\
                0.49999830189605	5.14531859345204e-05\\
                0.999991170133361	-0.000119845214998811\\
                1.49998336466856	-0.00109306052840594\\
                1.999974907384	-0.00235325190001198\\
                2.49996643448776	-0.00373208006944991\\
                2.99995931210947	-0.00479841011392457\\
                3.49995297285417	-0.00511351936662827\\
                3.99994638347588	-0.00422695355062932\\
                4.49993385740081	-0.00158456813688368\\
                4.99990322425744	0.0033567354584679\\
                5.49983654063954	0.011088672449939\\
                5.99970780570641	0.0221029984656909\\
                6.49948268456798	0.0368506489480245\\
                6.99911812583762	0.0557412667593141\\
                7.49856503627244	0.0790962036121553\\
                7.99777135819382	0.107136572133407\\
                8.4966870422405	0.139957774533743\\
                8.99527013584617	0.177510268374858\\
                9.49349388721949	0.219580004340008\\
                9.99135399607591	0.265771990496313\\
                10.4888753873919	0.315495625593314\\
                10.9861170115738	0.367955232074437\\
                11.4831735330413	0.42214562179953\\
                11.9801732908484	0.476847334885393\\
                12.4772711319083	0.53063096282907\\
                12.9746300557747	0.581909352272796\\
                13.4724003999457	0.62897307328059\\
                13.9706941174973	0.670053087801027\\
                14.4695581480534	0.703403588097488\\
                14.9689514569652	0.727449521463667\\
                15.4687365402882	0.740982851326737\\
                15.9686985534501	0.743170431053419\\
                16.4685758250905	0.73360870289539\\
                16.9681104564114	0.712605610929929\\
                17.4671463122941	0.681644747219571\\
                17.9656954841171	0.643463292363904\\
                18.4638908935636	0.600870464463119\\
                18.9619571615356	0.5568384633719\\
                19.460159372671	0.514501403886434\\
                19.9587355466189	0.47704309700109\\
                20.4578137567278	0.447326271302823\\
                20.9573916009058	0.428215722584969\\
                21.457284013699	0.422432011782265\\
                21.9570944650175	0.432483343100204\\
                22.456199698771	0.460655017567578\\
                22.9537426992419	0.509047933550529\\
                23.4486338410736	0.579531251214603\\
                23.9395609746751	0.67372698504945\\
                24.4250055065535	0.792996088448365\\
                24.9032580659646	0.938449618043015\\
                25.3724356068788	1.11094971012925\\
                25.8304956667997	1.31111623490818\\
                26.2752511974987	1.53932650512511\\
                26.7043874338653	1.79570674173665\\
                27.1154822575803	2.08011988644061\\
                27.5060413416715	2.39213639633368\\
                27.873549124161	2.73100271375207\\
                28.2155453058169	3.09560450447078\\
                28.5297349161451	3.48443395093566\\
                28.8141415924196	3.89556653710056\\
                29.0673060911068	4.32666617606662\\
                29.2884888145809	4.77504981033693\\
                29.4777656157201	5.23784432297783\\
                29.636231099002	5.71211223935357\\
                29.7662043483805	6.19501340840128\\
                29.8705535736937	6.68412285182264\\
                29.9525100450123	7.17749311826957\\
                30.015491518602	7.67364465333384\\
                30.0630211387752	8.171506675015\\
                30.0986751114614	8.67034516038146\\
                30.1260163600499	9.16968870309324\\
                30.148585789624	9.66924638781838\\
                30.1697721327047	10.1688377693084\\
                30.1928690869492	10.6683170258584\\
                30.2210301942128	11.1675096089067\\
                30.257287088666	11.6661547562681\\
                30.3045252237706	12.1638569178456\\
                30.3654996926563	12.660043432578\\
                30.4427922187711	13.1539335362885\\
                30.5388140918356	13.6445115156783\\
                30.6557755049272	14.1305102980022\\
                30.7956736601516	14.6103991921439\\
                30.9602660340894	15.0823802936241\\
                31.1510441614376	15.544391221953\\
                31.3691980060933	15.9941182520526\\
                31.6155742619544	16.4290216498112\\
                31.8906223255042	16.8463818689241\\
                32.194340557185	17.2433677891739\\
                32.5262116864937	17.6171454795907\\
                32.8851579308679	17.9650200527959\\
                33.2695052514393	18.2846369185486\\
                33.6769341509831	18.5743291909991\\
                34.104523531803	18.8334487383986\\
                34.5491880999305	19.0621117820671\\
                35.0079765156149	19.2610044763836\\
                35.4782293313817	19.4310887775641\\
                35.9575685313202	19.5736152512486\\
                36.4439173270835	19.6900259025291\\
                36.935496363628	19.7818896997341\\
                37.4308042574988	19.8508668195215\\
                37.9285987297439	19.8986720466231\\
                38.427872410693	19.9270623764693\\
                38.9278318110411	19.9378228463714\\
                39.4278760189533	19.9327651296943\\
                39.9275776871135	19.91372460957\\
                40.4266644616352	19.8825620705073\\
                40.9250007565612	19.8411631465521\\
                41.4225691626762	19.7914387060257\\
                41.9194511959429	19.7353266258375\\
                42.4158070131495	19.674793827857\\
                42.9118535050223	19.6118364424343\\
                43.4078409445552	19.5484811731674\\
                43.9040222221285	19.4867358918832\\
                44.400620793777	19.4285223894255\\
                44.8978194875755	19.3757673642941\\
                45.3957330386773	19.3303501950594\\
                45.894386599708	19.2940591910497\\
                46.3936993046338	19.2685081675171\\
                46.8934795237527	19.2550252891721\\
                47.3934414732185	19.2545253810011\\
                47.8932588334071	19.2670698333705\\
                48.3926558595232	19.2914968883478\\
                48.8914658684585	19.3260942119302\\
                49.3896303557248	19.3690996346104\\
                49.8871898453286	19.418654067293\\
                50.3842552465792	19.4729377008259\\
                50.8809822137306	19.5302076423943\\
                51.377544114798	19.5888508652899\\
                51.8741104116874	19.6474119353406\\
                52.3708299988117	19.7046151753739\\
                52.8678206717247	19.7593762778501\\
                53.3651640510089	19.8108074858164\\
                53.862905268577	19.8582162706467\\
                54.3610562595871	19.9010988266785\\
                54.8596014813488	19.9391290213954\\
                55.3585048986314	19.9721437152181\\
                55.8577172405216	20.0001252960067\\
                56.3571827506562	20.0231823326358\\
                56.8568449020608	20.0415292125608\\
                57.3566507880032	20.0554655695506\\
                57.8565541089786	20.0653562024892\\
                58.3565168373194	20.0716120607955\\
                58.8565097501698	20.0746727359476\\
                59.3565120811293	20.0749907665374\\
                59.8565105584176	20.0730179445179\\
                60.3564980831282	20.0691937081964\\
                60.8564722656661	20.0639356245244\\
                61.3564339915367	20.0576318985519\\
                61.856386137271	20.0506357993214\\
                62.3563325093944	20.0432618563265\\
                62.8562770379497	20.0357836563939\\
                63.35622322333	20.0284330553475\\
                63.85617381179	20.0214006104548\\
                64.3561306605843	20.014837037241\\
                64.8560947471001	20.0088554969102\\
                65.3560662760161	20.0035345276165\\
                65.8560448427111	19.9989214435259\\
                66.3560296181592	19.9950360393551\\
                66.856019528904	19.9918744541627\\
                67.3560134141978	19.9894130659121\\
                67.8560101501519	19.9876123069974\\
                68.3560087372143	19.9864203098774\\
                68.8560083522164	19.9857763105836\\
                69.3560083695583	19.9856137556664\\
                69.8560083579853	19.9858630747041\\
                70.3560080600679	19.9864540955378\\
                70.8560073612359	19.9873180927084\\
                71.3560062543302	19.9883894710602\\
                71.856004804392	19.9896070960995\\
                72.3560031170479	19.9909152904956\\
                72.8560013125336	19.9922645221516\\
                73.3559995062603	19.9936118136813\\
                73.8559977959162	19.994920906027\\
                74.3559962544558	19.996162210519\\
                74.8559949279285	19.9973125840606\\
            };
        %! \addlegendentry{dynamic}

        \addplot [color=myRed, line width=1.5pt]
        table[row sep=crcr]{%
                0	0\\
                0.499979334569333	-0.00353775306415397\\
                0.999921501259696	-0.00791619911335004\\
                1.49983647963533	-0.0128642602839549\\
                1.99973749117474	-0.0180733799193579\\
                2.49963361042389	-0.0232681026843345\\
                2.99953261885621	-0.0279262348044699\\
                3.49944648596315	-0.0317054377420168\\
                3.99937310595366	-0.0341987928845888\\
                4.49930833773985	-0.0348137945351707\\
                4.9992488326253	-0.0330619031780592\\
                5.49917949652202	-0.0284447192929827\\
                5.99907516398043	-0.0204661586077114\\
                6.4989011047797	-0.00865197743263542\\
                6.99861353498979	0.00742609745758451\\
                7.49816099610935	0.028122551656923\\
                7.9974867741599	0.053701025756586\\
                8.49653337771529	0.0843121565330768\\
                8.99524816672909	0.119974840636517\\
                9.49359012204276	0.160558519341557\\
                9.99153910007711	0.205734563217628\\
                10.4890954848562	0.255034091345445\\
                10.9862927770754	0.307802397064053\\
                11.4831993690654	0.36320068105745\\
                11.9799202634063	0.42019286210538\\
                12.4765922445017	0.477551446577783\\
                12.9733772970273	0.533848344108195\\
                13.4704478714735	0.587461614321658\\
                13.9680225501582	0.636049359810859\\
                14.4662106813586	0.677776125522311\\
                14.9650407786353	0.710759725702703\\
                15.46444638194	0.733130838735862\\
                15.9642454631099	0.743180543338174\\
                16.464124703072	0.739084830224319\\
                16.9632117673316	0.710644409806803\\
                17.4617964290955	0.674330130941098\\
                17.9603189639538	0.637091442751324\\
                18.4590075034909	0.601884850950584\\
                18.9580117094872	0.571203122019654\\
                19.4574282229461	0.547966622366012\\
                19.957212082118	0.53438209799532\\
                20.4571870294637	0.532353052838593\\
                20.9570534264593	0.54336753570933\\
                21.4564150619081	0.568469542831564\\
                21.9547704513393	0.608881110183584\\
                22.451545057062	0.665497217927454\\
                22.9460668393717	0.739222364697212\\
                23.437576978935	0.830885032455126\\
                23.92522792842	0.94124767012405\\
                24.4080402548427	1.07114945414767\\
                24.8849001855075	1.22144127203748\\
                25.3545108549988	1.39305197812136\\
                25.8153633613976	1.58696441773836\\
                26.2655206544112	1.80456361478691\\
                26.7027583770106	2.04709300369617\\
                27.1246089001898	2.31550561054552\\
                27.5283348775533	2.61047874336384\\
                27.9108959580787	2.93243436017695\\
                28.2690377329299	3.28134980386909\\
                28.5993361628808	3.65672309805036\\
                28.8983425027189	4.05745499602925\\
                29.162346869624	4.48205919293413\\
                29.3750955366152	4.93449765209725\\
                29.5583885845742	5.39963518053743\\
                29.7147015156616	5.87450362526888\\
                29.8470587413549	6.3566026361773\\
                29.9583951741901	6.84400798135184\\
                30.0516010442735	7.33521713418438\\
                30.1296200631236	7.82907396188709\\
                30.19537364142	8.32471684708688\\
                30.2517322022878	8.82151829380222\\
                30.3015152673243	9.31902129453001\\
                30.3474864606584	9.81688853040268\\
                30.3928376061018	10.3148105137091\\
                30.4400924460222	10.8125584284731\\
                30.4917490973047	11.3098716787227\\
                30.550025878628	11.8064568675382\\
                30.6168982920547	12.301960631892\\
                30.6935148937883	12.7960532056018\\
                30.7816866064976	13.2882124641269\\
                30.8832750926237	13.7777742941686\\
                31.0002224414383	14.263892869599\\
                31.1347570486036	14.74543799953\\
                31.2897526365374	15.2207924593228\\
                31.4673990483599	15.6881600175056\\
                31.6697792416679	16.1453709277309\\
                31.8988174945529	16.5898401303103\\
                32.1561742462203	17.018550056382\\
                32.4431928900774	17.4280119023198\\
                32.7607978032142	17.8142450599225\\
                33.1096905820604	18.172471804115\\
                33.5059278134638	18.4774704228216\\
                33.923301560776	18.7528458919776\\
                34.3582818330455	18.9994697192276\\
                34.8078818382816	19.218305437406\\
                35.2695571703092	19.4103472653251\\
                35.7411309638713	19.5765936283059\\
                36.2207079084202	19.7180918083947\\
                36.7066552336682	19.8358511922912\\
                37.1975405357646	19.9309350151027\\
                37.6921212687011	20.0043980641133\\
                38.1893130518108	20.0573676825469\\
                38.6881846274013	20.0910053953837\\
                39.1879465502972	20.1065568113349\\
                39.6879487179878	20.1053397728513\\
                40.1876777801472	20.0887535225819\\
                40.6867537757988	20.0582708257897\\
                41.1849244573702	20.0154399193089\\
                41.6820609550338	19.961895793124\\
                42.1781524268961	19.8993735654701\\
                42.6732981631745	19.8297187123085\\
                43.1676957169432	19.7548926824122\\
                43.6616237405923	19.6769733697456\\
                44.1554187053136	19.5981502069024\\
                44.6494453061293	19.5207137445645\\
                45.144061060477	19.4470396429721\\
                45.6395630225559	19.3794735338271\\
                46.1360520701015	19.3195340413377\\
                46.6337190648762	19.2704908883173\\
                47.1326240255998	19.2365374744816\\
                47.6325209967871	19.2238993504161\\
                48.132094361285	19.2458522793296\\
                48.6311055073806	19.2780509439184\\
                49.1295572333794	19.3179200921857\\
                49.6275387568163	19.3632336632159\\
                50.1251806850826	19.4120884930012\\
                50.6226243729925	19.4628773131022\\
                51.1200024495037	19.5142618598507\\
                51.6174277418146	19.56514655577\\
                52.1149882713876	19.6146530289304\\
                52.6127464232112	19.6620956413189\\
                53.1107407839913	19.7069581583675\\
                53.6089894982621	19.7488716771338\\
                54.1074942980378	19.7875939212843\\
                54.6062446189193	19.8229899976111\\
                55.1052214236937	19.8550146884491\\
                55.6044005161375	19.8836963279798\\
                56.103755247624	19.9091222806571\\
                56.6032586031743	19.9314260098617\\
                57.1028847082541	19.9507756969041\\
                57.6026098292736	19.9673643464253\\
                58.1024129552843	19.9814012950175\\
                58.6022760508426	19.9931050257852\\
                59.1021840646076	20.0026971823443\\
                59.6021247682193	20.0103976708877\\
                60.1020884877898	20.0164207377217\\
                60.6020677776636	20.0209719113913\\
                61.1020570740718	20.0242457024495\\
                61.6020523556106	20.0264239594911\\
                62.1020508284332	20.027674786731\\
                62.6020506467517	20.0281519357547\\
                63.1020506736304	20.0279945917493\\
                63.6020502829407	20.0273274823072\\
                64.1020492005264	20.0262612445626\\
                64.6020473808547	20.0248929938498\\
                65.1020449144787	20.0233070441533\\
                65.602041961299	20.0215757372771\\
                66.1020387047021	20.0197603438638\\
                66.60203532203	20.0179120050958\\
                67.1020319673718	20.0160726891194\\
                67.6020287632788	20.0142761409279\\
                68.1020257986264	20.0125488086493\\
                68.6020231304306	20.0109107329051\\
                69.1020207879539	20.0093763891769\\
                69.602018777886	20.00795547595\\
                70.1020170897566	20.0066536438353\\
                70.6020157010357	20.0054731629274\\
                71.102014581605	20.0044135273727\\
                71.6020136974486	20.0034719975299\\
                72.1020130135324	20.0026440812342\\
                72.602012495915	20.0019239565622\\
                73.1020121131798	20.0013048391613\\
                73.6020118372994	20.0007792976919\\
                74.1020116440499	20.0003395212488\\
                74.6020115130849	19.9999775428131\\
                75.1020114277708	19.9996854228594\\
            };
        %! \addlegendentry{kinematic}

        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	-3\\
                0.408163265306122	-3\\
                0.816326530612245	-3\\
                1.22448979591837	-3\\
                1.63265306122449	-3\\
                2.04081632653061	-3\\
                2.44897959183673	-3\\
                2.85714285714286	-3\\
                3.26530612244898	-3\\
                3.6734693877551	-3\\
                4.08163265306122	-3\\
                4.48979591836735	-3\\
                4.89795918367347	-3\\
                5.30612244897959	-3\\
                5.71428571428571	-3\\
                6.12244897959184	-3\\
                6.53061224489796	-3\\
                6.93877551020408	-3\\
                7.3469387755102	-3\\
                7.75510204081633	-3\\
                8.16326530612245	-3\\
                8.57142857142857	-3\\
                8.97959183673469	-3\\
                9.38775510204082	-3\\
                9.79591836734694	-3\\
                10.2040816326531	-3\\
                10.6122448979592	-3\\
                11.0204081632653	-3\\
                11.4285714285714	-3\\
                11.8367346938776	-3\\
                12.2448979591837	-3\\
                12.6530612244898	-3\\
                13.0612244897959	-3\\
                13.469387755102	-3\\
                13.8775510204082	-3\\
                14.2857142857143	-3\\
                14.6938775510204	-3\\
                15.1020408163265	-3\\
                15.5102040816327	-3\\
                15.9183673469388	-3\\
                16.3265306122449	-3\\
                16.734693877551	-3\\
                17.1428571428571	-3\\
                17.5510204081633	-3\\
                17.9591836734694	-3\\
                18.3673469387755	-3\\
                18.7755102040816	-3\\
                19.1836734693878	-3\\
                19.5918367346939	-3\\
                20	-3\\
                20.4166705084315	-2.99332081060894\\
                20.8329128597493	-2.97329010575437\\
                21.2482993367999	-2.93992846833958\\
                21.6624031018986	-2.8932701797022\\
                22.0747986354339	-2.83336318438785\\
                22.4850621731178	-2.76026904088385\\
                22.8927721414321	-2.67406285836371\\
                23.2975095908236	-2.57483321950738\\
                23.6988586262034	-2.46268208947659\\
                24.0964068343071	-2.33772471113869\\
                24.489745707477	-2.20008948664688\\
                24.8784710634319	-2.04991784549828\\
                25.2621834605911	-1.88736409920556\\
                25.6404886085283	-1.71259528273145\\
                26.0129977731309	-1.525790982849\\
                26.3793281760512	-1.32714315360406\\
                26.7391033880368	-1.1168559190695\\
                27.0919537157371	-0.895145363593928\\
                27.4375165815882	-0.662239309760425\\
                27.7754368963858	-0.418377084283435\\
                28.1053674241635	-0.163809272084384\\
                28.4269691390012	0.101202541201252\\
                28.7399115733971	0.376386038020899\\
                29.0438731578453	0.661458448729543\\
                29.3385415512705	0.956126842154678\\
                29.6236139619791	1.26008842660288\\
                29.8987974587987	1.57303086099875\\
                30.1638092720844	1.89463257583646\\
                30.4183770842834	2.22456310361419\\
                30.6622393097604	2.56248341841179\\
                30.8951453635939	2.90804628426287\\
                31.1168559190695	3.26089661196318\\
                31.3271431536041	3.62067182394881\\
                31.525790982849	3.98700222686914\\
                31.7125952827315	4.35951139147175\\
                31.8873640992056	4.73781653940888\\
                32.0499178454983	5.12152893656814\\
                32.2000894866469	5.51025429252301\\
                32.3377247111387	5.90359316569293\\
                32.4626820894766	6.30114137379659\\
                32.5748332195074	6.70249040917641\\
                32.6740628583637	7.10722785856792\\
                32.7602690408838	7.51493782688216\\
                32.8333631843878	7.92520136456607\\
                32.8932701797022	8.33759689810142\\
                32.9399284683396	8.75170066320014\\
                32.9732901057544	9.16708714025074\\
                32.9933208106089	9.58332949156849\\
                33	10\\
                33.0035964865952	10.2243610430016\\
                33.0143822507476	10.448491539865\\
                33.0323462093556	10.6721611813538\\
                33.0574699032373	10.8951401317915\\
                33.0897275160988	11.1171992652337\\
                33.1290859010625	11.3381104009096\\
                33.1755046147272	11.5576465376942\\
                33.2289359587268	11.7755820873666\\
                33.2893250287434	11.9916931064172\\
                33.3566097709253	12.2057575261653\\
                33.4307210456517	12.4175553809492\\
                33.5115826985778	12.6268690341556\\
                33.5991116388893	12.8334834018568\\
                33.6932179246831	13.0371861738229\\
                33.793804855389	13.2377680316858\\
                33.9007690711363	13.4350228640276\\
                34.0140006589626	13.6287479781737\\
                34.1333832657571	13.8187443084738\\
                34.2587942178213	14.0048166208552\\
                34.3901046469243	14.1867737134385\\
                34.5271796227238	14.3644286130111\\
                34.6698782914161	14.5375987671545\\
                34.8180540204728	14.7061062318292\\
                34.9715545493159	14.8697778542244\\
                35.1302221457756	15.0284454506841\\
                35.2938937681708	15.1819459795272\\
                35.4624012328455	15.3301217085839\\
                35.6355713869889	15.4728203772762\\
                35.8132262865615	15.6098953530757\\
                35.9951833791448	15.7412057821787\\
                36.1812556915262	15.8666167342429\\
                36.3712520218263	15.9859993410374\\
                36.5649771359724	16.0992309288637\\
                36.7622319683142	16.206195144611\\
                36.9628138261771	16.3067820753169\\
                37.1665165981432	16.4008883611107\\
                37.3731309658444	16.4884173014221\\
                37.5824446190508	16.5692789543483\\
                37.7942424738347	16.6433902290747\\
                38.0083068935828	16.7106749712566\\
                38.2244179126334	16.7710640412732\\
                38.4423534623058	16.8244953852728\\
                38.6618895990904	16.8709140989375\\
                38.8828007347663	16.9102724839012\\
                39.1048598682085	16.9425300967627\\
                39.3278388186462	16.9676537906444\\
                39.551508460135	16.9856177492524\\
                39.7756389569984	16.9964035134048\\
                40	17\\
                40.4081632653061	17\\
                40.8163265306122	17\\
                41.2244897959184	17\\
                41.6326530612245	17\\
                42.0408163265306	17\\
                42.4489795918367	17\\
                42.8571428571429	17\\
                43.265306122449	17\\
                43.6734693877551	17\\
                44.0816326530612	17\\
                44.4897959183674	17\\
                44.8979591836735	17\\
                45.3061224489796	17\\
                45.7142857142857	17\\
                46.1224489795918	17\\
                46.530612244898	17\\
                46.9387755102041	17\\
                47.3469387755102	17\\
                47.7551020408163	17\\
                48.1632653061224	17\\
                48.5714285714286	17\\
                48.9795918367347	17\\
                49.3877551020408	17\\
                49.7959183673469	17\\
                50.2040816326531	17\\
                50.6122448979592	17\\
                51.0204081632653	17\\
                51.4285714285714	17\\
                51.8367346938776	17\\
                52.2448979591837	17\\
                52.6530612244898	17\\
                53.0612244897959	17\\
                53.469387755102	17\\
                53.8775510204082	17\\
                54.2857142857143	17\\
                54.6938775510204	17\\
                55.1020408163265	17\\
                55.5102040816327	17\\
                55.9183673469388	17\\
                56.3265306122449	17\\
                56.734693877551	17\\
                57.1428571428571	17\\
                57.5510204081633	17\\
                57.9591836734694	17\\
                58.3673469387755	17\\
                58.7755102040816	17\\
                59.1836734693878	17\\
                59.5918367346939	17\\
                60	17\\
            };
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
                0	3\\
                0.408163265306122	3\\
                0.816326530612245	3\\
                1.22448979591837	3\\
                1.63265306122449	3\\
                2.04081632653061	3\\
                2.44897959183673	3\\
                2.85714285714286	3\\
                3.26530612244898	3\\
                3.6734693877551	3\\
                4.08163265306122	3\\
                4.48979591836735	3\\
                4.89795918367347	3\\
                5.30612244897959	3\\
                5.71428571428571	3\\
                6.12244897959184	3\\
                6.53061224489796	3\\
                6.93877551020408	3\\
                7.3469387755102	3\\
                7.75510204081633	3\\
                8.16326530612245	3\\
                8.57142857142857	3\\
                8.97959183673469	3\\
                9.38775510204082	3\\
                9.79591836734694	3\\
                10.2040816326531	3\\
                10.6122448979592	3\\
                11.0204081632653	3\\
                11.4285714285714	3\\
                11.8367346938776	3\\
                12.2448979591837	3\\
                12.6530612244898	3\\
                13.0612244897959	3\\
                13.469387755102	3\\
                13.8775510204082	3\\
                14.2857142857143	3\\
                14.6938775510204	3\\
                15.1020408163265	3\\
                15.5102040816327	3\\
                15.9183673469388	3\\
                16.3265306122449	3\\
                16.734693877551	3\\
                17.1428571428571	3\\
                17.5510204081633	3\\
                17.9591836734694	3\\
                18.3673469387755	3\\
                18.7755102040816	3\\
                19.1836734693878	3\\
                19.5918367346939	3\\
                20	3\\
                20.2243610430016	3.00359648659518\\
                20.448491539865	3.01438225074765\\
                20.6721611813538	3.03234620935561\\
                20.8951401317915	3.05746990323728\\
                21.1171992652337	3.08972751609885\\
                21.3381104009096	3.12908590106254\\
                21.5576465376942	3.17550461472723\\
                21.7755820873666	3.22893595872679\\
                21.9916931064172	3.28932502874338\\
                22.2057575261653	3.35660977092532\\
                22.4175553809492	3.43072104565168\\
                22.6268690341556	3.51158269857785\\
                22.8334834018568	3.59911163888931\\
                23.0371861738229	3.69321792468307\\
                23.2377680316858	3.793804855389\\
                23.4350228640276	3.90076907113628\\
                23.6287479781737	4.01400065896258\\
                23.8187443084738	4.13338326575712\\
                24.0048166208552	4.25879421782131\\
                24.1867737134385	4.3901046469243\\
                24.3644286130111	4.52717962272379\\
                24.5375987671545	4.66987829141606\\
                24.7061062318292	4.81805402047279\\
                24.8697778542244	4.97155454931591\\
                25.0284454506841	5.1302221457756\\
                25.1819459795272	5.29389376817078\\
                25.3301217085839	5.46240123284548\\
                25.4728203772762	5.63557138698886\\
                25.6098953530757	5.81322628656149\\
                25.7412057821787	5.99518337914481\\
                25.8666167342429	6.18125569152616\\
                25.9859993410374	6.37125202182633\\
                26.0992309288637	6.56497713597244\\
                26.206195144611	6.76223196831415\\
                26.3067820753169	6.96281382617709\\
                26.4008883611107	7.16651659814324\\
                26.4884173014222	7.37313096584438\\
                26.5692789543483	7.58244461905085\\
                26.6433902290747	7.79424247383465\\
                26.7106749712566	8.00830689358278\\
                26.7710640412732	8.22441791263345\\
                26.8244953852728	8.4423534623058\\
                26.8709140989375	8.66188959909039\\
                26.9102724839011	8.88280073476635\\
                26.9425300967627	9.10485986820846\\
                26.9676537906444	9.32783881864623\\
                26.9856177492524	9.55150846013501\\
                26.9964035134048	9.77563895699842\\
                27	10\\
                27.0066791893911	10.4166705084315\\
                27.0267098942456	10.8329128597493\\
                27.0600715316604	11.2482993367999\\
                27.1067298202978	11.6624031018986\\
                27.1666368156122	12.0747986354339\\
                27.2397309591162	12.4850621731178\\
                27.3259371416363	12.8927721414321\\
                27.4251667804926	13.2975095908236\\
                27.5373179105234	13.6988586262034\\
                27.6622752888613	14.0964068343071\\
                27.7999105133531	14.489745707477\\
                27.9500821545017	14.8784710634319\\
                28.1126359007944	15.2621834605911\\
                28.2874047172686	15.6404886085283\\
                28.474209017151	16.0129977731309\\
                28.6728568463959	16.3793281760512\\
                28.8831440809305	16.7391033880368\\
                29.1048546364061	17.0919537157371\\
                29.3377606902396	17.4375165815882\\
                29.5816229157166	17.7754368963858\\
                29.8361907279156	18.1053674241635\\
                30.1012025412013	18.4269691390012\\
                30.3763860380209	18.7399115733971\\
                30.6614584487295	19.0438731578453\\
                30.9561268421547	19.3385415512705\\
                31.2600884266029	19.6236139619791\\
                31.5730308609988	19.8987974587987\\
                31.8946325758365	20.1638092720844\\
                32.2245631036142	20.4183770842834\\
                32.5624834184118	20.6622393097604\\
                32.9080462842629	20.8951453635939\\
                33.2608966119632	21.1168559190695\\
                33.6206718239488	21.3271431536041\\
                33.9870022268691	21.525790982849\\
                34.3595113914717	21.7125952827314\\
                34.7378165394089	21.8873640992056\\
                35.1215289365681	22.0499178454983\\
                35.510254292523	22.2000894866469\\
                35.9035931656929	22.3377247111387\\
                36.3011413737966	22.4626820894766\\
                36.7024904091764	22.5748332195074\\
                37.1072278585679	22.6740628583637\\
                37.5149378268822	22.7602690408838\\
                37.9252013645661	22.8333631843878\\
                38.3375968981014	22.8932701797022\\
                38.7517006632001	22.9399284683396\\
                39.1670871402507	22.9732901057544\\
                39.5833294915685	22.9933208106089\\
                40	23\\
                40.4081632653061	23\\
                40.8163265306122	23\\
                41.2244897959184	23\\
                41.6326530612245	23\\
                42.0408163265306	23\\
                42.4489795918367	23\\
                42.8571428571429	23\\
                43.265306122449	23\\
                43.6734693877551	23\\
                44.0816326530612	23\\
                44.4897959183674	23\\
                44.8979591836735	23\\
                45.3061224489796	23\\
                45.7142857142857	23\\
                46.1224489795918	23\\
                46.530612244898	23\\
                46.9387755102041	23\\
                47.3469387755102	23\\
                47.7551020408163	23\\
                48.1632653061224	23\\
                48.5714285714286	23\\
                48.9795918367347	23\\
                49.3877551020408	23\\
                49.7959183673469	23\\
                50.2040816326531	23\\
                50.6122448979592	23\\
                51.0204081632653	23\\
                51.4285714285714	23\\
                51.8367346938776	23\\
                52.2448979591837	23\\
                52.6530612244898	23\\
                53.0612244897959	23\\
                53.469387755102	23\\
                53.8775510204082	23\\
                54.2857142857143	23\\
                54.6938775510204	23\\
                55.1020408163265	23\\
                55.5102040816327	23\\
                55.9183673469388	23\\
                56.3265306122449	23\\
                56.734693877551	23\\
                57.1428571428571	23\\
                57.5510204081633	23\\
                57.9591836734694	23\\
                58.3673469387755	23\\
                58.7755102040816	23\\
                59.1836734693878	23\\
                59.5918367346939	23\\
                60	23\\
            };
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
                0	0\\
                0.408163265306122	0\\
                0.816326530612245	0\\
                1.22448979591837	0\\
                1.63265306122449	0\\
                2.04081632653061	0\\
                2.44897959183673	0\\
                2.85714285714286	0\\
                3.26530612244898	0\\
                3.6734693877551	0\\
                4.08163265306122	0\\
                4.48979591836735	0\\
                4.89795918367347	0\\
                5.30612244897959	0\\
                5.71428571428571	0\\
                6.12244897959184	0\\
                6.53061224489796	0\\
                6.93877551020408	0\\
                7.3469387755102	0\\
                7.75510204081633	0\\
                8.16326530612245	0\\
                8.57142857142857	0\\
                8.97959183673469	0\\
                9.38775510204082	0\\
                9.79591836734694	0\\
                10.2040816326531	0\\
                10.6122448979592	0\\
                11.0204081632653	0\\
                11.4285714285714	0\\
                11.8367346938776	0\\
                12.2448979591837	0\\
                12.6530612244898	0\\
                13.0612244897959	0\\
                13.469387755102	0\\
                13.8775510204082	0\\
                14.2857142857143	0\\
                14.6938775510204	0\\
                15.1020408163265	0\\
                15.5102040816327	0\\
                15.9183673469388	0\\
                16.3265306122449	0\\
                16.734693877551	0\\
                17.1428571428571	0\\
                17.5510204081633	0\\
                17.9591836734694	0\\
                18.3673469387755	0\\
                18.7755102040816	0\\
                19.1836734693878	0\\
                19.5918367346939	0\\
                20	0\\
                20.3205157757166	0.00513783799312106\\
                20.6407021998071	0.0205460724966366\\
                20.9602302590768	0.0462088705080177\\
                21.2787716168451	0.0820998617675395\\
                21.5959989503338	0.128182165855498\\
                21.9115862870137	0.184408430089347\\
                22.2252093395631	0.250720878181764\\
                22.5365458390951	0.327051369609705\\
                22.8452758663103	0.413321469633394\\
                23.1510821802362	0.509442529893314\\
                23.4536505442131	0.615315779502397\\
                23.7526700487937	0.730832426539783\\
                24.0478334312239	0.855873769841875\\
                24.3388373911756	0.990311320975809\\
                24.6253829024084	1.13400693627\\
                24.9071755200394	1.28681295876611\\
                25.1839256831053	1.44857236994654\\
                25.4553490121055	1.61911895108159\\
                25.7211666012217	1.79827745403044\\
                25.9811053049122	1.98586378132043\\
                26.2348980185873	2.1816851753197\\
                26.4822839530779	2.38554041630866\\
                26.7230089026132	2.59722002924685\\
                26.9568255060349	2.81650649902272\\
                27.1834935009773	3.04317449396514\\
                27.4027799707532	3.27699109738683\\
                27.6144595836913	3.51771604692211\\
                27.8183148246803	3.76510198141266\\
                28.0141362186796	4.01889469508784\\
                28.2017225459696	4.2788333987783\\
                28.3808810489184	4.54465098789451\\
                28.5514276300535	4.81607431689475\\
                28.7131870412339	5.09282447996062\\
                28.86599306373	5.37461709759165\\
                29.0096886790242	5.66116260882442\\
                29.1441262301581	5.95216656877606\\
                29.2691675734602	6.24732995120626\\
                29.3846842204976	6.54634945578693\\
                29.4905574701067	6.84891781976379\\
                29.5866785303666	7.15472413368968\\
                29.6729486303903	7.46345416090493\\
                29.7492791218182	7.77479066043686\\
                29.8155915699107	8.08841371298628\\
                29.8718178341445	8.40400104966621\\
                29.9179001382325	8.72122838315494\\
                29.953791129492	9.03976974092318\\
                29.9794539275034	9.35929780019287\\
                29.9948621620069	9.67948422428345\\
                30	10\\
                30.0051378379931	10.3205157757166\\
                30.0205460724966	10.6407021998071\\
                30.046208870508	10.9602302590768\\
                30.0820998617675	11.2787716168451\\
                30.1281821658555	11.5959989503338\\
                30.1844084300893	11.9115862870137\\
                30.2507208781818	12.2252093395631\\
                30.3270513696097	12.5365458390951\\
                30.4133214696334	12.8452758663103\\
                30.5094425298933	13.1510821802362\\
                30.6153157795024	13.4536505442131\\
                30.7308324265398	13.7526700487937\\
                30.8558737698419	14.0478334312239\\
                30.9903113209758	14.3388373911756\\
                31.13400693627	14.6253829024084\\
                31.2868129587661	14.9071755200394\\
                31.4485723699465	15.1839256831053\\
                31.6191189510816	15.4553490121055\\
                31.7982774540304	15.7211666012217\\
                31.9858637813204	15.9811053049122\\
                32.1816851753197	16.2348980185873\\
                32.3855404163087	16.4822839530779\\
                32.5972200292468	16.7230089026132\\
                32.8165064990227	16.9568255060349\\
                33.0431744939651	17.1834935009773\\
                33.2769910973868	17.4027799707532\\
                33.5177160469221	17.6144595836913\\
                33.7651019814127	17.8183148246803\\
                34.0188946950878	18.0141362186796\\
                34.2788333987783	18.2017225459696\\
                34.5446509878945	18.3808810489184\\
                34.8160743168947	18.5514276300535\\
                35.0928244799606	18.7131870412339\\
                35.3746170975916	18.86599306373\\
                35.6611626088244	19.0096886790242\\
                35.9521665687761	19.1441262301581\\
                36.2473299512063	19.2691675734602\\
                36.5463494557869	19.3846842204976\\
                36.8489178197638	19.4905574701067\\
                37.1547241336897	19.5866785303666\\
                37.4634541609049	19.6729486303903\\
                37.7747906604368	19.7492791218182\\
                38.0884137129863	19.8155915699107\\
                38.4040010496662	19.8718178341445\\
                38.7212283831549	19.9179001382325\\
                39.0397697409232	19.953791129492\\
                39.3592978001929	19.9794539275034\\
                39.6794842242834	19.9948621620069\\
                40	20\\
                40.4081632653061	20\\
                40.8163265306122	20\\
                41.2244897959184	20\\
                41.6326530612245	20\\
                42.0408163265306	20\\
                42.4489795918367	20\\
                42.8571428571429	20\\
                43.265306122449	20\\
                43.6734693877551	20\\
                44.0816326530612	20\\
                44.4897959183674	20\\
                44.8979591836735	20\\
                45.3061224489796	20\\
                45.7142857142857	20\\
                46.1224489795918	20\\
                46.530612244898	20\\
                46.9387755102041	20\\
                47.3469387755102	20\\
                47.7551020408163	20\\
                48.1632653061224	20\\
                48.5714285714286	20\\
                48.9795918367347	20\\
                49.3877551020408	20\\
                49.7959183673469	20\\
                50.2040816326531	20\\
                50.6122448979592	20\\
                51.0204081632653	20\\
                51.4285714285714	20\\
                51.8367346938776	20\\
                52.2448979591837	20\\
                52.6530612244898	20\\
                53.0612244897959	20\\
                53.469387755102	20\\
                53.8775510204082	20\\
                54.2857142857143	20\\
                54.6938775510204	20\\
                55.1020408163265	20\\
                55.5102040816327	20\\
                55.9183673469388	20\\
                56.3265306122449	20\\
                56.734693877551	20\\
                57.1428571428571	20\\
                57.5510204081633	20\\
                57.9591836734694	20\\
                58.3673469387755	20\\
                58.7755102040816	20\\
                59.1836734693878	20\\
                59.5918367346939	20\\
                60	20\\
            };

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                17.9183673469388	-1.4\\
                17.9083756774948	-1.30016658335317\\
                17.8785005026213	-1.20133066920494\\
                17.82904032519	-1.10447979333866\\
                17.7604893349445	-1.01058165769135\\
                17.6735324707195	-0.920574461395797\\
                17.5690385767581	-0.835357526604964\\
                17.4480517215078	-0.755782312762309\\
                17.3117807656331	-0.682643909100477\\
                17.1615872834801	-0.616673090372516\\
                16.9989719586751	-0.558529015192103\\
                16.8255595897899	-0.508792639938564\\
                16.6430828558921	-0.467960914032774\\
                16.453365004188	-0.436441814582807\\
                16.2583016327393	-0.41455027001154\\
                16.0598417502742	-0.402505013395945\\
                15.8599683023362	-0.400426396958495\\
                15.6606783583477	-0.408335189547531\\
                15.4639631575526	-0.426152369121805\\
                15.2717882132118	-0.453699912312585\\
                15.0860736738445	-0.490702573174318\\
                14.9086751377391	-0.536790633351126\\
                14.7413651124281	-0.59150359618041\\
                14.5858153043791	-0.65429478782328\\
                14.4435799158563	-0.724536819448849\\
                14.3160801158449	-0.801527855896043\\
                14.2045898402009	-0.884498628178536\\
                14.1102230629047	-0.97262011976617\\
                14.0339226656015	-1.0650118498441\\
                13.9764510166396	-1.16075067078602\\
                13.9383823537379	-1.25887999194013\\
                13.9200970463922	-1.35841933756671\\
                13.9217777953493	-1.45837414342758\\
                13.943407807121	-1.55774569414325\\
                13.9847709617799	-1.65554110202683\\
                14.0454539723572	-1.75078322768962\\
                14.1248505142705	-1.84252044329485\\
                14.222167283518	-1.92983614090849\\
                14.3364319231099	-2.01185789094272\\
                14.4665027385385	-2.08776615918397\\
                14.6110801052116	-2.15680249530793\\
                14.7687194538722	-2.21827711106441\\
                14.9378457042574	-2.27157577241359\\
                15.1167690027788	-2.31616593674946\\
                15.3037016069819	-2.35160207388952\\
                15.4967757480772	-2.3775301176651\\
                15.6940622930687	-2.39369100363346\\
                15.893590020013	-2.3999232575641\\
                16.0933653138177	-2.39616460883584\\
                16.2913920857839	-2.38245261262433\\
                16.4856917178652	-2.35892427466314\\
                16.6743228323647	-2.32581468232773\\
                16.8554006895395	-2.28345465572015\\
                17.0271160192971	-2.2322674422239\\
                17.187753098824	-2.17276448755599\\
                17.3357068955213	-2.10554032557039\\
                17.4694991039593	-2.03126663787232\\
                17.5877929166171	-1.95068554259764\\
                17.6894063808214	-1.86460217941376\\
                17.7733242084268	-1.77387666483024\\
                17.8387079202395	-1.67941549819892\\
                17.8849042238239	-1.5821625042721\\
                17.9114515409852	-1.4830894028175\\
                17.9180846197056	-1.38318609951565\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                28.1325283870534	6.27931554378576\\
                28.0548703239342	6.34284325246656\\
                27.963857840073	6.39160585884332\\
                27.8604003021237	6.42511614307188\\
                27.7455314236072	6.44303928146926\\
                27.6203989363867	6.4451961919612\\
                27.4862531229115	6.43156532341104\\
                27.344434323807	6.40228287095158\\
                27.1963595456349	6.35764141516828\\
                27.0435083026315	6.29808699873084\\
                26.8874078338911	6.22421466968223\\
                26.7296178436974	6.13676253591535\\
                26.5717149174739	6.03660439024297\\
                26.4152767690638	5.92474097974877\\
                26.2618664767343	5.80229000665328\\
                26.1130168654158	5.67047496060276\\
                25.9702151912213	5.53061289396508\\
                25.8348882812755	5.38410126227784\\
                25.7083882773293	5.23240396133455\\
                25.591979125607	5.07703670042177\\
                25.4868239478728	4.91955185785295\\
                25.3939734199028	4.76152297011748\\
                25.3143552734803	4.6045290096242\\
                25.2487650268061	4.45013860813106\\
                25.1978580359436	4.2998943834951\\
                25.162142946718	4.15529752634473\\
                25.141976612495	4.01779280067925\\
                25.13756052862	3.88875410826448\\
                25.1489388191434	3.7694707610605\\
                25.1759977959473	3.66113459884276\\
                25.2184670946801	3.56482808073295\\
                25.2759223761473	3.48151346962532\\
                25.3477895661687	3.41202321757392\\
                25.4333505915378	3.35705164820681\\
                25.5317505547717	3.31714801927394\\
                25.6420062759645	3.2927110346452\\
                25.7630161163958	3.28398486059323\\
                25.8935709857405	3.29105668616465\\
                26.0323664228998	3.31385585201599\\
                26.1780156297453	3.35215455641846\\
                26.3290633275475	3.40557013137755\\
                26.4840002976395	3.47356886612511\\
                26.6412784610317	3.55547133978092\\
                26.7993263463046	3.65045920990159\\
                26.9565647912322	3.75758338908768\\
                27.1114227212491	3.8757735279513\\
                27.2623528471076	4.00384870969341\\
                27.4078471248811	4.14052924943405\\
                27.5464518238401	4.28444948040072\\
                27.6767820516492	4.43417139921931\\
                27.7975355917535	4.58819903396846\\
                27.9075059146962	4.74499339143652\\
                28.0055942333617	4.90298783423301\\
                28.0908204816938	5.06060373411151\\
                28.1623331071909	5.21626624510134\\
                28.2194175793383	5.36842003884786\\
                28.2615035289597	5.51554484493931\\
                28.2881704471582	5.65617064094624\\
                28.2991518869023	5.78889234039963\\
                28.2943381252759	5.91238383195052\\
                28.273777259794	6.0254112294362\\
                28.2376747278279	6.12684520046286\\
                28.1863912539432	6.21567225032163\\
                28.1204392456589	6.29100484849264\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                35.7912046597599	17.7169935331262\\
                35.7135465966407	17.7805212418071\\
                35.6225341127795	17.8292838481838\\
                35.5190765748303	17.8627941324124\\
                35.4042076963137	17.8807172708097\\
                35.2790752090933	17.8828741813017\\
                35.1449293956181	17.8692433127515\\
                35.0031105965136	17.8399608602921\\
                34.8550358183414	17.7953194045088\\
                34.702184575338	17.7357649880713\\
                34.5460841065976	17.6618926590227\\
                34.3882941164039	17.5744405252558\\
                34.2303911901805	17.4742823795835\\
                34.0739530417703	17.3624189690893\\
                33.9205427494409	17.2399679959938\\
                33.7716931381223	17.1081529499432\\
                33.6288914639278	16.9682908833056\\
                33.493564553982	16.8217792516183\\
                33.3670645500359	16.670081950675\\
                33.2506553983135	16.5147146897623\\
                33.1455002205793	16.3572298471934\\
                33.0526496926093	16.199200959458\\
                32.9730315461868	16.0422069989647\\
                32.9074412995126	15.8878165974716\\
                32.8565343086502	15.7375723728356\\
                32.8208192194246	15.5929755156852\\
                32.8006528852016	15.4554707900197\\
                32.7962368013266	15.326432097605\\
                32.8076150918499	15.207148750401\\
                32.8346740686538	15.0988125881832\\
                32.8771433673867	15.0025060700734\\
                32.9345986488539	14.9191914589658\\
                33.0064658388753	14.8497012069144\\
                33.0920268642443	14.7947296375473\\
                33.1904268274782	14.7548260086144\\
                33.300682548671	14.7303890239857\\
                33.4216923891023	14.7216628499337\\
                33.552247258447	14.7287346755051\\
                33.6910426956063	14.7515338413565\\
                33.8366919024519	14.7898325457589\\
                33.987739600254	14.843248120718\\
                34.142676570346	14.9112468554656\\
                34.2999547337382	14.9931493291214\\
                34.4580026190111	15.0881371992421\\
                34.6152410639388	15.1952613784282\\
                34.7700989939556	15.3134515172918\\
                34.9210291198142	15.4415266990339\\
                35.0665233975877	15.5782072387745\\
                35.2051280965466	15.7221274697412\\
                35.3354583243557	15.8718493885598\\
                35.45621186446	16.0258770233089\\
                35.5661821874027	16.182671380777\\
                35.6642705060683	16.3406658235735\\
                35.7494967544003	16.498281723452\\
                35.8210093798975	16.6539442344418\\
                35.8780938520448	16.8060980281883\\
                35.9201798016662	16.9532228342798\\
                35.9468467198648	17.0938486302867\\
                35.9578281596088	17.2265703297401\\
                35.9530143979824	17.350061821291\\
                35.9324535325005	17.4630892187767\\
                35.8963510005345	17.5645231898033\\
                35.8450675266498	17.6533502396621\\
                35.7791155183655	17.7286828378331\\
            }--cycle;

        \addplot[area legend, draw=black, fill=white!60!black, forget plot]
        table[row sep=crcr] {%
                x	y\\
                48.9387755102041	21.4\\
                48.9287838407601	21.4998334166468\\
                48.8989086658866	21.5986693307951\\
                48.8494484884553	21.6955202066613\\
                48.7808974982098	21.7894183423087\\
                48.6939406339848	21.8794255386042\\
                48.5894467400234	21.964642473395\\
                48.4684598847731	22.0442176872377\\
                48.3321889288984	22.1173560908995\\
                48.1819954467454	22.1833269096275\\
                48.0193801219404	22.2414709848079\\
                47.8459677530552	22.2912073600614\\
                47.6634910191574	22.3320390859672\\
                47.4737731674532	22.3635581854172\\
                47.2787097960046	22.3854497299885\\
                47.0802499135395	22.3974949866041\\
                46.8803764656015	22.3995736030415\\
                46.681086521613	22.3916648104525\\
                46.4843713208179	22.3738476308782\\
                46.2921963764771	22.3463000876874\\
                46.1064818371098	22.3092974268257\\
                45.9290833010044	22.2632093666489\\
                45.7617732756934	22.2084964038196\\
                45.6062234676444	22.1457052121767\\
                45.4639880791216	22.0754631805512\\
                45.3364882791102	21.998472144104\\
                45.2249980034662	21.9155013718215\\
                45.13063122617	21.8273798802338\\
                45.0543308288668	21.7349881501559\\
                44.9968591799049	21.639249329214\\
                44.9587905170032	21.5411200080599\\
                44.9405052096575	21.4415806624333\\
                44.9421859586146	21.3416258565724\\
                44.9638159703863	21.2422543058568\\
                45.0051791250452	21.1444588979732\\
                45.0658621356225	21.0492167723104\\
                45.1452586775358	20.9574795567051\\
                45.2425754467833	20.8701638590915\\
                45.3568400863752	20.7881421090573\\
                45.4869109018038	20.712233840816\\
                45.6314882684769	20.6431975046921\\
                45.7891276171375	20.5817228889356\\
                45.9582538675227	20.5284242275864\\
                46.1371771660441	20.4838340632505\\
                46.3241097702472	20.4483979261105\\
                46.5171839113425	20.4224698823349\\
                46.714470456334	20.4063089963665\\
                46.9139981832783	20.4000767424359\\
                47.113773477083	20.4038353911642\\
                47.3118002490492	20.4175473873757\\
                47.5060998811305	20.4410757253369\\
                47.69473099563	20.4741853176723\\
                47.8758088528048	20.5165453442798\\
                48.0475241825624	20.5677325577761\\
                48.2081612620893	20.627235512444\\
                48.3561150587866	20.6944596744296\\
                48.4899072672246	20.7687333621277\\
                48.6082010798824	20.8493144574024\\
                48.7098145440867	20.9353978205862\\
                48.7937323716921	21.0261233351698\\
                48.8591160835048	21.1205845018011\\
                48.9053123870892	21.2178374957279\\
                48.9318597042505	21.3169105971825\\
                48.9384927829709	21.4168139004843\\
            }--cycle;
    \end{axis}

\end{tikzpicture}%

==> 1_figures/vehicle_model/so_detail.tex <==
%
\begin{tikzpicture}[font=\footnotesize]

    \begin{axis}[%
            width=31mm,
            height=32mm,
            at={(83mm,8.5mm)},
            scale only axis,
            xmin=0,
            xmax=90,
            xlabel style={font=\color{white!15!black}},
            xlabel={Lon.\ Position [m]},
            xlabel near ticks,
            ymin=-40,
            ymax=25.678982874816,
            ylabel style={font=\color{white!15!black}},
            ylabel={$\delta\text{ [deg]}$},
            ylabel near ticks,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=myBlue, line width=2.5pt, forget plot]
        table[row sep=crcr]{%
                0	0.0264269088262636\\
                0.500135584623822	-0.129767034519675\\
                1.0002448431054	-0.199899408444413\\
                1.50031319010068	-0.195471418136387\\
                2.0003249391881	-0.125988351167605\\
                2.50026005076763	0.0166225320865753\\
                3.0000951707847	0.203867287541492\\
                3.49980399488082	0.440228266992357\\
                3.99935814132792	0.723050290381898\\
                4.49873012286891	1.02602750934135\\
                4.99789233624382	1.34119076595685\\
                5.49681700188362	1.65854737241299\\
                5.99547968998901	1.97144356293606\\
                6.49386459524683	2.26700225583045\\
                6.99196688686927	2.53164561462802\\
                7.48979565130622	2.75143712526212\\
                7.98737638523026	2.91222884063059\\
                8.48475235904067	2.9999098197262\\
                8.98198512826735	3.00093400043616\\
                9.47915348785773	2.90229279537351\\
                9.97635101395095	2.69235349322039\\
                10.4736821918418	2.36106685661122\\
                10.9712732362215	1.90161631520242\\
                11.469253299943	1.30581836312125\\
                11.9677268432146	0.576552835025444\\
                12.4667782887902	-0.275886752277981\\
                12.9664676099277	-1.23407426600519\\
                13.4668262440818	-2.27020414676379\\
                13.9678559587262	-3.34653019780832\\
                14.4695290206071	-4.39045819839236\\
                14.9717967456191	-5.32975227679896\\
                15.4746107512798	-6.12357211833361\\
                15.9779712130745	-6.70272342830278\\
                16.4818877743438	-6.96738121556088\\
                16.9863941627754	-6.68512590363264\\
                17.491507053924	-5.91233401210054\\
                17.9971656786995	-4.76951696201673\\
                18.503311967196	-3.34366092274928\\
                19.0097012712114	-1.66783897882351\\
                19.5158966557917	0.122774463168586\\
                20.0208263913852	1.96876379773102\\
                20.5228518668337	3.83586747116607\\
                21.0201065095491	5.67831041967133\\
                21.5125739794458	7.45291830156416\\
                22.0006144785057	9.14290546112198\\
                22.4843184893402	10.736071429764\\
                22.9642559167007	12.2231615670429\\
                23.4405882663471	13.5977462133186\\
                23.9139937139116	14.8612976281231\\
                24.3846771602164	16.0203493395419\\
                24.8533417471949	17.0851602418069\\
                25.3202337007529	18.0685451892004\\
                25.7860423856771	18.982486255989\\
                26.2510423506593	19.8384769883597\\
                26.7158708510679	20.6436032052172\\
                27.1808238067711	21.3994423028354\\
                27.6464661566767	22.1000652231777\\
                28.1131286110878	22.7303616221343\\
                28.5812926101501	23.2627627780002\\
                29.0513161649482	23.6549926713853\\
                29.5235920960192	23.8477703362276\\
                29.9985067913455	23.7837745024651\\
                30.476306489192	23.4292875381487\\
                30.9573463117382	22.6646448656924\\
                31.4403048849893	21.5017239029009\\
                31.9267008294064	20.0089771991917\\
                32.4165522529241	18.2587220911198\\
                32.9094002808034	16.3163209437155\\
                33.4049587359599	14.2263282017219\\
                33.9025124404229	12.0362101117625\\
                34.4015334668267	9.76913698094491\\
                34.901246411439	7.47164864497998\\
                35.4010965745172	5.17244041228572\\
                35.9001930886933	2.89884234954\\
                36.3968464473199	0.667624834642372\\
                36.889859880735	-1.50320878002257\\
                37.3790763727112	-3.60707604234309\\
                37.864402419694	-5.63339620170075\\
                38.3461318856551	-7.57700798780846\\
                38.8243997559844	-9.43333729550934\\
                39.2997774162223	-11.201178312985\\
                39.772510191705	-12.8810897733886\\
                40.2432828820977	-14.4753085783143\\
                40.7123883336605	-15.9858905787655\\
                41.180512102968	-17.4146274549036\\
                41.6479594156856	-18.7588685559082\\
                42.1153467212441	-20.0128043701695\\
                42.5829831009813	-21.1611092537553\\
                43.0513789207343	-22.1809394369412\\
                43.5208501009067	-23.0360147862\\
                43.9917893095511	-23.6767928341315\\
                44.4645262301212	-23.9791760345468\\
                44.9393587119971	-23.9085359510531\\
                45.4166174211609	-23.4946694921835\\
                45.8964503769409	-22.8315476100361\\
                46.3791159483414	-21.9877510960696\\
                46.8645410079674	-21.0128073069267\\
                47.3528273552391	-19.949407784007\\
                47.8436599753108	-18.8277573157697\\
                48.3369443673155	-17.6709728402353\\
                48.8321489694918	-16.4935161025551\\
                49.328996190988	-15.3045069602327\\
                49.8268189400785	-14.1077845970043\\
                50.3252278959445	-12.9039762611405\\
                50.8235599706498	-11.6912233575078\\
                51.3214445585249	-10.4665534517238\\
                51.8188170035419	-9.22685872231962\\
                52.3158828761233	-7.96912713620226\\
                52.8128741749376	-6.69061685312665\\
                53.3099257186406	-5.38922502297386\\
                53.807160562422	-4.06426709345269\\
                54.304671513933	-2.71440012377692\\
                54.8025126525653	-1.36615718506874\\
                55.3006971781977	-0.0246765848944097\\
                55.799193431487	1.30683791377259\\
                56.2979276377456	2.61661825867836\\
                56.7967919000623	3.88526355254364\\
                57.2956578343303	5.076058122174\\
                57.7943949871907	6.14705588102613\\
                58.292897947156	7.02848674284793\\
                58.7910974506927	7.53032289214404\\
                59.288963690787	7.56374404458923\\
                59.786516758087	7.22719400308525\\
                60.2838209728577	6.61168709069234\\
                60.7809700036222	5.79755759540141\\
                61.2780711111669	4.85504720824328\\
                61.7752309092899	3.84418452657343\\
                62.2725443460888	2.81526162101797\\
                62.7700872103715	1.80936678084302\\
                63.2679122427411	0.859043923809215\\
                63.766048365981	-0.0109953788817054\\
                64.2645024020072	-0.783120159987099\\
                64.76326251274	-1.44600320957385\\
                65.2623026248335	-1.9938294526374\\
                65.7615871740962	-2.42550062371951\\
                66.2610756373108	-2.74384917118931\\
                66.7607264701161	-2.95487551045573\\
                67.2605002235301	-3.06702340893876\\
                67.7603617497116	-3.09050622962365\\
                68.2602815196792	-3.03669516911216\\
                68.7602361565724	-2.9175771360495\\
                69.260208336916	-2.74528675609246\\
                69.7601862328471	-2.53171384844493\\
                70.260162665899	-2.28818501617597\\
                70.7601341243009	-2.02521584568251\\
                71.260099767308	-1.75232864179326\\
                71.760060507469	-1.4779295841562\\
                72.2600182294093	-1.20923858922481\\
                72.7599751747727	-0.952264902439208\\
                73.2599334992968	-0.711821438101749\\
                73.7598949904116	-0.491571059036726\\
                74.259860922224	-0.29409829308234\\
                74.7598320186854	-0.121000384024734\\
                75.2598084941742	0.0270079524767644\\
                75.7597901425349	0.1499811688782\\
                76.2597764496698	0.248625452612691\\
                76.7597667100466	0.324181153446173\\
                77.2597601331102	0.378308394906471\\
                77.7597559309169	0.412978585800968\\
                78.2597533829129	0.430373957630882\\
                78.7597518774146	0.432796694455765\\
                79.2597509319395	0.422588704937692\\
                79.7597501961353	0.402062620683356\\
                80.2597494417898	0.373444196493441\\
                80.7597485444607	0.338825939784473\\
                81.2597474608357	0.300131508816713\\
                81.7597462052038	0.259090190905701\\
                82.2597448275543	0.217220599352019\\
                82.7597433949478	0.175822607076866\\
                83.2597419770121	0.13597646080143\\
                83.7597406357676	0.0985479865211561\\
                84.2597394194997	0.0641987992715011\\
                84.7597383600803	0.033400462032201\\
                85.2597374729695	0.00645159449904773\\
                85.75973675909	-0.0165029929529954\\
            };
        \addplot [color=myRed, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                0	-0.738903444324497\\
                0.499947123363361	-0.652544878877721\\
                0.999865327192411	-0.540200493940988\\
                1.49976693563337	-0.403226063939051\\
                1.99966140129392	-0.257262520181774\\
                2.49955859814076	-0.0539535667328055\\
                2.99946856273019	0.148803650327395\\
                3.49939283819168	0.364661000472032\\
                3.99932947735551	0.627731488652882\\
                4.499274808772	0.899541374384751\\
                4.99921661476168	1.17903225590352\\
                5.49913205027498	1.46300290237936\\
                5.99898818014799	1.74533735051788\\
                6.49874227417995	2.01708305523264\\
                6.99834282823331	2.26669197681861\\
                7.49773189718201	2.48318420641795\\
                7.99684911828935	2.65485993698602\\
                8.49563734460182	2.77023619671485\\
                8.99404948737339	2.81813667678963\\
                9.49205666470305	2.78108226459412\\
                9.98965393573818	2.65977422288708\\
                10.486866950432	2.4448913650798\\
                10.9837585095228	2.13064007007607\\
                11.4804302255484	1.71042114268041\\
                11.9770205363538	1.18125084158424\\
                12.4736979736155	0.539451695824205\\
                12.9706484804475	-0.215548389640212\\
                13.4680818086049	-1.19404173203125\\
                13.9661575284648	-2.20889687883278\\
                14.4649167308187	-3.25505581833811\\
                14.9642907363351	-4.31702438452558\\
                15.4640760878204	-5.35455204327756\\
                15.9639222191111	-6.39976556584515\\
                16.463149991705	-9.17536758467994\\
                16.9615158367989	-7.57862870814159\\
                17.4594110188397	-5.09817840474388\\
                17.9571012321554	-2.86988720049328\\
                18.4551680118414	-0.90599989823179\\
                18.9555657373886	0.972747734243356\\
                19.4625823954137	2.64410393558972\\
                19.9792298527851	4.11631866093656\\
                20.5036371104266	5.37329286881266\\
                21.0273903766255	6.40078168696863\\
                21.5490248101351	7.32002085284701\\
                22.0683257079568	8.10569094232348\\
                22.5796175260842	8.81244979368122\\
                23.0864018817677	9.45907317381447\\
                23.5892307398624	10.0611279389593\\
                24.0867163925279	10.660476994297\\
                24.5795535547031	11.2730249985361\\
                25.0667591542619	11.9267246519835\\
                25.5494364242538	12.6393474451541\\
                26.0271408180094	13.5064912144065\\
                26.5015939020292	14.4824714392745\\
                26.972544964467	15.5141743420468\\
                27.4420342991436	16.5808914002168\\
                27.9096564479128	17.6852236995601\\
                28.3771024857998	18.7992688629772\\
                28.8438175478333	19.9069411702621\\
                29.3103569667242	20.9756076715886\\
                29.7766193644873	22.0578469737439\\
                30.2431544854426	25.678982874816\\
                30.7107017623281	23.2365098858085\\
                31.1802631436193	20.9653237809095\\
                31.6530364198715	18.7539269642853\\
                32.1230517097727	16.6375824180858\\
                32.5967051969045	14.6174157146875\\
                33.0735061092064	12.6669665806935\\
                33.5521454839824	10.7777011458812\\
                34.0322100721562	8.9455065178317\\
                34.5137894290848	7.16477798120947\\
                35.0012093347053	5.43129966431901\\
                35.5027616111868	3.64018315365938\\
                36.0178893981603	1.95206549441024\\
                36.5385549570861	0.336362664798605\\
                37.0597957748513	-1.17387945361147\\
                37.5789201878983	-2.5659589734587\\
                38.0948336572401	-3.70960803817402\\
                38.6028445949593	-4.83542281015713\\
                39.1052052353006	-5.96519325529336\\
                39.6023001927649	-7.12165834111349\\
                40.0927916243939	-8.36702620326638\\
                40.5778626213794	-9.82473431671124\\
                41.0570957926928	-11.2988775641553\\
                41.5323812406148	-12.795041826137\\
                42.0035542833453	-14.3177602409246\\
                42.47297942045	-15.8619751324986\\
                42.9403392307832	-17.4309398215044\\
                43.4074244524054	-19.0268012429206\\
                43.8736859949771	-20.7337745407309\\
                44.340428899372	-27.1668772723345\\
                44.8077288137701	-25.0250398218874\\
                45.2760998619841	-23.0993756256796\\
                45.7459940545516	-21.3849543213861\\
                46.2113771278955	-19.8682357943344\\
                46.6798202066981	-18.5299893732301\\
                47.1512993439219	-17.3360996227249\\
                47.6255507383319	-16.2732668880329\\
                48.1031206648775	-15.3075129224228\\
                48.5834539395451	-14.4242582362904\\
                49.0670672781934	-13.5937188711915\\
                49.5532841053352	-12.8010414639135\\
                50.0425851835799	-12.0238090618915\\
                50.5345543019765	-11.2474765205508\\
                51.0308220073395	-10.4586484597495\\
                51.5294205612964	-9.64838222628288\\
                52.0276560098653	-8.8089284209094\\
                52.5248415249905	-7.93166192134215\\
                53.0209466378337	-7.00721896447416\\
                53.5160550048292	-6.02672949722634\\
                54.010354377749	-4.98300082337789\\
                54.5041213947175	-3.87146717330086\\
                54.9976999555995	-2.69088639503329\\
                55.4914723393908	-1.44378211471731\\
                55.9858226164819	-0.136617975161795\\
                56.4810863103179	1.20058977503824\\
                56.9774601326594	2.37977927383067\\
                57.4750568471338	3.82101025146976\\
                57.9738752095586	5.61742505310226\\
                58.4735902904613	8.05181181584604\\
                58.9732154361863	12.3080776589713\\
                59.4721341666525	10.1071615730742\\
                59.9704850636157	8.14291551734392\\
                60.4683558999027	6.40514416210076\\
                60.9658789344174	4.88173729538665\\
                61.4631988379885	3.55928300741248\\
                61.9604521726706	2.42352843909446\\
                62.4577556016746	1.45973934014111\\
                62.9552004460765	0.652991733290567\\
                63.4528516294207	-0.0115840813700143\\
                63.9507494487418	-0.548595889425597\\
                64.4489129703349	-0.972212671453687\\
                64.9473441637755	-1.29601605299032\\
                65.4460321542365	-1.53287917255012\\
                65.9449571902192	-1.69487240507163\\
                66.4440940934041	-1.79319509845782\\
                66.9434150837349	-1.83813191905311\\
                67.4428919618895	-1.83903179963036\\
                67.9424976895193	-1.80430698440161\\
                68.4422074416302	-1.74144933740673\\
                68.9419992213568	-1.65706093776769\\
                69.4418541304674	-1.55689600925403\\
                69.941756383636	-1.44591138721225\\
                70.4416931442624	-1.32832297313639\\
                70.9416542470058	-1.20766592833701\\
                71.4416318590226	-1.08685668205928\\
                71.9416201193719	-0.968255152320271\\
                72.4416147848868	-0.853725883601259\\
                72.9416129013602	-0.744697084451356\\
                73.4416125112603	-0.642216795195254\\
                73.9416124033007	-0.547005629893044\\
                74.441611904877	-0.45950571841805\\
                74.9416107154095	-0.379925626284781\\
                75.4416087767572	-0.308281154622558\\
                75.9416061758637	-0.244432023610111\\
                76.4416030744194	-0.188114522857436\\
                76.9415996604149	-0.138970274505304\\
                77.4415961168395	-0.0965713017866484\\
                77.9415926033346	-0.0604416297833779\\
                78.4415892472457	-0.0300756680839445\\
                78.9415861411631	-0.00495363883168214\\
                79.4415833446522	0.01544568024057\\
                79.9415808884226	0.0316346283732851\\
                80.4415787796577	0.0441084857723582\\
                80.9415770076168	0.0533391941414699\\
                81.441575548933	0.0597707312275754\\
                81.9415743722681	0.0638159114732123\\
                82.4415734421652	0.0658544010802454\\
                82.9415727220583	0.0662317529389461\\
                83.4415721764843	0.0652592845106413\\
                83.9415717725875	0.0632146393903081\\
                84.4415714810305	0.0603428906315156\\
                84.9415712764356	0.0568580606639098\\
                85.4415711374685	0.0529449485977083\\
                85.9415710466724	0.0487611707221957\\
            };
    \end{axis}
\end{tikzpicture}%
